Dark matter spikes in the vicinity of Kerr black holes

The growth of a massive black hole will steepen the cold dark matter density at the center of a galaxy into a dense spike, enhancing the prospects for indirect detection. We study the impact of black hole spin on the density profile using the exact Kerr geometry of the black whole in a fully relativistic adiabatic growth framework. We find that, despite the transfer of angular momentum from the hole to the halo, rotation increases significantly the dark matter density close to the black hole. The gravitational effects are still dominated by the black hole within its influence radius, but the larger dark matter annihilation fluxes might be relevant for indirect detection estimates.

==> fig_angle_hern.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{0.410965in}{1.935063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.410965in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410965in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.060765in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.060765in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.710565in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.710565in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.360365in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.360365in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.360365in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.010165in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.710565in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.713459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=0.675197in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{1.062489in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.062489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.024226in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.411518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.373256in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.760548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.722286in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254714in,y=1.184649in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho\) [\(\displaystyle 10^{18}\) GeV/cm\(\displaystyle {}^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668331in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.669696in}{0.431005in}}%
\pgfpathlineto{\pgfqpoint{0.680085in}{0.511379in}}%
\pgfpathlineto{\pgfqpoint{0.721638in}{0.891127in}}%
\pgfpathlineto{\pgfqpoint{0.732027in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.742415in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.752803in}{1.100088in}}%
\pgfpathlineto{\pgfqpoint{0.763192in}{1.151021in}}%
\pgfpathlineto{\pgfqpoint{0.773580in}{1.193814in}}%
\pgfpathlineto{\pgfqpoint{0.783969in}{1.229428in}}%
\pgfpathlineto{\pgfqpoint{0.794357in}{1.258785in}}%
\pgfpathlineto{\pgfqpoint{0.804745in}{1.282650in}}%
\pgfpathlineto{\pgfqpoint{0.815134in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{0.825522in}{1.316776in}}%
\pgfpathlineto{\pgfqpoint{0.835911in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{0.846299in}{1.336287in}}%
\pgfpathlineto{\pgfqpoint{0.856687in}{1.341675in}}%
\pgfpathlineto{\pgfqpoint{0.867076in}{1.344649in}}%
\pgfpathlineto{\pgfqpoint{0.877464in}{1.345496in}}%
\pgfpathlineto{\pgfqpoint{0.887853in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{1.337815in}}%
\pgfpathlineto{\pgfqpoint{0.929406in}{1.326238in}}%
\pgfpathlineto{\pgfqpoint{0.950183in}{1.310985in}}%
\pgfpathlineto{\pgfqpoint{0.970960in}{1.293035in}}%
\pgfpathlineto{\pgfqpoint{1.002125in}{1.262628in}}%
\pgfpathlineto{\pgfqpoint{1.043679in}{1.218334in}}%
\pgfpathlineto{\pgfqpoint{1.168339in}{1.082393in}}%
\pgfpathlineto{\pgfqpoint{1.220281in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{1.272223in}{0.980743in}}%
\pgfpathlineto{\pgfqpoint{1.313777in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{1.355331in}{0.910183in}}%
\pgfpathlineto{\pgfqpoint{1.396884in}{0.878429in}}%
\pgfpathlineto{\pgfqpoint{1.448826in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.500768in}{0.808433in}}%
\pgfpathlineto{\pgfqpoint{1.552710in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{1.604652in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{1.656594in}{0.724754in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{0.700664in}}%
\pgfpathlineto{\pgfqpoint{1.892799in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{2.100585in}{0.577831in}}%
\pgfpathlineto{\pgfqpoint{2.337508in}{0.531974in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{0.494909in}}%
\pgfpathlineto{\pgfqpoint{2.915679in}{0.465330in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.458383in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.458383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.571991in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.575312in}{0.445789in}}%
\pgfpathlineto{\pgfqpoint{0.586779in}{0.583063in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.893152in}}%
\pgfpathlineto{\pgfqpoint{0.621181in}{1.028967in}}%
\pgfpathlineto{\pgfqpoint{0.632648in}{1.145363in}}%
\pgfpathlineto{\pgfqpoint{0.644115in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{0.655582in}{1.324235in}}%
\pgfpathlineto{\pgfqpoint{0.667050in}{1.390665in}}%
\pgfpathlineto{\pgfqpoint{0.678517in}{1.444569in}}%
\pgfpathlineto{\pgfqpoint{0.689984in}{1.487733in}}%
\pgfpathlineto{\pgfqpoint{0.701451in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{0.712918in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{0.724386in}{1.569007in}}%
\pgfpathlineto{\pgfqpoint{0.735853in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.595365in}}%
\pgfpathlineto{\pgfqpoint{0.758787in}{1.603434in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.609516in}}%
\pgfpathlineto{\pgfqpoint{0.781722in}{1.613726in}}%
\pgfpathlineto{\pgfqpoint{0.793189in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{0.804656in}{1.615435in}}%
\pgfpathlineto{\pgfqpoint{0.816123in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{0.827590in}{1.607411in}}%
\pgfpathlineto{\pgfqpoint{0.839058in}{1.599899in}}%
\pgfpathlineto{\pgfqpoint{0.850525in}{1.590355in}}%
\pgfpathlineto{\pgfqpoint{0.873459in}{1.566105in}}%
\pgfpathlineto{\pgfqpoint{0.896394in}{1.536581in}}%
\pgfpathlineto{\pgfqpoint{0.930795in}{1.486051in}}%
\pgfpathlineto{\pgfqpoint{0.988131in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{1.045467in}{1.304537in}}%
\pgfpathlineto{\pgfqpoint{1.091336in}{1.236023in}}%
\pgfpathlineto{\pgfqpoint{1.137205in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.127336in}}%
\pgfpathlineto{\pgfqpoint{1.206008in}{1.085341in}}%
\pgfpathlineto{\pgfqpoint{1.240410in}{1.046024in}}%
\pgfpathlineto{\pgfqpoint{1.274811in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{0.964013in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.922717in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.885035in}}%
\pgfpathlineto{\pgfqpoint{1.458287in}{0.850626in}}%
\pgfpathlineto{\pgfqpoint{1.504155in}{0.819179in}}%
\pgfpathlineto{\pgfqpoint{1.550024in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{1.595893in}{0.764038in}}%
\pgfpathlineto{\pgfqpoint{1.641762in}{0.739837in}}%
\pgfpathlineto{\pgfqpoint{1.699098in}{0.712326in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{0.706769in}}%
\pgfpathlineto{\pgfqpoint{1.892798in}{0.636138in}}%
\pgfpathlineto{\pgfqpoint{2.100585in}{0.580105in}}%
\pgfpathlineto{\pgfqpoint{2.337508in}{0.532881in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{0.495379in}}%
\pgfpathlineto{\pgfqpoint{2.915680in}{0.465465in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.458503in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.458503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.266667,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558118in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.565433in}{0.506474in}}%
\pgfpathlineto{\pgfqpoint{0.600134in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{0.611701in}{1.306275in}}%
\pgfpathlineto{\pgfqpoint{0.623268in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{0.634835in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{1.614986in}}%
\pgfpathlineto{\pgfqpoint{0.657969in}{1.670975in}}%
\pgfpathlineto{\pgfqpoint{0.669536in}{1.710875in}}%
\pgfpathlineto{\pgfqpoint{0.681103in}{1.738203in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.755614in}}%
\pgfpathlineto{\pgfqpoint{0.704237in}{1.765382in}}%
\pgfpathlineto{\pgfqpoint{0.715804in}{1.769264in}}%
\pgfpathlineto{\pgfqpoint{0.738938in}{1.789267in}}%
\pgfpathlineto{\pgfqpoint{0.750505in}{1.786231in}}%
\pgfpathlineto{\pgfqpoint{0.762072in}{1.777224in}}%
\pgfpathlineto{\pgfqpoint{0.785206in}{1.755370in}}%
\pgfpathlineto{\pgfqpoint{0.808340in}{1.730790in}}%
\pgfpathlineto{\pgfqpoint{0.831474in}{1.703113in}}%
\pgfpathlineto{\pgfqpoint{0.866174in}{1.651044in}}%
\pgfpathlineto{\pgfqpoint{0.900875in}{1.591986in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{1.486191in}}%
\pgfpathlineto{\pgfqpoint{1.016545in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{1.062813in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.248225in}}%
\pgfpathlineto{\pgfqpoint{1.132215in}{1.196596in}}%
\pgfpathlineto{\pgfqpoint{1.166916in}{1.148359in}}%
\pgfpathlineto{\pgfqpoint{1.201618in}{1.103403in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.061564in}}%
\pgfpathlineto{\pgfqpoint{1.271019in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{1.305720in}{0.986484in}}%
\pgfpathlineto{\pgfqpoint{1.340421in}{0.952849in}}%
\pgfpathlineto{\pgfqpoint{1.386689in}{0.911626in}}%
\pgfpathlineto{\pgfqpoint{1.432957in}{0.874158in}}%
\pgfpathlineto{\pgfqpoint{1.479225in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.525493in}{0.808972in}}%
\pgfpathlineto{\pgfqpoint{1.571761in}{0.780592in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{0.754638in}}%
\pgfpathlineto{\pgfqpoint{1.664297in}{0.730859in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{0.708422in}}%
\pgfpathlineto{\pgfqpoint{1.892798in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{2.100585in}{0.580357in}}%
\pgfpathlineto{\pgfqpoint{2.337508in}{0.533672in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{0.495853in}}%
\pgfpathlineto{\pgfqpoint{2.915680in}{0.465751in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.458742in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.458742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.410965in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_rho_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{0.502787in}{1.935063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.502787in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.502787in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.129632in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.129632in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129632in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.756476in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.756476in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.383321in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.383321in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.383321in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.010165in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.756476in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=0.395973in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.767753in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.767753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=0.729490in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{1.101270in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.101270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.063007in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.434787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.396525in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{1.768304in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.768304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.730042in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254714in,y=1.184649in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho\) [\(\displaystyle 10^8\) GeV/cm\(\displaystyle {}^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781267in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.796050in}{0.655237in}}%
\pgfpathlineto{\pgfqpoint{0.806055in}{0.797119in}}%
\pgfpathlineto{\pgfqpoint{0.816059in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{0.826064in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{0.846072in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{0.866081in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.876086in}{1.380765in}}%
\pgfpathlineto{\pgfqpoint{0.886090in}{1.420127in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{0.906099in}{1.478617in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{1.516002in}}%
\pgfpathlineto{\pgfqpoint{0.936112in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{0.946117in}{1.537605in}}%
\pgfpathlineto{\pgfqpoint{0.956121in}{1.543753in}}%
\pgfpathlineto{\pgfqpoint{0.966126in}{1.547333in}}%
\pgfpathlineto{\pgfqpoint{0.976130in}{1.548681in}}%
\pgfpathlineto{\pgfqpoint{0.986135in}{1.548086in}}%
\pgfpathlineto{\pgfqpoint{0.996139in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.006143in}{1.542045in}}%
\pgfpathlineto{\pgfqpoint{1.026152in}{1.530867in}}%
\pgfpathlineto{\pgfqpoint{1.046161in}{1.515820in}}%
\pgfpathlineto{\pgfqpoint{1.066170in}{1.497881in}}%
\pgfpathlineto{\pgfqpoint{1.096183in}{1.467164in}}%
\pgfpathlineto{\pgfqpoint{1.136201in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{1.216237in}{1.326115in}}%
\pgfpathlineto{\pgfqpoint{1.286268in}{1.243806in}}%
\pgfpathlineto{\pgfqpoint{1.346294in}{1.177050in}}%
\pgfpathlineto{\pgfqpoint{1.396316in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{1.446339in}{1.075512in}}%
\pgfpathlineto{\pgfqpoint{1.496361in}{1.029415in}}%
\pgfpathlineto{\pgfqpoint{1.546383in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{1.596405in}{0.946032in}}%
\pgfpathlineto{\pgfqpoint{1.646427in}{0.908409in}}%
\pgfpathlineto{\pgfqpoint{1.696450in}{0.873255in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{0.735580in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{2.621873in}{0.498166in}}%
\pgfpathlineto{\pgfqpoint{2.919017in}{0.437528in}}%
\pgfpathlineto{\pgfqpoint{3.004869in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{3.004869in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.730355in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.758310in}{0.710674in}}%
\pgfpathlineto{\pgfqpoint{0.779547in}{0.902738in}}%
\pgfpathlineto{\pgfqpoint{0.800785in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{0.832641in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{0.843260in}{1.372265in}}%
\pgfpathlineto{\pgfqpoint{0.853879in}{1.431450in}}%
\pgfpathlineto{\pgfqpoint{0.864498in}{1.482494in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.523483in}}%
\pgfpathlineto{\pgfqpoint{0.885735in}{1.557274in}}%
\pgfpathlineto{\pgfqpoint{0.896354in}{1.584030in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{1.604843in}}%
\pgfpathlineto{\pgfqpoint{0.917592in}{1.621737in}}%
\pgfpathlineto{\pgfqpoint{0.928210in}{1.632153in}}%
\pgfpathlineto{\pgfqpoint{0.938829in}{1.638924in}}%
\pgfpathlineto{\pgfqpoint{0.949448in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{1.644161in}}%
\pgfpathlineto{\pgfqpoint{0.970686in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{0.981304in}{1.638822in}}%
\pgfpathlineto{\pgfqpoint{1.002542in}{1.626013in}}%
\pgfpathlineto{\pgfqpoint{1.023780in}{1.607318in}}%
\pgfpathlineto{\pgfqpoint{1.055636in}{1.574191in}}%
\pgfpathlineto{\pgfqpoint{1.108730in}{1.507701in}}%
\pgfpathlineto{\pgfqpoint{1.278631in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{1.352962in}{1.195604in}}%
\pgfpathlineto{\pgfqpoint{1.395437in}{1.148639in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{1.114924in}}%
\pgfpathlineto{\pgfqpoint{1.512244in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{1.554719in}{0.995220in}}%
\pgfpathlineto{\pgfqpoint{1.586576in}{0.968291in}}%
\pgfpathlineto{\pgfqpoint{1.639669in}{0.926208in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{0.743141in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{0.652254in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.571679in}}%
\pgfpathlineto{\pgfqpoint{2.621873in}{0.501141in}}%
\pgfpathlineto{\pgfqpoint{2.919017in}{0.439654in}}%
\pgfpathlineto{\pgfqpoint{3.017723in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{3.017723in}{0.424235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.266667,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657297in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.674115in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{0.685273in}{0.942247in}}%
\pgfpathlineto{\pgfqpoint{0.696432in}{1.099089in}}%
\pgfpathlineto{\pgfqpoint{0.707590in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{0.718748in}{1.336949in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{1.426098in}}%
\pgfpathlineto{\pgfqpoint{0.741065in}{1.501341in}}%
\pgfpathlineto{\pgfqpoint{0.752223in}{1.560146in}}%
\pgfpathlineto{\pgfqpoint{0.763382in}{1.610621in}}%
\pgfpathlineto{\pgfqpoint{0.774540in}{1.651976in}}%
\pgfpathlineto{\pgfqpoint{0.785698in}{1.685338in}}%
\pgfpathlineto{\pgfqpoint{0.796857in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{0.819174in}{1.758288in}}%
\pgfpathlineto{\pgfqpoint{0.863807in}{1.825650in}}%
\pgfpathlineto{\pgfqpoint{0.874965in}{1.840862in}}%
\pgfpathlineto{\pgfqpoint{0.886124in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{0.897282in}{1.862272in}}%
\pgfpathlineto{\pgfqpoint{0.908441in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{0.919599in}{1.864895in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.857952in}}%
\pgfpathlineto{\pgfqpoint{0.964232in}{1.837587in}}%
\pgfpathlineto{\pgfqpoint{0.986549in}{1.812230in}}%
\pgfpathlineto{\pgfqpoint{1.031183in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{1.131608in}{1.577420in}}%
\pgfpathlineto{\pgfqpoint{1.165083in}{1.521244in}}%
\pgfpathlineto{\pgfqpoint{1.198558in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{1.243192in}{1.397507in}}%
\pgfpathlineto{\pgfqpoint{1.287825in}{1.332994in}}%
\pgfpathlineto{\pgfqpoint{1.332459in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{1.399409in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{1.137478in}}%
\pgfpathlineto{\pgfqpoint{1.499834in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{1.555626in}{1.024814in}}%
\pgfpathlineto{\pgfqpoint{1.644892in}{0.947446in}}%
\pgfpathlineto{\pgfqpoint{1.700685in}{0.904319in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.864536in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.864651in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.579553in}}%
\pgfpathlineto{\pgfqpoint{2.621873in}{0.506772in}}%
\pgfpathlineto{\pgfqpoint{2.919017in}{0.443755in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.427579in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.427579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.502787in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_rho_hern.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{0.410965in}{1.935063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.410965in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410965in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.060765in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.060765in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.710565in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.710565in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.360365in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.360365in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.360365in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.010165in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.710565in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.713459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=0.675197in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{1.062489in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.062489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.024226in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.411518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.373256in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.760548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.722286in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254714in,y=1.184649in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho\) [\(\displaystyle 10^{18}\) GeV/cm\(\displaystyle {}^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694104in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.702075in}{0.471798in}}%
\pgfpathlineto{\pgfqpoint{0.722869in}{0.630437in}}%
\pgfpathlineto{\pgfqpoint{0.743663in}{0.787409in}}%
\pgfpathlineto{\pgfqpoint{0.754059in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{0.764456in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{0.774853in}{0.971891in}}%
\pgfpathlineto{\pgfqpoint{0.785250in}{1.018300in}}%
\pgfpathlineto{\pgfqpoint{0.795647in}{1.057916in}}%
\pgfpathlineto{\pgfqpoint{0.806043in}{1.091418in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.119539in}}%
\pgfpathlineto{\pgfqpoint{0.826837in}{1.142910in}}%
\pgfpathlineto{\pgfqpoint{0.837234in}{1.162120in}}%
\pgfpathlineto{\pgfqpoint{0.847631in}{1.177701in}}%
\pgfpathlineto{\pgfqpoint{0.858027in}{1.190067in}}%
\pgfpathlineto{\pgfqpoint{0.868424in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{0.878821in}{1.206676in}}%
\pgfpathlineto{\pgfqpoint{0.889218in}{1.211513in}}%
\pgfpathlineto{\pgfqpoint{0.899615in}{1.214441in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.215381in}}%
\pgfpathlineto{\pgfqpoint{0.930805in}{1.213795in}}%
\pgfpathlineto{\pgfqpoint{0.951599in}{1.207266in}}%
\pgfpathlineto{\pgfqpoint{0.972392in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{0.993186in}{1.184416in}}%
\pgfpathlineto{\pgfqpoint{1.024376in}{1.161628in}}%
\pgfpathlineto{\pgfqpoint{1.065963in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.138741in}{1.061829in}}%
\pgfpathlineto{\pgfqpoint{1.211519in}{0.997250in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.953605in}}%
\pgfpathlineto{\pgfqpoint{1.315487in}{0.912667in}}%
\pgfpathlineto{\pgfqpoint{1.367471in}{0.874630in}}%
\pgfpathlineto{\pgfqpoint{1.419455in}{0.839496in}}%
\pgfpathlineto{\pgfqpoint{1.471439in}{0.807155in}}%
\pgfpathlineto{\pgfqpoint{1.523423in}{0.777456in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{0.750212in}}%
\pgfpathlineto{\pgfqpoint{1.627391in}{0.725219in}}%
\pgfpathlineto{\pgfqpoint{1.689771in}{0.697922in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{0.689433in}}%
\pgfpathlineto{\pgfqpoint{1.892798in}{0.626031in}}%
\pgfpathlineto{\pgfqpoint{2.100585in}{0.572599in}}%
\pgfpathlineto{\pgfqpoint{2.337508in}{0.528444in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{0.492547in}}%
\pgfpathlineto{\pgfqpoint{2.915680in}{0.463758in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.456969in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.456969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627465in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.631814in}{0.444489in}}%
\pgfpathlineto{\pgfqpoint{0.642822in}{0.513160in}}%
\pgfpathlineto{\pgfqpoint{0.686853in}{0.816923in}}%
\pgfpathlineto{\pgfqpoint{0.708868in}{0.942465in}}%
\pgfpathlineto{\pgfqpoint{0.730883in}{1.045781in}}%
\pgfpathlineto{\pgfqpoint{0.763906in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{0.774914in}{1.216977in}}%
\pgfpathlineto{\pgfqpoint{0.785921in}{1.248011in}}%
\pgfpathlineto{\pgfqpoint{0.796929in}{1.274458in}}%
\pgfpathlineto{\pgfqpoint{0.807937in}{1.296122in}}%
\pgfpathlineto{\pgfqpoint{0.818944in}{1.313353in}}%
\pgfpathlineto{\pgfqpoint{0.829952in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{0.840960in}{1.336005in}}%
\pgfpathlineto{\pgfqpoint{0.851967in}{1.342237in}}%
\pgfpathlineto{\pgfqpoint{0.862975in}{1.345601in}}%
\pgfpathlineto{\pgfqpoint{0.873983in}{1.346460in}}%
\pgfpathlineto{\pgfqpoint{0.884990in}{1.345146in}}%
\pgfpathlineto{\pgfqpoint{0.895998in}{1.341947in}}%
\pgfpathlineto{\pgfqpoint{0.907006in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{0.929021in}{1.323675in}}%
\pgfpathlineto{\pgfqpoint{0.951036in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{0.973052in}{1.285887in}}%
\pgfpathlineto{\pgfqpoint{1.006075in}{1.252007in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{1.191220in}}%
\pgfpathlineto{\pgfqpoint{1.149174in}{1.094020in}}%
\pgfpathlineto{\pgfqpoint{1.204213in}{1.037154in}}%
\pgfpathlineto{\pgfqpoint{1.248243in}{0.994617in}}%
\pgfpathlineto{\pgfqpoint{1.292274in}{0.954877in}}%
\pgfpathlineto{\pgfqpoint{1.336304in}{0.917918in}}%
\pgfpathlineto{\pgfqpoint{1.380335in}{0.883643in}}%
\pgfpathlineto{\pgfqpoint{1.424366in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{1.468396in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{1.512427in}{0.795428in}}%
\pgfpathlineto{\pgfqpoint{1.567465in}{0.764361in}}%
\pgfpathlineto{\pgfqpoint{1.622503in}{0.736167in}}%
\pgfpathlineto{\pgfqpoint{1.677542in}{0.710555in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{1.892798in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{2.100585in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{2.337508in}{0.530071in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{0.493369in}}%
\pgfpathlineto{\pgfqpoint{2.915680in}{0.464341in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.457479in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.457479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410965in}{0.434235in}}{\pgfqpoint{2.599200in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.266667,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558118in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.565433in}{0.506474in}}%
\pgfpathlineto{\pgfqpoint{0.600134in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{0.611701in}{1.306275in}}%
\pgfpathlineto{\pgfqpoint{0.623268in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{0.634835in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{1.614986in}}%
\pgfpathlineto{\pgfqpoint{0.657969in}{1.670975in}}%
\pgfpathlineto{\pgfqpoint{0.669536in}{1.710875in}}%
\pgfpathlineto{\pgfqpoint{0.681103in}{1.738203in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.755614in}}%
\pgfpathlineto{\pgfqpoint{0.704237in}{1.765382in}}%
\pgfpathlineto{\pgfqpoint{0.715804in}{1.769264in}}%
\pgfpathlineto{\pgfqpoint{0.738938in}{1.789267in}}%
\pgfpathlineto{\pgfqpoint{0.750505in}{1.786231in}}%
\pgfpathlineto{\pgfqpoint{0.762072in}{1.777224in}}%
\pgfpathlineto{\pgfqpoint{0.785206in}{1.755370in}}%
\pgfpathlineto{\pgfqpoint{0.808340in}{1.730790in}}%
\pgfpathlineto{\pgfqpoint{0.831474in}{1.703113in}}%
\pgfpathlineto{\pgfqpoint{0.866174in}{1.651044in}}%
\pgfpathlineto{\pgfqpoint{0.900875in}{1.591986in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{1.486191in}}%
\pgfpathlineto{\pgfqpoint{1.016545in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{1.062813in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.248225in}}%
\pgfpathlineto{\pgfqpoint{1.132215in}{1.196596in}}%
\pgfpathlineto{\pgfqpoint{1.166916in}{1.148359in}}%
\pgfpathlineto{\pgfqpoint{1.201618in}{1.103403in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.061564in}}%
\pgfpathlineto{\pgfqpoint{1.271019in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{1.305720in}{0.986484in}}%
\pgfpathlineto{\pgfqpoint{1.340421in}{0.952849in}}%
\pgfpathlineto{\pgfqpoint{1.386689in}{0.911626in}}%
\pgfpathlineto{\pgfqpoint{1.432957in}{0.874158in}}%
\pgfpathlineto{\pgfqpoint{1.479225in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.525493in}{0.808972in}}%
\pgfpathlineto{\pgfqpoint{1.571761in}{0.780592in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{0.754638in}}%
\pgfpathlineto{\pgfqpoint{1.664297in}{0.730859in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{0.708422in}}%
\pgfpathlineto{\pgfqpoint{1.892798in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{2.100585in}{0.580357in}}%
\pgfpathlineto{\pgfqpoint{2.337508in}{0.533672in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{0.495853in}}%
\pgfpathlineto{\pgfqpoint{2.915680in}{0.465751in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.458742in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.458742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.410965in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410965in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_rho_theta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{0.502787in}{1.935063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.502787in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.502787in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.129632in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.129632in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129632in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.756476in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.756476in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.383321in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.383321in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.383321in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.010165in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.756476in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=0.395973in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.767753in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.767753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=0.729490in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{1.101270in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.101270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.063007in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.434787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.396525in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{1.768304in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.768304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.730042in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254714in,y=1.184649in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho\) [\(\displaystyle 10^8\) GeV/cm\(\displaystyle {}^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755389in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.774160in}{0.767416in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{0.932406in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{1.076476in}}%
\pgfpathlineto{\pgfqpoint{0.804858in}{1.199854in}}%
\pgfpathlineto{\pgfqpoint{0.815090in}{1.304097in}}%
\pgfpathlineto{\pgfqpoint{0.825323in}{1.391257in}}%
\pgfpathlineto{\pgfqpoint{0.835555in}{1.463469in}}%
\pgfpathlineto{\pgfqpoint{0.845787in}{1.522764in}}%
\pgfpathlineto{\pgfqpoint{0.856020in}{1.570993in}}%
\pgfpathlineto{\pgfqpoint{0.866252in}{1.609815in}}%
\pgfpathlineto{\pgfqpoint{0.876485in}{1.640653in}}%
\pgfpathlineto{\pgfqpoint{0.886717in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{0.896950in}{1.682944in}}%
\pgfpathlineto{\pgfqpoint{0.907182in}{1.696236in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.705286in}}%
\pgfpathlineto{\pgfqpoint{0.927647in}{1.710699in}}%
\pgfpathlineto{\pgfqpoint{0.937880in}{1.712990in}}%
\pgfpathlineto{\pgfqpoint{0.948112in}{1.712601in}}%
\pgfpathlineto{\pgfqpoint{0.958345in}{1.709910in}}%
\pgfpathlineto{\pgfqpoint{0.968577in}{1.705244in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.698882in}}%
\pgfpathlineto{\pgfqpoint{0.999274in}{1.682015in}}%
\pgfpathlineto{\pgfqpoint{1.019739in}{1.660889in}}%
\pgfpathlineto{\pgfqpoint{1.040204in}{1.636701in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{1.122064in}{1.524571in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{1.379199in}}%
\pgfpathlineto{\pgfqpoint{1.275551in}{1.310638in}}%
\pgfpathlineto{\pgfqpoint{1.326713in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.377875in}{1.185692in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{1.129496in}}%
\pgfpathlineto{\pgfqpoint{1.480200in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{1.531362in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{1.582524in}{0.983918in}}%
\pgfpathlineto{\pgfqpoint{1.633687in}{0.942196in}}%
\pgfpathlineto{\pgfqpoint{1.684849in}{0.903433in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{0.867380in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.853666in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{0.750313in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{0.657793in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{2.621873in}{0.504304in}}%
\pgfpathlineto{\pgfqpoint{2.919017in}{0.442082in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.426068in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.426068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716073in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.726453in}{0.596980in}}%
\pgfpathlineto{\pgfqpoint{0.737072in}{0.760530in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{0.758310in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{0.768929in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{0.779547in}{1.233331in}}%
\pgfpathlineto{\pgfqpoint{0.790166in}{1.315265in}}%
\pgfpathlineto{\pgfqpoint{0.800785in}{1.384926in}}%
\pgfpathlineto{\pgfqpoint{0.811404in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{0.822022in}{1.497964in}}%
\pgfpathlineto{\pgfqpoint{0.843260in}{1.584785in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.690069in}}%
\pgfpathlineto{\pgfqpoint{0.896354in}{1.753731in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{1.779209in}}%
\pgfpathlineto{\pgfqpoint{0.917592in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{0.928210in}{1.812541in}}%
\pgfpathlineto{\pgfqpoint{0.938829in}{1.820877in}}%
\pgfpathlineto{\pgfqpoint{0.949448in}{1.826123in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{1.826754in}}%
\pgfpathlineto{\pgfqpoint{0.970686in}{1.823848in}}%
\pgfpathlineto{\pgfqpoint{0.981304in}{1.818321in}}%
\pgfpathlineto{\pgfqpoint{0.991923in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{1.002542in}{1.800507in}}%
\pgfpathlineto{\pgfqpoint{1.023780in}{1.777536in}}%
\pgfpathlineto{\pgfqpoint{1.076874in}{1.696546in}}%
\pgfpathlineto{\pgfqpoint{1.119349in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{1.204299in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{1.278631in}{1.365052in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{1.288926in}}%
\pgfpathlineto{\pgfqpoint{1.406056in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{1.491006in}{1.094329in}}%
\pgfpathlineto{\pgfqpoint{1.544100in}{1.039537in}}%
\pgfpathlineto{\pgfqpoint{1.607813in}{0.980031in}}%
\pgfpathlineto{\pgfqpoint{1.682144in}{0.917814in}}%
\pgfpathlineto{\pgfqpoint{1.724620in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.862153in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.862303in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{0.756229in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{0.661917in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{2.621873in}{0.506282in}}%
\pgfpathlineto{\pgfqpoint{2.919017in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.427279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502787in}{0.434235in}}{\pgfqpoint{2.507378in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.266667,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657297in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.674115in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{0.685273in}{0.942247in}}%
\pgfpathlineto{\pgfqpoint{0.696432in}{1.099089in}}%
\pgfpathlineto{\pgfqpoint{0.707590in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{0.718748in}{1.336949in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{1.426098in}}%
\pgfpathlineto{\pgfqpoint{0.741065in}{1.501341in}}%
\pgfpathlineto{\pgfqpoint{0.752223in}{1.560146in}}%
\pgfpathlineto{\pgfqpoint{0.763382in}{1.610621in}}%
\pgfpathlineto{\pgfqpoint{0.774540in}{1.651976in}}%
\pgfpathlineto{\pgfqpoint{0.785698in}{1.685338in}}%
\pgfpathlineto{\pgfqpoint{0.796857in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{0.819174in}{1.758288in}}%
\pgfpathlineto{\pgfqpoint{0.863807in}{1.825650in}}%
\pgfpathlineto{\pgfqpoint{0.874965in}{1.840862in}}%
\pgfpathlineto{\pgfqpoint{0.886124in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{0.897282in}{1.862272in}}%
\pgfpathlineto{\pgfqpoint{0.908441in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{0.919599in}{1.864895in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.857952in}}%
\pgfpathlineto{\pgfqpoint{0.964232in}{1.837587in}}%
\pgfpathlineto{\pgfqpoint{0.986549in}{1.812230in}}%
\pgfpathlineto{\pgfqpoint{1.031183in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{1.131608in}{1.577420in}}%
\pgfpathlineto{\pgfqpoint{1.165083in}{1.521244in}}%
\pgfpathlineto{\pgfqpoint{1.198558in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{1.243192in}{1.397507in}}%
\pgfpathlineto{\pgfqpoint{1.287825in}{1.332994in}}%
\pgfpathlineto{\pgfqpoint{1.332459in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{1.399409in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{1.137478in}}%
\pgfpathlineto{\pgfqpoint{1.499834in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{1.555626in}{1.024814in}}%
\pgfpathlineto{\pgfqpoint{1.644892in}{0.947446in}}%
\pgfpathlineto{\pgfqpoint{1.700685in}{0.904319in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.864536in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.864651in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.579553in}}%
\pgfpathlineto{\pgfqpoint{2.621873in}{0.506772in}}%
\pgfpathlineto{\pgfqpoint{2.919017in}{0.443755in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.427579in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.427579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.502787in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502787in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511630in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{0.511630in}{1.896800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546144in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{0.546144in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546144in}{0.475902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546144in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258444in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{1.258444in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258444in}{0.475902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.258444in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.970744in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{1.970744in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970744in}{0.475902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.970744in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.683044in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{2.683044in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683044in}{0.475902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.683044in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.775412in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \left(r/Gm\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511630in}{0.510384in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.510384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511630in}{0.510384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369283in,y=0.472122in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511630in}{0.856988in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.856988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511630in}{0.856988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369283in,y=0.818726in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511630in}{1.203592in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{1.203592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511630in}{1.203592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.165330in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511630in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{1.550196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511630in}{1.550196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.511934in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511630in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511630in}{1.896800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310270in,y=1.858538in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254714in,y=1.186351in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \rho\) [GeV/cm\(\displaystyle {}^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763425in}{0.465902in}}%
\pgfpathlineto{\pgfqpoint{0.766634in}{1.583576in}}%
\pgfpathlineto{\pgfqpoint{0.772472in}{1.646687in}}%
\pgfpathlineto{\pgfqpoint{0.778097in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{0.783525in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{0.788768in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{0.798751in}{1.730730in}}%
\pgfpathlineto{\pgfqpoint{0.808128in}{1.740862in}}%
\pgfpathlineto{\pgfqpoint{0.816969in}{1.747122in}}%
\pgfpathlineto{\pgfqpoint{0.829349in}{1.752539in}}%
\pgfpathlineto{\pgfqpoint{0.844451in}{1.755899in}}%
\pgfpathlineto{\pgfqpoint{0.861466in}{1.757048in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{1.755947in}}%
\pgfpathlineto{\pgfqpoint{0.905962in}{1.752458in}}%
\pgfpathlineto{\pgfqpoint{0.934565in}{1.745890in}}%
\pgfpathlineto{\pgfqpoint{0.968677in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{1.008264in}{1.721298in}}%
\pgfpathlineto{\pgfqpoint{1.050100in}{1.704050in}}%
\pgfpathlineto{\pgfqpoint{1.110990in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{1.192178in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{1.293662in}{1.581972in}}%
\pgfpathlineto{\pgfqpoint{1.435740in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{1.679303in}{1.366804in}}%
\pgfpathlineto{\pgfqpoint{2.470881in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.595180in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.595180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.266667,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738170in}{0.465902in}}%
\pgfpathlineto{\pgfqpoint{0.742347in}{1.604202in}}%
\pgfpathlineto{\pgfqpoint{0.749266in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{0.755889in}{1.695398in}}%
\pgfpathlineto{\pgfqpoint{0.762240in}{1.714708in}}%
\pgfpathlineto{\pgfqpoint{0.768341in}{1.727811in}}%
\pgfpathlineto{\pgfqpoint{0.774210in}{1.737168in}}%
\pgfpathlineto{\pgfqpoint{0.785319in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{0.795684in}{1.756374in}}%
\pgfpathlineto{\pgfqpoint{0.805398in}{1.760672in}}%
\pgfpathlineto{\pgfqpoint{0.818912in}{1.764197in}}%
\pgfpathlineto{\pgfqpoint{0.835270in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{0.853549in}{1.765787in}}%
\pgfpathlineto{\pgfqpoint{0.875979in}{1.763386in}}%
\pgfpathlineto{\pgfqpoint{0.903253in}{1.758133in}}%
\pgfpathlineto{\pgfqpoint{0.934810in}{1.749702in}}%
\pgfpathlineto{\pgfqpoint{0.972610in}{1.737137in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{1.722917in}}%
\pgfpathlineto{\pgfqpoint{1.070397in}{1.696397in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.667219in}}%
\pgfpathlineto{\pgfqpoint{1.212475in}{1.625657in}}%
\pgfpathlineto{\pgfqpoint{1.313959in}{1.571182in}}%
\pgfpathlineto{\pgfqpoint{1.476334in}{1.481192in}}%
\pgfpathlineto{\pgfqpoint{1.780787in}{1.309362in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.595181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.470588,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.868945in}{0.465902in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{1.437111in}}%
\pgfpathlineto{\pgfqpoint{0.874588in}{1.532541in}}%
\pgfpathlineto{\pgfqpoint{0.878966in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{0.885309in}{1.612207in}}%
\pgfpathlineto{\pgfqpoint{0.891402in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{0.899169in}{1.656433in}}%
\pgfpathlineto{\pgfqpoint{0.906565in}{1.670639in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.682977in}}%
\pgfpathlineto{\pgfqpoint{0.925251in}{1.692943in}}%
\pgfpathlineto{\pgfqpoint{0.936064in}{1.700475in}}%
\pgfpathlineto{\pgfqpoint{0.947562in}{1.705754in}}%
\pgfpathlineto{\pgfqpoint{0.960828in}{1.709299in}}%
\pgfpathlineto{\pgfqpoint{0.975378in}{1.710866in}}%
\pgfpathlineto{\pgfqpoint{0.992865in}{1.710382in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{1.708131in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{1.708131in}}%
\pgfpathlineto{\pgfqpoint{1.029803in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{1.070397in}{1.690622in}}%
\pgfpathlineto{\pgfqpoint{1.110990in}{1.674167in}}%
\pgfpathlineto{\pgfqpoint{1.171881in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{1.604078in}}%
\pgfpathlineto{\pgfqpoint{1.354553in}{1.549115in}}%
\pgfpathlineto{\pgfqpoint{1.537225in}{1.447134in}}%
\pgfpathlineto{\pgfqpoint{1.983756in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.595181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559678in}{1.104738in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.501463in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.501463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511630in}{0.475902in}}{\pgfqpoint{2.527564in}{1.420898in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562887in}{0.465902in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.811283in}}%
\pgfpathlineto{\pgfqpoint{0.590783in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{0.611222in}{1.853396in}}%
\pgfpathlineto{\pgfqpoint{0.645436in}{1.846808in}}%
\pgfpathlineto{\pgfqpoint{0.697136in}{1.832382in}}%
\pgfpathlineto{\pgfqpoint{0.877140in}{1.775949in}}%
\pgfpathlineto{\pgfqpoint{0.929106in}{1.757674in}}%
\pgfpathlineto{\pgfqpoint{0.984217in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{1.029803in}{1.716115in}}%
\pgfpathlineto{\pgfqpoint{1.110990in}{1.677736in}}%
\pgfpathlineto{\pgfqpoint{1.192178in}{1.636464in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.354553in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{1.537225in}{1.447002in}}%
\pgfpathlineto{\pgfqpoint{2.247615in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{0.790954in}}%
\pgfpathlineto{\pgfqpoint{2.836225in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.595179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511630in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{0.511630in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039194in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511630in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{0.475902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511630in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figemin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545991in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{0.545991in}{1.896800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545991in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{0.545991in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545991in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.035546in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.035546in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.525102in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.525102in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.014657in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.014657in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504213in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.504213in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.993768in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.993768in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.769879in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{a}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545991in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{0.756742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294444in,y=0.718480in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545991in}{1.136762in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{1.136762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294444in,y=1.098499in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545991in}{1.516781in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{1.516781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294444in,y=1.478519in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545991in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294444in,y=1.858538in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238889in,y=1.157401in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}_{min} (10 Gm)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545991in}{0.418002in}}{\pgfqpoint{2.447777in}{1.478799in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993768in}{0.485824in}}%
\pgfpathlineto{\pgfqpoint{2.977450in}{0.587384in}}%
\pgfpathlineto{\pgfqpoint{2.961131in}{0.630557in}}%
\pgfpathlineto{\pgfqpoint{2.944813in}{0.664081in}}%
\pgfpathlineto{\pgfqpoint{2.928494in}{0.692596in}}%
\pgfpathlineto{\pgfqpoint{2.912176in}{0.717898in}}%
\pgfpathlineto{\pgfqpoint{2.879539in}{0.762188in}}%
\pgfpathlineto{\pgfqpoint{2.846902in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{2.814264in}{0.835650in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{2.732672in}{0.911523in}}%
\pgfpathlineto{\pgfqpoint{2.683716in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{2.634761in}{0.989056in}}%
\pgfpathlineto{\pgfqpoint{2.585805in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{2.520531in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{2.455257in}{1.108723in}}%
\pgfpathlineto{\pgfqpoint{2.389983in}{1.147352in}}%
\pgfpathlineto{\pgfqpoint{2.308390in}{1.192915in}}%
\pgfpathlineto{\pgfqpoint{2.226798in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{2.128887in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{2.030976in}{1.330700in}}%
\pgfpathlineto{\pgfqpoint{1.933065in}{1.374451in}}%
\pgfpathlineto{\pgfqpoint{1.818835in}{1.422969in}}%
\pgfpathlineto{\pgfqpoint{1.704605in}{1.469101in}}%
\pgfpathlineto{\pgfqpoint{1.574057in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{1.567004in}}%
\pgfpathlineto{\pgfqpoint{1.296642in}{1.618167in}}%
\pgfpathlineto{\pgfqpoint{1.149776in}{1.666918in}}%
\pgfpathlineto{\pgfqpoint{0.986591in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{0.823405in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{0.643902in}{1.819557in}}%
\pgfpathlineto{\pgfqpoint{0.562309in}{1.842278in}}%
\pgfpathlineto{\pgfqpoint{0.562309in}{1.842278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545991in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{0.545991in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993768in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545991in}{0.418002in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{0.418002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545991in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figequator1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491977in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{0.491977in}{1.935063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491977in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.491977in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491977in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121524in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.121524in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.121524in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.751071in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.751071in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.751071in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.380618in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.380618in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.380618in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.010165in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.751071in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491977in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.990097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299459in,y=0.951835in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491977in}{1.545959in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.545959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299459in,y=1.507697in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.243904in,y=1.184649in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho / f_{eq}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663756in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.663756in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.686619in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.778073in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.800936in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.800936in}{1.526002in}}%
\pgfpathlineto{\pgfqpoint{0.800936in}{1.526002in}}%
\pgfpathlineto{\pgfqpoint{0.778073in}{1.620379in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{1.717909in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.805605in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{1.842561in}}%
\pgfpathlineto{\pgfqpoint{0.686619in}{1.671257in}}%
\pgfpathlineto{\pgfqpoint{0.663756in}{0.434235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121524in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{0.436615in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{0.441996in}}%
\pgfpathlineto{\pgfqpoint{1.265466in}{0.474789in}}%
\pgfpathlineto{\pgfqpoint{1.306592in}{0.484705in}}%
\pgfpathlineto{\pgfqpoint{1.347718in}{0.492355in}}%
\pgfpathlineto{\pgfqpoint{1.388844in}{0.498071in}}%
\pgfpathlineto{\pgfqpoint{1.450534in}{0.503809in}}%
\pgfpathlineto{\pgfqpoint{1.512223in}{0.507075in}}%
\pgfpathlineto{\pgfqpoint{1.594475in}{0.508892in}}%
\pgfpathlineto{\pgfqpoint{1.697291in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{1.841232in}{0.505858in}}%
\pgfpathlineto{\pgfqpoint{2.129116in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{2.581504in}{0.484417in}}%
\pgfpathlineto{\pgfqpoint{2.972202in}{0.475566in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.474627in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.474627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950636in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.972058in}{0.438472in}}%
\pgfpathlineto{\pgfqpoint{1.057745in}{0.472549in}}%
\pgfpathlineto{\pgfqpoint{1.100588in}{0.484637in}}%
\pgfpathlineto{\pgfqpoint{1.143432in}{0.492855in}}%
\pgfpathlineto{\pgfqpoint{1.186276in}{0.498155in}}%
\pgfpathlineto{\pgfqpoint{1.229119in}{0.501378in}}%
\pgfpathlineto{\pgfqpoint{1.314807in}{0.506346in}}%
\pgfpathlineto{\pgfqpoint{1.400494in}{0.514511in}}%
\pgfpathlineto{\pgfqpoint{1.464760in}{0.518269in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{0.519954in}}%
\pgfpathlineto{\pgfqpoint{1.614712in}{0.519902in}}%
\pgfpathlineto{\pgfqpoint{1.743243in}{0.516974in}}%
\pgfpathlineto{\pgfqpoint{1.957462in}{0.509214in}}%
\pgfpathlineto{\pgfqpoint{2.407320in}{0.492774in}}%
\pgfpathlineto{\pgfqpoint{2.728647in}{0.483403in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.476566in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.476566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821612in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.843682in}{0.457821in}}%
\pgfpathlineto{\pgfqpoint{0.865753in}{0.493406in}}%
\pgfpathlineto{\pgfqpoint{0.887823in}{0.523911in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{0.547161in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{0.564043in}}%
\pgfpathlineto{\pgfqpoint{0.954033in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{0.976103in}{0.583951in}}%
\pgfpathlineto{\pgfqpoint{0.998174in}{0.589249in}}%
\pgfpathlineto{\pgfqpoint{1.020244in}{0.592382in}}%
\pgfpathlineto{\pgfqpoint{1.042314in}{0.593912in}}%
\pgfpathlineto{\pgfqpoint{1.086454in}{0.593615in}}%
\pgfpathlineto{\pgfqpoint{1.130595in}{0.590474in}}%
\pgfpathlineto{\pgfqpoint{1.196805in}{0.583012in}}%
\pgfpathlineto{\pgfqpoint{1.395437in}{0.557478in}}%
\pgfpathlineto{\pgfqpoint{1.483718in}{0.552377in}}%
\pgfpathlineto{\pgfqpoint{1.660279in}{0.542421in}}%
\pgfpathlineto{\pgfqpoint{2.145823in}{0.512918in}}%
\pgfpathlineto{\pgfqpoint{2.388595in}{0.501407in}}%
\pgfpathlineto{\pgfqpoint{2.653438in}{0.491332in}}%
\pgfpathlineto{\pgfqpoint{2.940350in}{0.482712in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.480656in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.480656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491977in}{0.434235in}}{\pgfqpoint{2.518188in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.470588,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663756in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.686619in}{1.671257in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{1.842561in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.805605in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{1.717909in}}%
\pgfpathlineto{\pgfqpoint{0.800936in}{1.526002in}}%
\pgfpathlineto{\pgfqpoint{0.823800in}{1.438930in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{1.360127in}}%
\pgfpathlineto{\pgfqpoint{0.869527in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{1.225950in}}%
\pgfpathlineto{\pgfqpoint{0.915254in}{1.169127in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{0.960980in}{1.072231in}}%
\pgfpathlineto{\pgfqpoint{0.983844in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{1.006707in}{0.993369in}}%
\pgfpathlineto{\pgfqpoint{1.029571in}{0.959380in}}%
\pgfpathlineto{\pgfqpoint{1.052434in}{0.928452in}}%
\pgfpathlineto{\pgfqpoint{1.075298in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{1.098161in}{0.874411in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{0.850728in}}%
\pgfpathlineto{\pgfqpoint{1.143888in}{0.828951in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{0.808881in}}%
\pgfpathlineto{\pgfqpoint{1.212478in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{1.258205in}{0.742468in}}%
\pgfpathlineto{\pgfqpoint{1.303932in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{1.349659in}{0.692619in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{0.672218in}}%
\pgfpathlineto{\pgfqpoint{1.441113in}{0.654794in}}%
\pgfpathlineto{\pgfqpoint{1.486839in}{0.640802in}}%
\pgfpathlineto{\pgfqpoint{1.532566in}{0.628950in}}%
\pgfpathlineto{\pgfqpoint{1.601157in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{0.596408in}}%
\pgfpathlineto{\pgfqpoint{1.784064in}{0.581618in}}%
\pgfpathlineto{\pgfqpoint{1.898381in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{2.012698in}{0.552415in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{0.538897in}}%
\pgfpathlineto{\pgfqpoint{2.287060in}{0.527610in}}%
\pgfpathlineto{\pgfqpoint{2.447104in}{0.516655in}}%
\pgfpathlineto{\pgfqpoint{2.630011in}{0.506396in}}%
\pgfpathlineto{\pgfqpoint{2.835782in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.490171in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.490171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491977in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.491977in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491977in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491977in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790551in,y=0.656580in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont ergosphere}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figequator2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551006in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{0.551006in}{1.935063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551006in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.551006in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551006in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.165796in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.165796in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.780585in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.780585in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.780585in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.395375in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.395375in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.395375in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.010165in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.780585in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551006in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.900009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299459in,y=0.861747in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551006in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.417536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299459in,y=1.379274in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.243904in,y=1.184649in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |J_t| / f_{eq}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219288in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{1.226039in}{0.432052in}}%
\pgfpathlineto{\pgfqpoint{1.286282in}{0.505700in}}%
\pgfpathlineto{\pgfqpoint{1.306363in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{1.326444in}{0.548161in}}%
\pgfpathlineto{\pgfqpoint{1.346525in}{0.566518in}}%
\pgfpathlineto{\pgfqpoint{1.366606in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{1.386687in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{1.406768in}{0.610526in}}%
\pgfpathlineto{\pgfqpoint{1.426850in}{0.621886in}}%
\pgfpathlineto{\pgfqpoint{1.446931in}{0.631815in}}%
\pgfpathlineto{\pgfqpoint{1.487093in}{0.647907in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.659803in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{0.668338in}}%
\pgfpathlineto{\pgfqpoint{1.607579in}{0.674173in}}%
\pgfpathlineto{\pgfqpoint{1.647741in}{0.677838in}}%
\pgfpathlineto{\pgfqpoint{1.687903in}{0.679752in}}%
\pgfpathlineto{\pgfqpoint{1.748147in}{0.680065in}}%
\pgfpathlineto{\pgfqpoint{1.808390in}{0.678074in}}%
\pgfpathlineto{\pgfqpoint{1.888714in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{1.989120in}{0.663955in}}%
\pgfpathlineto{\pgfqpoint{2.129687in}{0.648952in}}%
\pgfpathlineto{\pgfqpoint{2.611633in}{0.595717in}}%
\pgfpathlineto{\pgfqpoint{2.812444in}{0.576297in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.558398in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.558398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877116in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.894467in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{0.912054in}}%
\pgfpathlineto{\pgfqpoint{0.937572in}{1.177729in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{1.521497in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{1.621742in}}%
\pgfpathlineto{\pgfqpoint{1.023784in}{1.689120in}}%
\pgfpathlineto{\pgfqpoint{1.045337in}{1.733079in}}%
\pgfpathlineto{\pgfqpoint{1.066889in}{1.758723in}}%
\pgfpathlineto{\pgfqpoint{1.088442in}{1.770857in}}%
\pgfpathlineto{\pgfqpoint{1.109995in}{1.772799in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{1.767042in}}%
\pgfpathlineto{\pgfqpoint{1.153101in}{1.755477in}}%
\pgfpathlineto{\pgfqpoint{1.174654in}{1.739551in}}%
\pgfpathlineto{\pgfqpoint{1.196206in}{1.720379in}}%
\pgfpathlineto{\pgfqpoint{1.217759in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{1.260865in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.325524in}{1.574335in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{1.472162in}}%
\pgfpathlineto{\pgfqpoint{1.476393in}{1.399626in}}%
\pgfpathlineto{\pgfqpoint{1.519499in}{1.353934in}}%
\pgfpathlineto{\pgfqpoint{1.562605in}{1.310527in}}%
\pgfpathlineto{\pgfqpoint{1.605710in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{1.230586in}}%
\pgfpathlineto{\pgfqpoint{1.691922in}{1.193934in}}%
\pgfpathlineto{\pgfqpoint{1.735028in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{1.778133in}{1.126793in}}%
\pgfpathlineto{\pgfqpoint{1.842792in}{1.081390in}}%
\pgfpathlineto{\pgfqpoint{1.907450in}{1.039813in}}%
\pgfpathlineto{\pgfqpoint{1.972109in}{1.001698in}}%
\pgfpathlineto{\pgfqpoint{2.036767in}{0.966711in}}%
\pgfpathlineto{\pgfqpoint{2.101426in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{2.166084in}{0.904924in}}%
\pgfpathlineto{\pgfqpoint{2.230743in}{0.877599in}}%
\pgfpathlineto{\pgfqpoint{2.295401in}{0.852349in}}%
\pgfpathlineto{\pgfqpoint{2.381613in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{2.467824in}{0.793720in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{2.640247in}{0.745441in}}%
\pgfpathlineto{\pgfqpoint{2.726458in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{2.834222in}{0.700693in}}%
\pgfpathlineto{\pgfqpoint{2.941987in}{0.679353in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.665210in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.665210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551006in}{0.434235in}}{\pgfqpoint{2.459159in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.526088in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{1.627263in}{0.462446in}}%
\pgfpathlineto{\pgfqpoint{1.670369in}{0.475624in}}%
\pgfpathlineto{\pgfqpoint{1.713475in}{0.486847in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{0.496257in}}%
\pgfpathlineto{\pgfqpoint{1.821239in}{0.507394in}}%
\pgfpathlineto{\pgfqpoint{1.885897in}{0.515558in}}%
\pgfpathlineto{\pgfqpoint{1.950556in}{0.521370in}}%
\pgfpathlineto{\pgfqpoint{2.036767in}{0.526309in}}%
\pgfpathlineto{\pgfqpoint{2.122979in}{0.528841in}}%
\pgfpathlineto{\pgfqpoint{2.230743in}{0.529593in}}%
\pgfpathlineto{\pgfqpoint{2.360060in}{0.528098in}}%
\pgfpathlineto{\pgfqpoint{2.532483in}{0.523649in}}%
\pgfpathlineto{\pgfqpoint{2.791117in}{0.514459in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.505525in}}%
\pgfpathlineto{\pgfqpoint{3.020165in}{0.505525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551006in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.551006in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551006in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551006in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figquarter_constf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.711005in}{3.228549in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.711005in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.711005in}{3.228549in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.228549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410231in}{0.483219in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.464062in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.462758in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.443364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.425095in}}%
\pgfpathlineto{\pgfqpoint{0.403008in}{0.444115in}}%
\pgfpathlineto{\pgfqpoint{0.425427in}{0.464488in}}%
\pgfpathlineto{\pgfqpoint{0.437469in}{0.473373in}}%
\pgfpathlineto{\pgfqpoint{0.488494in}{0.481556in}}%
\pgfpathlineto{\pgfqpoint{0.538224in}{0.495112in}}%
\pgfpathlineto{\pgfqpoint{0.585501in}{0.515294in}}%
\pgfpathlineto{\pgfqpoint{0.596932in}{0.522268in}}%
\pgfpathlineto{\pgfqpoint{0.628835in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.573144in}}%
\pgfpathlineto{\pgfqpoint{0.665571in}{0.579394in}}%
\pgfpathlineto{\pgfqpoint{0.689363in}{0.614110in}}%
\pgfpathlineto{\pgfqpoint{0.694812in}{0.622656in}}%
\pgfpathlineto{\pgfqpoint{0.709521in}{0.652970in}}%
\pgfpathlineto{\pgfqpoint{0.716975in}{0.669294in}}%
\pgfpathlineto{\pgfqpoint{0.724329in}{0.690902in}}%
\pgfpathlineto{\pgfqpoint{0.732788in}{0.716984in}}%
\pgfpathlineto{\pgfqpoint{0.735446in}{0.728560in}}%
\pgfpathlineto{\pgfqpoint{0.743333in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{0.743697in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{0.749660in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{0.750110in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{0.753836in}{0.848334in}}%
\pgfpathlineto{\pgfqpoint{0.754174in}{0.851293in}}%
\pgfpathlineto{\pgfqpoint{0.756488in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{0.756543in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{0.757958in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{0.758233in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{0.758546in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.998181in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{0.759018in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.759018in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.129767in}}%
\pgfpathlineto{\pgfqpoint{0.758546in}{1.163850in}}%
\pgfpathlineto{\pgfqpoint{0.758233in}{1.171437in}}%
\pgfpathlineto{\pgfqpoint{0.757959in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{0.756543in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.756488in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{0.754175in}{1.276655in}}%
\pgfpathlineto{\pgfqpoint{0.753837in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{0.750111in}{1.319068in}}%
\pgfpathlineto{\pgfqpoint{0.749661in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{0.743697in}{1.361422in}}%
\pgfpathlineto{\pgfqpoint{0.743333in}{1.363983in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.399388in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{0.724330in}{1.437046in}}%
\pgfpathlineto{\pgfqpoint{0.716975in}{1.458655in}}%
\pgfpathlineto{\pgfqpoint{0.709520in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{0.694811in}{1.505294in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{1.513840in}}%
\pgfpathlineto{\pgfqpoint{0.665572in}{1.548554in}}%
\pgfpathlineto{\pgfqpoint{0.659803in}{1.554805in}}%
\pgfpathlineto{\pgfqpoint{0.628836in}{1.585171in}}%
\pgfpathlineto{\pgfqpoint{0.596931in}{1.605681in}}%
\pgfpathlineto{\pgfqpoint{0.585499in}{1.612655in}}%
\pgfpathlineto{\pgfqpoint{0.538226in}{1.632837in}}%
\pgfpathlineto{\pgfqpoint{0.488494in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{0.437466in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{0.425425in}{1.663461in}}%
\pgfpathlineto{\pgfqpoint{0.403008in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.702854in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.684586in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.665191in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.663887in}}%
\pgfpathlineto{\pgfqpoint{0.410231in}{1.644731in}}%
\pgfpathlineto{\pgfqpoint{0.435275in}{1.629527in}}%
\pgfpathlineto{\pgfqpoint{0.484075in}{1.621333in}}%
\pgfpathlineto{\pgfqpoint{0.529677in}{1.607613in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{1.607114in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{0.609365in}{1.558587in}}%
\pgfpathlineto{\pgfqpoint{0.614374in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{0.643550in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{0.646610in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{0.667423in}{1.481870in}}%
\pgfpathlineto{\pgfqpoint{0.672423in}{1.473321in}}%
\pgfpathlineto{\pgfqpoint{0.685415in}{1.444631in}}%
\pgfpathlineto{\pgfqpoint{0.692249in}{1.429189in}}%
\pgfpathlineto{\pgfqpoint{0.699675in}{1.407079in}}%
\pgfpathlineto{\pgfqpoint{0.706932in}{1.385106in}}%
\pgfpathlineto{\pgfqpoint{0.710784in}{1.368944in}}%
\pgfpathlineto{\pgfqpoint{0.717336in}{1.342170in}}%
\pgfpathlineto{\pgfqpoint{0.719452in}{1.329363in}}%
\pgfpathlineto{\pgfqpoint{0.724575in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.726162in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{0.729513in}{1.262416in}}%
\pgfpathlineto{\pgfqpoint{0.731307in}{1.239486in}}%
\pgfpathlineto{\pgfqpoint{0.732770in}{1.225771in}}%
\pgfpathlineto{\pgfqpoint{0.734915in}{1.191042in}}%
\pgfpathlineto{\pgfqpoint{0.735285in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{0.737471in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{0.737836in}{1.094773in}}%
\pgfpathlineto{\pgfqpoint{0.738014in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.738014in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.737836in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{0.737471in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{0.735284in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{0.734915in}{0.936906in}}%
\pgfpathlineto{\pgfqpoint{0.732769in}{0.902177in}}%
\pgfpathlineto{\pgfqpoint{0.731307in}{0.888463in}}%
\pgfpathlineto{\pgfqpoint{0.729512in}{0.865532in}}%
\pgfpathlineto{\pgfqpoint{0.726161in}{0.840954in}}%
\pgfpathlineto{\pgfqpoint{0.724575in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{0.719452in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{0.785780in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{0.706930in}{0.742842in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{0.720870in}}%
\pgfpathlineto{\pgfqpoint{0.692249in}{0.698760in}}%
\pgfpathlineto{\pgfqpoint{0.685416in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{0.672424in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{0.667423in}{0.646079in}}%
\pgfpathlineto{\pgfqpoint{0.646608in}{0.612237in}}%
\pgfpathlineto{\pgfqpoint{0.643548in}{0.608370in}}%
\pgfpathlineto{\pgfqpoint{0.614374in}{0.573790in}}%
\pgfpathlineto{\pgfqpoint{0.609365in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{0.575622in}{0.542436in}}%
\pgfpathlineto{\pgfqpoint{0.531331in}{0.520835in}}%
\pgfpathlineto{\pgfqpoint{0.529675in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.484075in}{0.506616in}}%
\pgfpathlineto{\pgfqpoint{0.435277in}{0.498422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425427in}{0.464488in}}%
\pgfpathlineto{\pgfqpoint{0.403008in}{0.444115in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.425095in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.423969in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.404575in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.385181in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.371109in}}%
\pgfpathlineto{\pgfqpoint{0.394301in}{0.385553in}}%
\pgfpathlineto{\pgfqpoint{0.407728in}{0.405533in}}%
\pgfpathlineto{\pgfqpoint{0.423469in}{0.425614in}}%
\pgfpathlineto{\pgfqpoint{0.440099in}{0.443304in}}%
\pgfpathlineto{\pgfqpoint{0.493729in}{0.451866in}}%
\pgfpathlineto{\pgfqpoint{0.512256in}{0.456935in}}%
\pgfpathlineto{\pgfqpoint{0.546031in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{0.596481in}{0.485127in}}%
\pgfpathlineto{\pgfqpoint{0.643354in}{0.511643in}}%
\pgfpathlineto{\pgfqpoint{0.680533in}{0.540248in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.544455in}}%
\pgfpathlineto{\pgfqpoint{0.720498in}{0.585973in}}%
\pgfpathlineto{\pgfqpoint{0.722814in}{0.589903in}}%
\pgfpathlineto{\pgfqpoint{0.745111in}{0.631434in}}%
\pgfpathlineto{\pgfqpoint{0.746461in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{0.759809in}{0.670853in}}%
\pgfpathlineto{\pgfqpoint{0.764575in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{0.709003in}}%
\pgfpathlineto{\pgfqpoint{0.775969in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{0.777277in}{0.746633in}}%
\pgfpathlineto{\pgfqpoint{0.782045in}{0.784675in}}%
\pgfpathlineto{\pgfqpoint{0.782269in}{0.786362in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{0.824679in}}%
\pgfpathlineto{\pgfqpoint{0.785357in}{0.833290in}}%
\pgfpathlineto{\pgfqpoint{0.785941in}{0.867529in}}%
\pgfpathlineto{\pgfqpoint{0.786312in}{0.877210in}}%
\pgfpathlineto{\pgfqpoint{0.785968in}{0.916189in}}%
\pgfpathlineto{\pgfqpoint{0.786009in}{0.918309in}}%
\pgfpathlineto{\pgfqpoint{0.785911in}{0.956766in}}%
\pgfpathlineto{\pgfqpoint{0.784962in}{0.984573in}}%
\pgfpathlineto{\pgfqpoint{0.784897in}{0.993601in}}%
\pgfpathlineto{\pgfqpoint{0.784737in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{0.784618in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.784618in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.784737in}{1.098876in}}%
\pgfpathlineto{\pgfqpoint{0.784897in}{1.134347in}}%
\pgfpathlineto{\pgfqpoint{0.784962in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{0.785911in}{1.171182in}}%
\pgfpathlineto{\pgfqpoint{0.786009in}{1.209639in}}%
\pgfpathlineto{\pgfqpoint{0.785968in}{1.211759in}}%
\pgfpathlineto{\pgfqpoint{0.786312in}{1.250738in}}%
\pgfpathlineto{\pgfqpoint{0.785941in}{1.260419in}}%
\pgfpathlineto{\pgfqpoint{0.785358in}{1.294658in}}%
\pgfpathlineto{\pgfqpoint{0.784714in}{1.303269in}}%
\pgfpathlineto{\pgfqpoint{0.782269in}{1.341586in}}%
\pgfpathlineto{\pgfqpoint{0.782045in}{1.343274in}}%
\pgfpathlineto{\pgfqpoint{0.777276in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{0.775968in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{1.418946in}}%
\pgfpathlineto{\pgfqpoint{0.764577in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{0.759811in}{1.457094in}}%
\pgfpathlineto{\pgfqpoint{0.746461in}{1.493796in}}%
\pgfpathlineto{\pgfqpoint{0.745111in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{0.722813in}{1.538047in}}%
\pgfpathlineto{\pgfqpoint{0.720497in}{1.541977in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{1.583493in}}%
\pgfpathlineto{\pgfqpoint{0.680535in}{1.587700in}}%
\pgfpathlineto{\pgfqpoint{0.643354in}{1.616306in}}%
\pgfpathlineto{\pgfqpoint{0.596479in}{1.642823in}}%
\pgfpathlineto{\pgfqpoint{0.546034in}{1.661975in}}%
\pgfpathlineto{\pgfqpoint{0.512256in}{1.671013in}}%
\pgfpathlineto{\pgfqpoint{0.493729in}{1.676083in}}%
\pgfpathlineto{\pgfqpoint{0.440097in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{0.423468in}{1.702335in}}%
\pgfpathlineto{\pgfqpoint{0.407729in}{1.722416in}}%
\pgfpathlineto{\pgfqpoint{0.394302in}{1.742397in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.756840in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.742768in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.723374in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.703980in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.702854in}}%
\pgfpathlineto{\pgfqpoint{0.403008in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{0.425425in}{1.663461in}}%
\pgfpathlineto{\pgfqpoint{0.437466in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{0.488494in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{0.538226in}{1.632837in}}%
\pgfpathlineto{\pgfqpoint{0.585499in}{1.612655in}}%
\pgfpathlineto{\pgfqpoint{0.596931in}{1.605681in}}%
\pgfpathlineto{\pgfqpoint{0.628836in}{1.585171in}}%
\pgfpathlineto{\pgfqpoint{0.659803in}{1.554805in}}%
\pgfpathlineto{\pgfqpoint{0.665572in}{1.548554in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{1.513840in}}%
\pgfpathlineto{\pgfqpoint{0.694811in}{1.505294in}}%
\pgfpathlineto{\pgfqpoint{0.709520in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{0.716975in}{1.458655in}}%
\pgfpathlineto{\pgfqpoint{0.724330in}{1.437046in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.399388in}}%
\pgfpathlineto{\pgfqpoint{0.743333in}{1.363983in}}%
\pgfpathlineto{\pgfqpoint{0.743697in}{1.361422in}}%
\pgfpathlineto{\pgfqpoint{0.749661in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{0.750111in}{1.319068in}}%
\pgfpathlineto{\pgfqpoint{0.753837in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{0.754175in}{1.276655in}}%
\pgfpathlineto{\pgfqpoint{0.756488in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{0.756543in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.757959in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{0.758233in}{1.171437in}}%
\pgfpathlineto{\pgfqpoint{0.758546in}{1.163850in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.129767in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{0.759018in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.759018in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.998181in}}%
\pgfpathlineto{\pgfqpoint{0.758546in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{0.758233in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{0.757958in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{0.756543in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{0.756488in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{0.754174in}{0.851293in}}%
\pgfpathlineto{\pgfqpoint{0.753836in}{0.848334in}}%
\pgfpathlineto{\pgfqpoint{0.750110in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{0.749660in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{0.743697in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{0.743333in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{0.735446in}{0.728560in}}%
\pgfpathlineto{\pgfqpoint{0.732788in}{0.716984in}}%
\pgfpathlineto{\pgfqpoint{0.724329in}{0.690902in}}%
\pgfpathlineto{\pgfqpoint{0.716975in}{0.669294in}}%
\pgfpathlineto{\pgfqpoint{0.709521in}{0.652970in}}%
\pgfpathlineto{\pgfqpoint{0.694812in}{0.622656in}}%
\pgfpathlineto{\pgfqpoint{0.689363in}{0.614110in}}%
\pgfpathlineto{\pgfqpoint{0.665571in}{0.579394in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{0.573144in}}%
\pgfpathlineto{\pgfqpoint{0.628835in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{0.596932in}{0.522268in}}%
\pgfpathlineto{\pgfqpoint{0.585501in}{0.515294in}}%
\pgfpathlineto{\pgfqpoint{0.538224in}{0.495112in}}%
\pgfpathlineto{\pgfqpoint{0.488494in}{0.481556in}}%
\pgfpathlineto{\pgfqpoint{0.437469in}{0.473373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{-0.545735in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.565129in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.584523in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.603917in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.642706in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.662100in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.681494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.700888in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.720282in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.739676in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.759070in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.778464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.797858in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.817252in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.836647in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.856041in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.875435in}}%
\pgfpathlineto{\pgfqpoint{0.554828in}{-0.868055in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{-0.845971in}}%
\pgfpathlineto{\pgfqpoint{0.887753in}{-0.809351in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{-0.758474in}}%
\pgfpathlineto{\pgfqpoint{1.205427in}{-0.693727in}}%
\pgfpathlineto{\pgfqpoint{1.355503in}{-0.615603in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{-0.524697in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{-0.421699in}}%
\pgfpathlineto{\pgfqpoint{1.757167in}{-0.307395in}}%
\pgfpathlineto{\pgfqpoint{1.871472in}{-0.182653in}}%
\pgfpathlineto{\pgfqpoint{1.974469in}{-0.048425in}}%
\pgfpathlineto{\pgfqpoint{2.065378in}{0.094274in}}%
\pgfpathlineto{\pgfqpoint{2.143496in}{0.244338in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{0.400657in}}%
\pgfpathlineto{\pgfqpoint{2.259125in}{0.562024in}}%
\pgfpathlineto{\pgfqpoint{2.295742in}{0.727193in}}%
\pgfpathlineto{\pgfqpoint{2.317827in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063982in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063962in}}%
\pgfpathlineto{\pgfqpoint{2.317827in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400751in}}%
\pgfpathlineto{\pgfqpoint{2.259126in}{1.565920in}}%
\pgfpathlineto{\pgfqpoint{2.208248in}{1.727288in}}%
\pgfpathlineto{\pgfqpoint{2.143498in}{1.883607in}}%
\pgfpathlineto{\pgfqpoint{2.065380in}{2.033671in}}%
\pgfpathlineto{\pgfqpoint{1.974471in}{2.176372in}}%
\pgfpathlineto{\pgfqpoint{1.871469in}{2.310606in}}%
\pgfpathlineto{\pgfqpoint{1.757173in}{2.435338in}}%
\pgfpathlineto{\pgfqpoint{1.632427in}{2.549647in}}%
\pgfpathlineto{\pgfqpoint{1.498193in}{2.652648in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{2.743548in}}%
\pgfpathlineto{\pgfqpoint{1.205428in}{2.821676in}}%
\pgfpathlineto{\pgfqpoint{1.049109in}{2.886425in}}%
\pgfpathlineto{\pgfqpoint{0.887760in}{2.937298in}}%
\pgfpathlineto{\pgfqpoint{0.722572in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.554821in}{2.996004in}}%
\pgfpathlineto{\pgfqpoint{0.385803in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385803in}{2.983990in}}%
\pgfpathlineto{\pgfqpoint{0.385803in}{2.964596in}}%
\pgfpathlineto{\pgfqpoint{0.385803in}{2.945202in}}%
\pgfpathlineto{\pgfqpoint{0.385803in}{2.925807in}}%
\pgfpathlineto{\pgfqpoint{0.385803in}{2.906413in}}%
\pgfpathlineto{\pgfqpoint{0.385803in}{2.887019in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.867625in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.848231in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.828837in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.809443in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.790049in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.770655in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.751261in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.731867in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.712472in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.693078in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.673684in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.672149in}}%
\pgfpathlineto{\pgfqpoint{0.386896in}{2.673636in}}%
\pgfpathlineto{\pgfqpoint{0.401143in}{2.692409in}}%
\pgfpathlineto{\pgfqpoint{0.416271in}{2.711142in}}%
\pgfpathlineto{\pgfqpoint{0.441728in}{2.729425in}}%
\pgfpathlineto{\pgfqpoint{0.449249in}{2.748491in}}%
\pgfpathlineto{\pgfqpoint{0.484132in}{2.766362in}}%
\pgfpathlineto{\pgfqpoint{0.507237in}{2.784747in}}%
\pgfpathlineto{\pgfqpoint{0.531653in}{2.803075in}}%
\pgfpathlineto{\pgfqpoint{0.526680in}{2.822686in}}%
\pgfpathlineto{\pgfqpoint{0.540071in}{2.827409in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{2.811819in}}%
\pgfpathlineto{\pgfqpoint{0.691381in}{2.797025in}}%
\pgfpathlineto{\pgfqpoint{0.841598in}{2.765023in}}%
\pgfpathlineto{\pgfqpoint{0.888290in}{2.754288in}}%
\pgfpathlineto{\pgfqpoint{0.992365in}{2.730520in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{2.664441in}}%
\pgfpathlineto{\pgfqpoint{1.131528in}{2.663196in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{2.662668in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{2.629799in}}%
\pgfpathlineto{\pgfqpoint{1.281887in}{2.616032in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{2.535789in}}%
\pgfpathlineto{\pgfqpoint{1.543768in}{2.443988in}}%
\pgfpathlineto{\pgfqpoint{1.597579in}{2.397619in}}%
\pgfpathlineto{\pgfqpoint{1.663052in}{2.341217in}}%
\pgfpathlineto{\pgfqpoint{1.773073in}{2.228041in}}%
\pgfpathlineto{\pgfqpoint{1.872827in}{2.105200in}}%
\pgfpathlineto{\pgfqpoint{1.961344in}{1.973606in}}%
\pgfpathlineto{\pgfqpoint{2.029271in}{1.830342in}}%
\pgfpathlineto{\pgfqpoint{2.091574in}{1.705177in}}%
\pgfpathlineto{\pgfqpoint{2.101370in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{2.151504in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{2.187669in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{2.216818in}{1.063963in}}%
\pgfpathlineto{\pgfqpoint{2.216818in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{2.209512in}{0.904420in}}%
\pgfpathlineto{\pgfqpoint{2.187668in}{0.746250in}}%
\pgfpathlineto{\pgfqpoint{2.151502in}{0.590861in}}%
\pgfpathlineto{\pgfqpoint{2.101369in}{0.439557in}}%
\pgfpathlineto{\pgfqpoint{2.091573in}{0.422768in}}%
\pgfpathlineto{\pgfqpoint{2.029269in}{0.297603in}}%
\pgfpathlineto{\pgfqpoint{1.961341in}{0.154339in}}%
\pgfpathlineto{\pgfqpoint{1.872825in}{0.022746in}}%
\pgfpathlineto{\pgfqpoint{1.773075in}{-0.100089in}}%
\pgfpathlineto{\pgfqpoint{1.663046in}{-0.213274in}}%
\pgfpathlineto{\pgfqpoint{1.597576in}{-0.269673in}}%
\pgfpathlineto{\pgfqpoint{1.543768in}{-0.316039in}}%
\pgfpathlineto{\pgfqpoint{1.416371in}{-0.407838in}}%
\pgfpathlineto{\pgfqpoint{1.281881in}{-0.488087in}}%
\pgfpathlineto{\pgfqpoint{1.238325in}{-0.501852in}}%
\pgfpathlineto{\pgfqpoint{1.133226in}{-0.534719in}}%
\pgfpathlineto{\pgfqpoint{1.131527in}{-0.535248in}}%
\pgfpathlineto{\pgfqpoint{1.129347in}{-0.536493in}}%
\pgfpathlineto{\pgfqpoint{0.992370in}{-0.602569in}}%
\pgfpathlineto{\pgfqpoint{0.888287in}{-0.626340in}}%
\pgfpathlineto{\pgfqpoint{0.841592in}{-0.637076in}}%
\pgfpathlineto{\pgfqpoint{0.691381in}{-0.669076in}}%
\pgfpathlineto{\pgfqpoint{0.617873in}{-0.683869in}}%
\pgfpathlineto{\pgfqpoint{0.540078in}{-0.699459in}}%
\pgfpathlineto{\pgfqpoint{0.526686in}{-0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.531659in}{-0.675125in}}%
\pgfpathlineto{\pgfqpoint{0.507241in}{-0.656797in}}%
\pgfpathlineto{\pgfqpoint{0.484134in}{-0.638412in}}%
\pgfpathlineto{\pgfqpoint{0.449249in}{-0.620541in}}%
\pgfpathlineto{\pgfqpoint{0.441727in}{-0.601476in}}%
\pgfpathlineto{\pgfqpoint{0.416269in}{-0.583193in}}%
\pgfpathlineto{\pgfqpoint{0.401140in}{-0.564459in}}%
\pgfpathlineto{\pgfqpoint{0.386892in}{-0.545687in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.544200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423469in}{0.425614in}}%
\pgfpathlineto{\pgfqpoint{0.407728in}{0.405533in}}%
\pgfpathlineto{\pgfqpoint{0.394301in}{0.385553in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.371109in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.365787in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.346393in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.326999in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.307605in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.288211in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.275498in}}%
\pgfpathlineto{\pgfqpoint{0.389687in}{0.288381in}}%
\pgfpathlineto{\pgfqpoint{0.396376in}{0.308067in}}%
\pgfpathlineto{\pgfqpoint{0.403857in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{0.412293in}{0.347550in}}%
\pgfpathlineto{\pgfqpoint{0.424260in}{0.367467in}}%
\pgfpathlineto{\pgfqpoint{0.433077in}{0.387246in}}%
\pgfpathlineto{\pgfqpoint{0.443608in}{0.403202in}}%
\pgfpathlineto{\pgfqpoint{0.500688in}{0.412402in}}%
\pgfpathlineto{\pgfqpoint{0.543354in}{0.424138in}}%
\pgfpathlineto{\pgfqpoint{0.556312in}{0.427604in}}%
\pgfpathlineto{\pgfqpoint{0.609855in}{0.448383in}}%
\pgfpathlineto{\pgfqpoint{0.660742in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{0.706962in}{0.507702in}}%
\pgfpathlineto{\pgfqpoint{0.716828in}{0.516739in}}%
\pgfpathlineto{\pgfqpoint{0.748522in}{0.545950in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.591496in}}%
\pgfpathlineto{\pgfqpoint{0.798774in}{0.627718in}}%
\pgfpathlineto{\pgfqpoint{0.805378in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{0.811864in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{0.819048in}{0.700435in}}%
\pgfpathlineto{\pgfqpoint{0.819877in}{0.706667in}}%
\pgfpathlineto{\pgfqpoint{0.824466in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{0.825687in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{0.826642in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{0.827307in}{0.809070in}}%
\pgfpathlineto{\pgfqpoint{0.826927in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{0.826159in}{0.858629in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.860984in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.904545in}}%
\pgfpathlineto{\pgfqpoint{0.823682in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{0.821626in}{0.947196in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{0.965512in}}%
\pgfpathlineto{\pgfqpoint{0.819574in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{0.818325in}{1.026133in}}%
\pgfpathlineto{\pgfqpoint{0.817982in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.817982in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.818325in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{0.819574in}{1.140461in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{1.162435in}}%
\pgfpathlineto{\pgfqpoint{0.821626in}{1.180752in}}%
\pgfpathlineto{\pgfqpoint{0.823682in}{1.221594in}}%
\pgfpathlineto{\pgfqpoint{0.823826in}{1.223403in}}%
\pgfpathlineto{\pgfqpoint{0.826018in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{0.826159in}{1.269319in}}%
\pgfpathlineto{\pgfqpoint{0.826928in}{1.307568in}}%
\pgfpathlineto{\pgfqpoint{0.827308in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{0.826643in}{1.345637in}}%
\pgfpathlineto{\pgfqpoint{0.825688in}{1.371988in}}%
\pgfpathlineto{\pgfqpoint{0.824467in}{1.383473in}}%
\pgfpathlineto{\pgfqpoint{0.819876in}{1.421283in}}%
\pgfpathlineto{\pgfqpoint{0.819047in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.483553in}}%
\pgfpathlineto{\pgfqpoint{0.798776in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{1.536453in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{0.748521in}{1.582000in}}%
\pgfpathlineto{\pgfqpoint{0.716829in}{1.611209in}}%
\pgfpathlineto{\pgfqpoint{0.706964in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{0.660742in}{1.653594in}}%
\pgfpathlineto{\pgfqpoint{0.609853in}{1.679567in}}%
\pgfpathlineto{\pgfqpoint{0.556315in}{1.700344in}}%
\pgfpathlineto{\pgfqpoint{0.543356in}{1.703811in}}%
\pgfpathlineto{\pgfqpoint{0.500687in}{1.715548in}}%
\pgfpathlineto{\pgfqpoint{0.443605in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{0.433075in}{1.740704in}}%
\pgfpathlineto{\pgfqpoint{0.424259in}{1.760483in}}%
\pgfpathlineto{\pgfqpoint{0.412293in}{1.780399in}}%
\pgfpathlineto{\pgfqpoint{0.403857in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{0.396377in}{1.819882in}}%
\pgfpathlineto{\pgfqpoint{0.389689in}{1.839568in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.820344in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.800950in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.781556in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.762162in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.756840in}}%
\pgfpathlineto{\pgfqpoint{0.394302in}{1.742397in}}%
\pgfpathlineto{\pgfqpoint{0.407729in}{1.722416in}}%
\pgfpathlineto{\pgfqpoint{0.423468in}{1.702335in}}%
\pgfpathlineto{\pgfqpoint{0.440097in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{0.493729in}{1.676083in}}%
\pgfpathlineto{\pgfqpoint{0.512256in}{1.671013in}}%
\pgfpathlineto{\pgfqpoint{0.546034in}{1.661975in}}%
\pgfpathlineto{\pgfqpoint{0.596479in}{1.642823in}}%
\pgfpathlineto{\pgfqpoint{0.643354in}{1.616306in}}%
\pgfpathlineto{\pgfqpoint{0.680535in}{1.587700in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{1.583493in}}%
\pgfpathlineto{\pgfqpoint{0.720497in}{1.541977in}}%
\pgfpathlineto{\pgfqpoint{0.722813in}{1.538047in}}%
\pgfpathlineto{\pgfqpoint{0.745111in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{0.746461in}{1.493796in}}%
\pgfpathlineto{\pgfqpoint{0.759811in}{1.457094in}}%
\pgfpathlineto{\pgfqpoint{0.764577in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{1.418946in}}%
\pgfpathlineto{\pgfqpoint{0.775968in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{0.777276in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{0.782045in}{1.343274in}}%
\pgfpathlineto{\pgfqpoint{0.782269in}{1.341586in}}%
\pgfpathlineto{\pgfqpoint{0.784714in}{1.303269in}}%
\pgfpathlineto{\pgfqpoint{0.785358in}{1.294658in}}%
\pgfpathlineto{\pgfqpoint{0.785941in}{1.260419in}}%
\pgfpathlineto{\pgfqpoint{0.786312in}{1.250738in}}%
\pgfpathlineto{\pgfqpoint{0.785968in}{1.211759in}}%
\pgfpathlineto{\pgfqpoint{0.786009in}{1.209639in}}%
\pgfpathlineto{\pgfqpoint{0.785911in}{1.171182in}}%
\pgfpathlineto{\pgfqpoint{0.784962in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{0.784897in}{1.134347in}}%
\pgfpathlineto{\pgfqpoint{0.784737in}{1.098876in}}%
\pgfpathlineto{\pgfqpoint{0.784618in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.784618in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.784737in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{0.784897in}{0.993601in}}%
\pgfpathlineto{\pgfqpoint{0.784962in}{0.984573in}}%
\pgfpathlineto{\pgfqpoint{0.785911in}{0.956766in}}%
\pgfpathlineto{\pgfqpoint{0.786009in}{0.918309in}}%
\pgfpathlineto{\pgfqpoint{0.785968in}{0.916189in}}%
\pgfpathlineto{\pgfqpoint{0.786312in}{0.877210in}}%
\pgfpathlineto{\pgfqpoint{0.785941in}{0.867529in}}%
\pgfpathlineto{\pgfqpoint{0.785357in}{0.833290in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{0.824679in}}%
\pgfpathlineto{\pgfqpoint{0.782269in}{0.786362in}}%
\pgfpathlineto{\pgfqpoint{0.782045in}{0.784675in}}%
\pgfpathlineto{\pgfqpoint{0.777277in}{0.746633in}}%
\pgfpathlineto{\pgfqpoint{0.775969in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{0.709003in}}%
\pgfpathlineto{\pgfqpoint{0.764575in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{0.759809in}{0.670853in}}%
\pgfpathlineto{\pgfqpoint{0.746461in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{0.745111in}{0.631434in}}%
\pgfpathlineto{\pgfqpoint{0.722814in}{0.589903in}}%
\pgfpathlineto{\pgfqpoint{0.720498in}{0.585973in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.544455in}}%
\pgfpathlineto{\pgfqpoint{0.680533in}{0.540248in}}%
\pgfpathlineto{\pgfqpoint{0.643354in}{0.511643in}}%
\pgfpathlineto{\pgfqpoint{0.596481in}{0.485127in}}%
\pgfpathlineto{\pgfqpoint{0.546031in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{0.512256in}{0.456935in}}%
\pgfpathlineto{\pgfqpoint{0.493729in}{0.451866in}}%
\pgfpathlineto{\pgfqpoint{0.440099in}{0.443304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{-0.196642in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.216036in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.235430in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.254824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.274218in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.293612in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.313006in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.332400in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.351794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.371188in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.390582in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.409977in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.429371in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.448765in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.468159in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.487553in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.506947in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.526341in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.544200in}}%
\pgfpathlineto{\pgfqpoint{0.386892in}{-0.545687in}}%
\pgfpathlineto{\pgfqpoint{0.401140in}{-0.564459in}}%
\pgfpathlineto{\pgfqpoint{0.416269in}{-0.583193in}}%
\pgfpathlineto{\pgfqpoint{0.441727in}{-0.601476in}}%
\pgfpathlineto{\pgfqpoint{0.449249in}{-0.620541in}}%
\pgfpathlineto{\pgfqpoint{0.484134in}{-0.638412in}}%
\pgfpathlineto{\pgfqpoint{0.507241in}{-0.656797in}}%
\pgfpathlineto{\pgfqpoint{0.531659in}{-0.675125in}}%
\pgfpathlineto{\pgfqpoint{0.526686in}{-0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.540078in}{-0.699459in}}%
\pgfpathlineto{\pgfqpoint{0.617873in}{-0.683869in}}%
\pgfpathlineto{\pgfqpoint{0.691381in}{-0.669076in}}%
\pgfpathlineto{\pgfqpoint{0.841592in}{-0.637076in}}%
\pgfpathlineto{\pgfqpoint{0.888287in}{-0.626340in}}%
\pgfpathlineto{\pgfqpoint{0.992370in}{-0.602569in}}%
\pgfpathlineto{\pgfqpoint{1.129347in}{-0.536493in}}%
\pgfpathlineto{\pgfqpoint{1.131527in}{-0.535248in}}%
\pgfpathlineto{\pgfqpoint{1.133226in}{-0.534719in}}%
\pgfpathlineto{\pgfqpoint{1.238325in}{-0.501852in}}%
\pgfpathlineto{\pgfqpoint{1.281881in}{-0.488087in}}%
\pgfpathlineto{\pgfqpoint{1.416371in}{-0.407838in}}%
\pgfpathlineto{\pgfqpoint{1.543768in}{-0.316039in}}%
\pgfpathlineto{\pgfqpoint{1.597576in}{-0.269673in}}%
\pgfpathlineto{\pgfqpoint{1.663046in}{-0.213274in}}%
\pgfpathlineto{\pgfqpoint{1.773075in}{-0.100089in}}%
\pgfpathlineto{\pgfqpoint{1.872825in}{0.022746in}}%
\pgfpathlineto{\pgfqpoint{1.961341in}{0.154339in}}%
\pgfpathlineto{\pgfqpoint{2.029269in}{0.297603in}}%
\pgfpathlineto{\pgfqpoint{2.091573in}{0.422768in}}%
\pgfpathlineto{\pgfqpoint{2.101369in}{0.439557in}}%
\pgfpathlineto{\pgfqpoint{2.151502in}{0.590861in}}%
\pgfpathlineto{\pgfqpoint{2.187668in}{0.746250in}}%
\pgfpathlineto{\pgfqpoint{2.209512in}{0.904420in}}%
\pgfpathlineto{\pgfqpoint{2.216818in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{2.216818in}{1.063963in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{2.187669in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{2.151504in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{2.101370in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{2.091574in}{1.705177in}}%
\pgfpathlineto{\pgfqpoint{2.029271in}{1.830342in}}%
\pgfpathlineto{\pgfqpoint{1.961344in}{1.973606in}}%
\pgfpathlineto{\pgfqpoint{1.872827in}{2.105200in}}%
\pgfpathlineto{\pgfqpoint{1.773073in}{2.228041in}}%
\pgfpathlineto{\pgfqpoint{1.663052in}{2.341217in}}%
\pgfpathlineto{\pgfqpoint{1.597579in}{2.397619in}}%
\pgfpathlineto{\pgfqpoint{1.543768in}{2.443988in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{2.535789in}}%
\pgfpathlineto{\pgfqpoint{1.281887in}{2.616032in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{2.629799in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{2.662668in}}%
\pgfpathlineto{\pgfqpoint{1.131528in}{2.663196in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{2.664441in}}%
\pgfpathlineto{\pgfqpoint{0.992365in}{2.730520in}}%
\pgfpathlineto{\pgfqpoint{0.888290in}{2.754288in}}%
\pgfpathlineto{\pgfqpoint{0.841598in}{2.765023in}}%
\pgfpathlineto{\pgfqpoint{0.691381in}{2.797025in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{2.811819in}}%
\pgfpathlineto{\pgfqpoint{0.540071in}{2.827409in}}%
\pgfpathlineto{\pgfqpoint{0.526680in}{2.822686in}}%
\pgfpathlineto{\pgfqpoint{0.531653in}{2.803075in}}%
\pgfpathlineto{\pgfqpoint{0.507237in}{2.784747in}}%
\pgfpathlineto{\pgfqpoint{0.484132in}{2.766362in}}%
\pgfpathlineto{\pgfqpoint{0.449249in}{2.748491in}}%
\pgfpathlineto{\pgfqpoint{0.441728in}{2.729425in}}%
\pgfpathlineto{\pgfqpoint{0.416271in}{2.711142in}}%
\pgfpathlineto{\pgfqpoint{0.401143in}{2.692409in}}%
\pgfpathlineto{\pgfqpoint{0.386896in}{2.673636in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.672149in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.654290in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.634896in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.615502in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.596108in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.576714in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.557320in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.537926in}}%
\pgfpathlineto{\pgfqpoint{0.385802in}{2.518531in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.499137in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.479743in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.460349in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.440955in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.421561in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.402167in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.382773in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.363379in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.343985in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.324591in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.318150in}}%
\pgfpathlineto{\pgfqpoint{0.388017in}{2.324494in}}%
\pgfpathlineto{\pgfqpoint{0.395197in}{2.343574in}}%
\pgfpathlineto{\pgfqpoint{0.403083in}{2.362624in}}%
\pgfpathlineto{\pgfqpoint{0.411696in}{2.381642in}}%
\pgfpathlineto{\pgfqpoint{0.426456in}{2.400392in}}%
\pgfpathlineto{\pgfqpoint{0.431187in}{2.419579in}}%
\pgfpathlineto{\pgfqpoint{0.451047in}{2.438106in}}%
\pgfpathlineto{\pgfqpoint{0.464836in}{2.456899in}}%
\pgfpathlineto{\pgfqpoint{0.466409in}{2.476224in}}%
\pgfpathlineto{\pgfqpoint{0.495564in}{2.494345in}}%
\pgfpathlineto{\pgfqpoint{0.494134in}{2.513802in}}%
\pgfpathlineto{\pgfqpoint{0.513540in}{2.524141in}}%
\pgfpathlineto{\pgfqpoint{0.602200in}{2.520739in}}%
\pgfpathlineto{\pgfqpoint{0.643250in}{2.524059in}}%
\pgfpathlineto{\pgfqpoint{0.693600in}{2.504037in}}%
\pgfpathlineto{\pgfqpoint{0.764116in}{2.475858in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{2.445980in}}%
\pgfpathlineto{\pgfqpoint{1.008210in}{2.398741in}}%
\pgfpathlineto{\pgfqpoint{1.013658in}{2.397255in}}%
\pgfpathlineto{\pgfqpoint{1.129112in}{2.351422in}}%
\pgfpathlineto{\pgfqpoint{1.240340in}{2.284394in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{2.261508in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{2.222553in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{2.219252in}}%
\pgfpathlineto{\pgfqpoint{1.457638in}{2.135805in}}%
\pgfpathlineto{\pgfqpoint{1.549412in}{2.040367in}}%
\pgfpathlineto{\pgfqpoint{1.639383in}{1.941742in}}%
\pgfpathlineto{\pgfqpoint{1.665960in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{1.715559in}{1.831704in}}%
\pgfpathlineto{\pgfqpoint{1.781431in}{1.714771in}}%
\pgfpathlineto{\pgfqpoint{1.836335in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{1.879682in}{1.464251in}}%
\pgfpathlineto{\pgfqpoint{1.910975in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{1.929870in}{1.199059in}}%
\pgfpathlineto{\pgfqpoint{1.936195in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{1.936195in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{1.929870in}{0.928886in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{1.879681in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{1.836334in}{0.536022in}}%
\pgfpathlineto{\pgfqpoint{1.781429in}{0.413174in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{0.296242in}}%
\pgfpathlineto{\pgfqpoint{1.665958in}{0.224594in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{0.186205in}}%
\pgfpathlineto{\pgfqpoint{1.549415in}{0.087585in}}%
\pgfpathlineto{\pgfqpoint{1.457633in}{-0.007861in}}%
\pgfpathlineto{\pgfqpoint{1.362039in}{-0.091304in}}%
\pgfpathlineto{\pgfqpoint{1.357961in}{-0.094604in}}%
\pgfpathlineto{\pgfqpoint{1.275895in}{-0.133558in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{-0.156443in}}%
\pgfpathlineto{\pgfqpoint{1.129108in}{-0.223475in}}%
\pgfpathlineto{\pgfqpoint{1.013657in}{-0.269307in}}%
\pgfpathlineto{\pgfqpoint{1.008209in}{-0.270793in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{-0.318029in}}%
\pgfpathlineto{\pgfqpoint{0.764111in}{-0.347911in}}%
\pgfpathlineto{\pgfqpoint{0.693599in}{-0.376089in}}%
\pgfpathlineto{\pgfqpoint{0.643250in}{-0.396110in}}%
\pgfpathlineto{\pgfqpoint{0.602203in}{-0.392790in}}%
\pgfpathlineto{\pgfqpoint{0.513546in}{-0.396192in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{-0.385852in}}%
\pgfpathlineto{\pgfqpoint{0.495568in}{-0.366396in}}%
\pgfpathlineto{\pgfqpoint{0.466411in}{-0.348275in}}%
\pgfpathlineto{\pgfqpoint{0.464838in}{-0.328949in}}%
\pgfpathlineto{\pgfqpoint{0.451048in}{-0.310157in}}%
\pgfpathlineto{\pgfqpoint{0.431187in}{-0.291630in}}%
\pgfpathlineto{\pgfqpoint{0.426455in}{-0.272443in}}%
\pgfpathlineto{\pgfqpoint{0.411695in}{-0.253693in}}%
\pgfpathlineto{\pgfqpoint{0.403081in}{-0.234675in}}%
\pgfpathlineto{\pgfqpoint{0.395194in}{-0.215625in}}%
\pgfpathlineto{\pgfqpoint{0.388014in}{-0.196545in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.190201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445288in}{0.329596in}}%
\pgfpathlineto{\pgfqpoint{0.439157in}{0.309935in}}%
\pgfpathlineto{\pgfqpoint{0.434003in}{0.290315in}}%
\pgfpathlineto{\pgfqpoint{0.433136in}{0.270884in}}%
\pgfpathlineto{\pgfqpoint{0.426140in}{0.251184in}}%
\pgfpathlineto{\pgfqpoint{0.426408in}{0.231802in}}%
\pgfpathlineto{\pgfqpoint{0.421049in}{0.212174in}}%
\pgfpathlineto{\pgfqpoint{0.419438in}{0.192709in}}%
\pgfpathlineto{\pgfqpoint{0.418420in}{0.173271in}}%
\pgfpathlineto{\pgfqpoint{0.417981in}{0.153857in}}%
\pgfpathlineto{\pgfqpoint{0.421242in}{0.134606in}}%
\pgfpathlineto{\pgfqpoint{0.418831in}{0.115106in}}%
\pgfpathlineto{\pgfqpoint{0.420122in}{0.095769in}}%
\pgfpathlineto{\pgfqpoint{0.421999in}{0.076456in}}%
\pgfpathlineto{\pgfqpoint{0.424472in}{0.057170in}}%
\pgfpathlineto{\pgfqpoint{0.427550in}{0.037911in}}%
\pgfpathlineto{\pgfqpoint{0.431249in}{0.018678in}}%
\pgfpathlineto{\pgfqpoint{0.435583in}{-0.000527in}}%
\pgfpathlineto{\pgfqpoint{0.440568in}{-0.019703in}}%
\pgfpathlineto{\pgfqpoint{0.446222in}{-0.038851in}}%
\pgfpathlineto{\pgfqpoint{0.460774in}{-0.057609in}}%
\pgfpathlineto{\pgfqpoint{0.459610in}{-0.077054in}}%
\pgfpathlineto{\pgfqpoint{0.467383in}{-0.096109in}}%
\pgfpathlineto{\pgfqpoint{0.475903in}{-0.115131in}}%
\pgfpathlineto{\pgfqpoint{0.485189in}{-0.134120in}}%
\pgfpathlineto{\pgfqpoint{0.491703in}{-0.146526in}}%
\pgfpathlineto{\pgfqpoint{0.544386in}{-0.126802in}}%
\pgfpathlineto{\pgfqpoint{0.592507in}{-0.108329in}}%
\pgfpathlineto{\pgfqpoint{0.631782in}{-0.111948in}}%
\pgfpathlineto{\pgfqpoint{0.698516in}{-0.117000in}}%
\pgfpathlineto{\pgfqpoint{0.702305in}{-0.117247in}}%
\pgfpathlineto{\pgfqpoint{0.708060in}{-0.114319in}}%
\pgfpathlineto{\pgfqpoint{0.801134in}{-0.077151in}}%
\pgfpathlineto{\pgfqpoint{0.855334in}{-0.062776in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{-0.056867in}}%
\pgfpathlineto{\pgfqpoint{0.961525in}{-0.034320in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{-0.012567in}}%
\pgfpathlineto{\pgfqpoint{1.038425in}{0.009441in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{0.050089in}}%
\pgfpathlineto{\pgfqpoint{1.118458in}{0.063128in}}%
\pgfpathlineto{\pgfqpoint{1.172661in}{0.080296in}}%
\pgfpathlineto{\pgfqpoint{1.197648in}{0.096449in}}%
\pgfpathlineto{\pgfqpoint{1.285182in}{0.164590in}}%
\pgfpathlineto{\pgfqpoint{1.363089in}{0.237649in}}%
\pgfpathlineto{\pgfqpoint{1.366619in}{0.240969in}}%
\pgfpathlineto{\pgfqpoint{1.441042in}{0.325084in}}%
\pgfpathlineto{\pgfqpoint{1.507504in}{0.416361in}}%
\pgfpathlineto{\pgfqpoint{1.546995in}{0.483197in}}%
\pgfpathlineto{\pgfqpoint{1.565180in}{0.514014in}}%
\pgfpathlineto{\pgfqpoint{1.613409in}{0.617160in}}%
\pgfpathlineto{\pgfqpoint{1.651528in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{1.679086in}{0.835928in}}%
\pgfpathlineto{\pgfqpoint{1.695683in}{0.949375in}}%
\pgfpathlineto{\pgfqpoint{1.701337in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{1.701337in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{1.695683in}{1.178571in}}%
\pgfpathlineto{\pgfqpoint{1.679087in}{1.292017in}}%
\pgfpathlineto{\pgfqpoint{1.651529in}{1.403118in}}%
\pgfpathlineto{\pgfqpoint{1.613410in}{1.510786in}}%
\pgfpathlineto{\pgfqpoint{1.565181in}{1.613932in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{1.644749in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{1.711586in}}%
\pgfpathlineto{\pgfqpoint{1.441043in}{1.802863in}}%
\pgfpathlineto{\pgfqpoint{1.366617in}{1.886983in}}%
\pgfpathlineto{\pgfqpoint{1.363087in}{1.890302in}}%
\pgfpathlineto{\pgfqpoint{1.285186in}{1.963355in}}%
\pgfpathlineto{\pgfqpoint{1.197649in}{2.031499in}}%
\pgfpathlineto{\pgfqpoint{1.172661in}{2.047653in}}%
\pgfpathlineto{\pgfqpoint{1.118457in}{2.064822in}}%
\pgfpathlineto{\pgfqpoint{1.095725in}{2.077862in}}%
\pgfpathlineto{\pgfqpoint{1.038427in}{2.118507in}}%
\pgfpathlineto{\pgfqpoint{1.007344in}{2.140514in}}%
\pgfpathlineto{\pgfqpoint{0.961527in}{2.162268in}}%
\pgfpathlineto{\pgfqpoint{0.908455in}{2.184816in}}%
\pgfpathlineto{\pgfqpoint{0.855332in}{2.190725in}}%
\pgfpathlineto{\pgfqpoint{0.801130in}{2.205101in}}%
\pgfpathlineto{\pgfqpoint{0.708063in}{2.242267in}}%
\pgfpathlineto{\pgfqpoint{0.702309in}{2.245195in}}%
\pgfpathlineto{\pgfqpoint{0.698520in}{2.244947in}}%
\pgfpathlineto{\pgfqpoint{0.631783in}{2.239897in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{2.236278in}}%
\pgfpathlineto{\pgfqpoint{0.544384in}{2.254751in}}%
\pgfpathlineto{\pgfqpoint{0.491698in}{2.274475in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{0.475899in}{2.243080in}}%
\pgfpathlineto{\pgfqpoint{0.467380in}{2.224058in}}%
\pgfpathlineto{\pgfqpoint{0.459608in}{2.205004in}}%
\pgfpathlineto{\pgfqpoint{0.460772in}{2.185559in}}%
\pgfpathlineto{\pgfqpoint{0.446220in}{2.166800in}}%
\pgfpathlineto{\pgfqpoint{0.440567in}{2.147653in}}%
\pgfpathlineto{\pgfqpoint{0.435582in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{0.431248in}{2.109271in}}%
\pgfpathlineto{\pgfqpoint{0.427550in}{2.090039in}}%
\pgfpathlineto{\pgfqpoint{0.424472in}{2.070779in}}%
\pgfpathlineto{\pgfqpoint{0.421999in}{2.051493in}}%
\pgfpathlineto{\pgfqpoint{0.420122in}{2.032181in}}%
\pgfpathlineto{\pgfqpoint{0.418831in}{2.012843in}}%
\pgfpathlineto{\pgfqpoint{0.421242in}{1.993344in}}%
\pgfpathlineto{\pgfqpoint{0.417981in}{1.974092in}}%
\pgfpathlineto{\pgfqpoint{0.418419in}{1.954679in}}%
\pgfpathlineto{\pgfqpoint{0.419437in}{1.935240in}}%
\pgfpathlineto{\pgfqpoint{0.421048in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{0.426407in}{1.896148in}}%
\pgfpathlineto{\pgfqpoint{0.426139in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{0.433134in}{1.857066in}}%
\pgfpathlineto{\pgfqpoint{0.434001in}{1.837634in}}%
\pgfpathlineto{\pgfqpoint{0.439155in}{1.818015in}}%
\pgfpathlineto{\pgfqpoint{0.445286in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{0.449147in}{1.788087in}}%
\pgfpathlineto{\pgfqpoint{0.511584in}{1.777344in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{0.614959in}{1.743409in}}%
\pgfpathlineto{\pgfqpoint{0.630242in}{1.735587in}}%
\pgfpathlineto{\pgfqpoint{0.685044in}{1.705709in}}%
\pgfpathlineto{\pgfqpoint{0.735718in}{1.670048in}}%
\pgfpathlineto{\pgfqpoint{0.741666in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{0.781984in}{1.629790in}}%
\pgfpathlineto{\pgfqpoint{0.820905in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.821912in}{1.583714in}}%
\pgfpathlineto{\pgfqpoint{0.855692in}{1.533864in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{1.518016in}}%
\pgfpathlineto{\pgfqpoint{0.879300in}{1.478073in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{0.888816in}{1.426923in}}%
\pgfpathlineto{\pgfqpoint{0.890081in}{1.417076in}}%
\pgfpathlineto{\pgfqpoint{0.891289in}{1.388407in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.355799in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.352263in}}%
\pgfpathlineto{\pgfqpoint{0.888672in}{1.314844in}}%
\pgfpathlineto{\pgfqpoint{0.887371in}{1.297863in}}%
\pgfpathlineto{\pgfqpoint{0.884867in}{1.276783in}}%
\pgfpathlineto{\pgfqpoint{0.880979in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{1.236513in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{1.195140in}}%
\pgfpathlineto{\pgfqpoint{0.874425in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{0.870902in}{1.149512in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.015578in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{0.978436in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{0.940511in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.932808in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{0.880978in}{0.883743in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{0.851165in}}%
\pgfpathlineto{\pgfqpoint{0.887370in}{0.830085in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{0.813104in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{0.775684in}}%
\pgfpathlineto{\pgfqpoint{0.891258in}{0.772149in}}%
\pgfpathlineto{\pgfqpoint{0.891289in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{0.890080in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{0.888815in}{0.701025in}}%
\pgfpathlineto{\pgfqpoint{0.881653in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{0.879301in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{0.863263in}{0.609932in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.594082in}}%
\pgfpathlineto{\pgfqpoint{0.821911in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{0.820905in}{0.543058in}}%
\pgfpathlineto{\pgfqpoint{0.781985in}{0.498160in}}%
\pgfpathlineto{\pgfqpoint{0.741664in}{0.463641in}}%
\pgfpathlineto{\pgfqpoint{0.735715in}{0.457900in}}%
\pgfpathlineto{\pgfqpoint{0.685043in}{0.422240in}}%
\pgfpathlineto{\pgfqpoint{0.630244in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.614960in}{0.384540in}}%
\pgfpathlineto{\pgfqpoint{0.573290in}{0.364241in}}%
\pgfpathlineto{\pgfqpoint{0.511584in}{0.350605in}}%
\pgfpathlineto{\pgfqpoint{0.449149in}{0.339862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.811898in}{0.325947in}}%
\pgfpathlineto{\pgfqpoint{0.827299in}{0.357382in}}%
\pgfpathlineto{\pgfqpoint{0.858919in}{0.388286in}}%
\pgfpathlineto{\pgfqpoint{0.874326in}{0.413092in}}%
\pgfpathlineto{\pgfqpoint{0.882044in}{0.443438in}}%
\pgfpathlineto{\pgfqpoint{0.894385in}{0.457864in}}%
\pgfpathlineto{\pgfqpoint{0.919151in}{0.501504in}}%
\pgfpathlineto{\pgfqpoint{0.928569in}{0.521203in}}%
\pgfpathlineto{\pgfqpoint{0.944061in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{0.959339in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.973242in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{0.982730in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{0.992232in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{0.998889in}{0.710008in}}%
\pgfpathlineto{\pgfqpoint{1.002912in}{0.738829in}}%
\pgfpathlineto{\pgfqpoint{1.005029in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{1.004601in}{0.785814in}}%
\pgfpathlineto{\pgfqpoint{0.999932in}{0.825172in}}%
\pgfpathlineto{\pgfqpoint{0.997051in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{0.992752in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{0.984095in}{0.899649in}}%
\pgfpathlineto{\pgfqpoint{0.983116in}{0.903926in}}%
\pgfpathlineto{\pgfqpoint{0.974471in}{0.944192in}}%
\pgfpathlineto{\pgfqpoint{0.970987in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.003795in}}%
\pgfpathlineto{\pgfqpoint{0.962908in}{1.013484in}}%
\pgfpathlineto{\pgfqpoint{0.966275in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{0.966275in}{1.094785in}}%
\pgfpathlineto{\pgfqpoint{0.962908in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.124153in}}%
\pgfpathlineto{\pgfqpoint{0.970987in}{1.167160in}}%
\pgfpathlineto{\pgfqpoint{0.974471in}{1.183756in}}%
\pgfpathlineto{\pgfqpoint{0.983116in}{1.224022in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{1.228299in}}%
\pgfpathlineto{\pgfqpoint{0.992752in}{1.265278in}}%
\pgfpathlineto{\pgfqpoint{0.997052in}{1.286451in}}%
\pgfpathlineto{\pgfqpoint{0.999932in}{1.302776in}}%
\pgfpathlineto{\pgfqpoint{1.004602in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{1.005030in}{1.352728in}}%
\pgfpathlineto{\pgfqpoint{1.002913in}{1.389118in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{1.417939in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.446323in}}%
\pgfpathlineto{\pgfqpoint{0.982731in}{1.481950in}}%
\pgfpathlineto{\pgfqpoint{0.973242in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{1.606744in}}%
\pgfpathlineto{\pgfqpoint{0.919153in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{0.894386in}{1.670085in}}%
\pgfpathlineto{\pgfqpoint{0.882044in}{1.684512in}}%
\pgfpathlineto{\pgfqpoint{0.874325in}{1.714857in}}%
\pgfpathlineto{\pgfqpoint{0.858918in}{1.739664in}}%
\pgfpathlineto{\pgfqpoint{0.827299in}{1.770567in}}%
\pgfpathlineto{\pgfqpoint{0.811901in}{1.802001in}}%
\pgfpathlineto{\pgfqpoint{0.810571in}{1.803976in}}%
\pgfpathlineto{\pgfqpoint{0.812849in}{1.803642in}}%
\pgfpathlineto{\pgfqpoint{0.844292in}{1.805688in}}%
\pgfpathlineto{\pgfqpoint{0.828630in}{1.830975in}}%
\pgfpathlineto{\pgfqpoint{0.805248in}{1.850435in}}%
\pgfpathlineto{\pgfqpoint{0.834856in}{1.841760in}}%
\pgfpathlineto{\pgfqpoint{0.867967in}{1.836552in}}%
\pgfpathlineto{\pgfqpoint{0.887759in}{1.846917in}}%
\pgfpathlineto{\pgfqpoint{0.912545in}{1.854100in}}%
\pgfpathlineto{\pgfqpoint{0.941909in}{1.858188in}}%
\pgfpathlineto{\pgfqpoint{0.942295in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{1.815089in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.070365in}{1.803243in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.753529in}}%
\pgfpathlineto{\pgfqpoint{1.178902in}{1.729471in}}%
\pgfpathlineto{\pgfqpoint{1.230602in}{1.681713in}}%
\pgfpathlineto{\pgfqpoint{1.246467in}{1.666620in}}%
\pgfpathlineto{\pgfqpoint{1.306886in}{1.595759in}}%
\pgfpathlineto{\pgfqpoint{1.321564in}{1.574263in}}%
\pgfpathlineto{\pgfqpoint{1.359389in}{1.517969in}}%
\pgfpathlineto{\pgfqpoint{1.403339in}{1.434327in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{1.392048in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{1.345936in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.253959in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{1.159568in}}%
\pgfpathlineto{\pgfqpoint{1.483563in}{1.063968in}}%
\pgfpathlineto{\pgfqpoint{1.483563in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{1.463249in}{0.873987in}}%
\pgfpathlineto{\pgfqpoint{1.438115in}{0.782010in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{1.403338in}{0.693620in}}%
\pgfpathlineto{\pgfqpoint{1.359388in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{0.553684in}}%
\pgfpathlineto{\pgfqpoint{1.306884in}{0.532188in}}%
\pgfpathlineto{\pgfqpoint{1.246466in}{0.461328in}}%
\pgfpathlineto{\pgfqpoint{1.230602in}{0.446235in}}%
\pgfpathlineto{\pgfqpoint{1.178903in}{0.398480in}}%
\pgfpathlineto{\pgfqpoint{1.146776in}{0.374420in}}%
\pgfpathlineto{\pgfqpoint{1.105105in}{0.344667in}}%
\pgfpathlineto{\pgfqpoint{1.070363in}{0.324704in}}%
\pgfpathlineto{\pgfqpoint{1.050746in}{0.333009in}}%
\pgfpathlineto{\pgfqpoint{1.016058in}{0.312859in}}%
\pgfpathlineto{\pgfqpoint{0.942297in}{0.269869in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{0.269762in}}%
\pgfpathlineto{\pgfqpoint{0.912546in}{0.273850in}}%
\pgfpathlineto{\pgfqpoint{0.887758in}{0.281032in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{0.291396in}}%
\pgfpathlineto{\pgfqpoint{0.834853in}{0.286188in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{0.277513in}}%
\pgfpathlineto{\pgfqpoint{0.828627in}{0.296972in}}%
\pgfpathlineto{\pgfqpoint{0.844290in}{0.322260in}}%
\pgfpathlineto{\pgfqpoint{0.812846in}{0.324306in}}%
\pgfpathlineto{\pgfqpoint{0.810568in}{0.323972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{0.520940in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.501546in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.495543in}}%
\pgfpathlineto{\pgfqpoint{0.395886in}{0.501986in}}%
\pgfpathlineto{\pgfqpoint{0.433349in}{0.520461in}}%
\pgfpathlineto{\pgfqpoint{0.480136in}{0.528954in}}%
\pgfpathlineto{\pgfqpoint{0.482323in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{0.524926in}{0.544739in}}%
\pgfpathlineto{\pgfqpoint{0.565401in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{0.568708in}{0.573494in}}%
\pgfpathlineto{\pgfqpoint{0.600211in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{0.610110in}}%
\pgfpathlineto{\pgfqpoint{0.629208in}{0.642375in}}%
\pgfpathlineto{\pgfqpoint{0.631421in}{0.646117in}}%
\pgfpathlineto{\pgfqpoint{0.652170in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{0.652559in}{0.682999in}}%
\pgfpathlineto{\pgfqpoint{0.668650in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{0.670848in}{0.724265in}}%
\pgfpathlineto{\pgfqpoint{0.682073in}{0.757302in}}%
\pgfpathlineto{\pgfqpoint{0.684763in}{0.765010in}}%
\pgfpathlineto{\pgfqpoint{0.693073in}{0.797036in}}%
\pgfpathlineto{\pgfqpoint{0.695112in}{0.804429in}}%
\pgfpathlineto{\pgfqpoint{0.702132in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{0.702668in}{0.842100in}}%
\pgfpathlineto{\pgfqpoint{0.708311in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.888320in}}%
\pgfpathlineto{\pgfqpoint{0.712422in}{0.911666in}}%
\pgfpathlineto{\pgfqpoint{0.715244in}{0.944066in}}%
\pgfpathlineto{\pgfqpoint{0.715555in}{0.950021in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{0.975111in}}%
\pgfpathlineto{\pgfqpoint{0.718906in}{1.005237in}}%
\pgfpathlineto{\pgfqpoint{0.719683in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{0.719960in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.719960in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.719683in}{1.093185in}}%
\pgfpathlineto{\pgfqpoint{0.718907in}{1.122711in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.152837in}}%
\pgfpathlineto{\pgfqpoint{0.715555in}{1.177927in}}%
\pgfpathlineto{\pgfqpoint{0.715244in}{1.183883in}}%
\pgfpathlineto{\pgfqpoint{0.712422in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{0.708312in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{0.702668in}{1.285849in}}%
\pgfpathlineto{\pgfqpoint{0.702132in}{1.288279in}}%
\pgfpathlineto{\pgfqpoint{0.695111in}{1.323521in}}%
\pgfpathlineto{\pgfqpoint{0.693073in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{0.684764in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{0.682075in}{1.370646in}}%
\pgfpathlineto{\pgfqpoint{0.670848in}{1.403684in}}%
\pgfpathlineto{\pgfqpoint{0.668650in}{1.408651in}}%
\pgfpathlineto{\pgfqpoint{0.652559in}{1.444951in}}%
\pgfpathlineto{\pgfqpoint{0.652169in}{1.445641in}}%
\pgfpathlineto{\pgfqpoint{0.631422in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.629210in}{1.485573in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{1.517839in}}%
\pgfpathlineto{\pgfqpoint{0.600211in}{1.523786in}}%
\pgfpathlineto{\pgfqpoint{0.568707in}{1.554456in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{1.557430in}}%
\pgfpathlineto{\pgfqpoint{0.524928in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{0.482323in}{1.598265in}}%
\pgfpathlineto{\pgfqpoint{0.480136in}{1.598995in}}%
\pgfpathlineto{\pgfqpoint{0.433347in}{1.607488in}}%
\pgfpathlineto{\pgfqpoint{0.395886in}{1.625963in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.632406in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.626403in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.604441in}}%
\pgfpathlineto{\pgfqpoint{0.431547in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{0.448541in}{1.583370in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{0.517877in}{1.556896in}}%
\pgfpathlineto{\pgfqpoint{0.532765in}{1.545850in}}%
\pgfpathlineto{\pgfqpoint{0.554675in}{1.527965in}}%
\pgfpathlineto{\pgfqpoint{0.569921in}{1.512009in}}%
\pgfpathlineto{\pgfqpoint{0.586293in}{1.493939in}}%
\pgfpathlineto{\pgfqpoint{0.598077in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{0.612706in}{1.456988in}}%
\pgfpathlineto{\pgfqpoint{0.620823in}{1.442637in}}%
\pgfpathlineto{\pgfqpoint{0.634214in}{1.418752in}}%
\pgfpathlineto{\pgfqpoint{0.639657in}{1.406475in}}%
\pgfpathlineto{\pgfqpoint{0.651343in}{1.380438in}}%
\pgfpathlineto{\pgfqpoint{0.655402in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{0.664746in}{1.342921in}}%
\pgfpathlineto{\pgfqpoint{0.668599in}{1.328942in}}%
\pgfpathlineto{\pgfqpoint{0.675104in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.679807in}{1.285545in}}%
\pgfpathlineto{\pgfqpoint{0.683040in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{0.689159in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{0.689615in}{1.235652in}}%
\pgfpathlineto{\pgfqpoint{0.693853in}{1.207624in}}%
\pgfpathlineto{\pgfqpoint{0.697417in}{1.177394in}}%
\pgfpathlineto{\pgfqpoint{0.698108in}{1.168828in}}%
\pgfpathlineto{\pgfqpoint{0.699968in}{1.148154in}}%
\pgfpathlineto{\pgfqpoint{0.701800in}{1.119694in}}%
\pgfpathlineto{\pgfqpoint{0.702904in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{0.703269in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{0.703269in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.702903in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{0.701800in}{1.008254in}}%
\pgfpathlineto{\pgfqpoint{0.699968in}{0.979794in}}%
\pgfpathlineto{\pgfqpoint{0.698108in}{0.959121in}}%
\pgfpathlineto{\pgfqpoint{0.697417in}{0.950554in}}%
\pgfpathlineto{\pgfqpoint{0.693853in}{0.920325in}}%
\pgfpathlineto{\pgfqpoint{0.689615in}{0.892296in}}%
\pgfpathlineto{\pgfqpoint{0.689159in}{0.888830in}}%
\pgfpathlineto{\pgfqpoint{0.683040in}{0.855843in}}%
\pgfpathlineto{\pgfqpoint{0.679807in}{0.842404in}}%
\pgfpathlineto{\pgfqpoint{0.675104in}{0.821218in}}%
\pgfpathlineto{\pgfqpoint{0.668599in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{0.664745in}{0.785027in}}%
\pgfpathlineto{\pgfqpoint{0.655401in}{0.759141in}}%
\pgfpathlineto{\pgfqpoint{0.651343in}{0.747510in}}%
\pgfpathlineto{\pgfqpoint{0.639658in}{0.721474in}}%
\pgfpathlineto{\pgfqpoint{0.634215in}{0.709198in}}%
\pgfpathlineto{\pgfqpoint{0.620823in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{0.612705in}{0.670960in}}%
\pgfpathlineto{\pgfqpoint{0.598076in}{0.650230in}}%
\pgfpathlineto{\pgfqpoint{0.586293in}{0.634010in}}%
\pgfpathlineto{\pgfqpoint{0.569922in}{0.615940in}}%
\pgfpathlineto{\pgfqpoint{0.554676in}{0.599984in}}%
\pgfpathlineto{\pgfqpoint{0.532764in}{0.582099in}}%
\pgfpathlineto{\pgfqpoint{0.517876in}{0.571052in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{0.549230in}}%
\pgfpathlineto{\pgfqpoint{0.448543in}{0.544579in}}%
\pgfpathlineto{\pgfqpoint{0.431549in}{0.541040in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.523508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433077in}{0.387246in}}%
\pgfpathlineto{\pgfqpoint{0.424260in}{0.367467in}}%
\pgfpathlineto{\pgfqpoint{0.412293in}{0.347550in}}%
\pgfpathlineto{\pgfqpoint{0.403857in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{0.396376in}{0.308067in}}%
\pgfpathlineto{\pgfqpoint{0.389687in}{0.288381in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.275498in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.268817in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.249423in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.230029in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.210634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.191240in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.171846in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.152452in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.133058in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.113664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.094270in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.074876in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.055482in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.036088in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.016694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.002701in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.022095in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.041489in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.060883in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.080277in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.099671in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.119065in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.138459in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.157853in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.177247in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.190201in}}%
\pgfpathlineto{\pgfqpoint{0.388014in}{-0.196545in}}%
\pgfpathlineto{\pgfqpoint{0.395194in}{-0.215625in}}%
\pgfpathlineto{\pgfqpoint{0.403081in}{-0.234675in}}%
\pgfpathlineto{\pgfqpoint{0.411695in}{-0.253693in}}%
\pgfpathlineto{\pgfqpoint{0.426455in}{-0.272443in}}%
\pgfpathlineto{\pgfqpoint{0.431187in}{-0.291630in}}%
\pgfpathlineto{\pgfqpoint{0.451048in}{-0.310157in}}%
\pgfpathlineto{\pgfqpoint{0.464838in}{-0.328949in}}%
\pgfpathlineto{\pgfqpoint{0.466411in}{-0.348275in}}%
\pgfpathlineto{\pgfqpoint{0.495568in}{-0.366396in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{-0.385852in}}%
\pgfpathlineto{\pgfqpoint{0.513546in}{-0.396192in}}%
\pgfpathlineto{\pgfqpoint{0.602203in}{-0.392790in}}%
\pgfpathlineto{\pgfqpoint{0.643250in}{-0.396110in}}%
\pgfpathlineto{\pgfqpoint{0.693599in}{-0.376089in}}%
\pgfpathlineto{\pgfqpoint{0.764111in}{-0.347911in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{-0.318029in}}%
\pgfpathlineto{\pgfqpoint{1.008209in}{-0.270793in}}%
\pgfpathlineto{\pgfqpoint{1.013657in}{-0.269307in}}%
\pgfpathlineto{\pgfqpoint{1.129108in}{-0.223475in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{-0.156443in}}%
\pgfpathlineto{\pgfqpoint{1.275895in}{-0.133558in}}%
\pgfpathlineto{\pgfqpoint{1.357961in}{-0.094604in}}%
\pgfpathlineto{\pgfqpoint{1.362039in}{-0.091304in}}%
\pgfpathlineto{\pgfqpoint{1.457633in}{-0.007861in}}%
\pgfpathlineto{\pgfqpoint{1.549415in}{0.087585in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{0.186205in}}%
\pgfpathlineto{\pgfqpoint{1.665958in}{0.224594in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{0.296242in}}%
\pgfpathlineto{\pgfqpoint{1.781429in}{0.413174in}}%
\pgfpathlineto{\pgfqpoint{1.836334in}{0.536022in}}%
\pgfpathlineto{\pgfqpoint{1.879681in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{1.929870in}{0.928886in}}%
\pgfpathlineto{\pgfqpoint{1.936195in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{1.936195in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{1.929870in}{1.199059in}}%
\pgfpathlineto{\pgfqpoint{1.910975in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{1.879682in}{1.464251in}}%
\pgfpathlineto{\pgfqpoint{1.836335in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{1.781431in}{1.714771in}}%
\pgfpathlineto{\pgfqpoint{1.715559in}{1.831704in}}%
\pgfpathlineto{\pgfqpoint{1.665960in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{1.639383in}{1.941742in}}%
\pgfpathlineto{\pgfqpoint{1.549412in}{2.040367in}}%
\pgfpathlineto{\pgfqpoint{1.457638in}{2.135805in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{2.219252in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{2.222553in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{2.261508in}}%
\pgfpathlineto{\pgfqpoint{1.240340in}{2.284394in}}%
\pgfpathlineto{\pgfqpoint{1.129112in}{2.351422in}}%
\pgfpathlineto{\pgfqpoint{1.013658in}{2.397255in}}%
\pgfpathlineto{\pgfqpoint{1.008210in}{2.398741in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{2.445980in}}%
\pgfpathlineto{\pgfqpoint{0.764116in}{2.475858in}}%
\pgfpathlineto{\pgfqpoint{0.693600in}{2.504037in}}%
\pgfpathlineto{\pgfqpoint{0.643250in}{2.524059in}}%
\pgfpathlineto{\pgfqpoint{0.602200in}{2.520739in}}%
\pgfpathlineto{\pgfqpoint{0.513540in}{2.524141in}}%
\pgfpathlineto{\pgfqpoint{0.494134in}{2.513802in}}%
\pgfpathlineto{\pgfqpoint{0.495564in}{2.494345in}}%
\pgfpathlineto{\pgfqpoint{0.466409in}{2.476224in}}%
\pgfpathlineto{\pgfqpoint{0.464836in}{2.456899in}}%
\pgfpathlineto{\pgfqpoint{0.451047in}{2.438106in}}%
\pgfpathlineto{\pgfqpoint{0.431187in}{2.419579in}}%
\pgfpathlineto{\pgfqpoint{0.426456in}{2.400392in}}%
\pgfpathlineto{\pgfqpoint{0.411696in}{2.381642in}}%
\pgfpathlineto{\pgfqpoint{0.403083in}{2.362624in}}%
\pgfpathlineto{\pgfqpoint{0.395197in}{2.343574in}}%
\pgfpathlineto{\pgfqpoint{0.388017in}{2.324494in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.318150in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.305196in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.285802in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.266408in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.247014in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.227620in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.208226in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.188832in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.169438in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.150044in}}%
\pgfpathlineto{\pgfqpoint{0.385801in}{2.130650in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{2.111256in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{2.091861in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{2.072467in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{2.053073in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.994891in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.975497in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.956103in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.936709in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.917315in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.897921in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.878526in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.859132in}}%
\pgfpathlineto{\pgfqpoint{0.385800in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{0.389689in}{1.839568in}}%
\pgfpathlineto{\pgfqpoint{0.396377in}{1.819882in}}%
\pgfpathlineto{\pgfqpoint{0.403857in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{0.412293in}{1.780399in}}%
\pgfpathlineto{\pgfqpoint{0.424259in}{1.760483in}}%
\pgfpathlineto{\pgfqpoint{0.433075in}{1.740704in}}%
\pgfpathlineto{\pgfqpoint{0.443605in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{0.500687in}{1.715548in}}%
\pgfpathlineto{\pgfqpoint{0.543356in}{1.703811in}}%
\pgfpathlineto{\pgfqpoint{0.556315in}{1.700344in}}%
\pgfpathlineto{\pgfqpoint{0.609853in}{1.679567in}}%
\pgfpathlineto{\pgfqpoint{0.660742in}{1.653594in}}%
\pgfpathlineto{\pgfqpoint{0.706964in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{0.716829in}{1.611209in}}%
\pgfpathlineto{\pgfqpoint{0.748521in}{1.582000in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{1.536453in}}%
\pgfpathlineto{\pgfqpoint{0.798776in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.483553in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{0.819047in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{0.819876in}{1.421283in}}%
\pgfpathlineto{\pgfqpoint{0.824467in}{1.383473in}}%
\pgfpathlineto{\pgfqpoint{0.825688in}{1.371988in}}%
\pgfpathlineto{\pgfqpoint{0.826643in}{1.345637in}}%
\pgfpathlineto{\pgfqpoint{0.827308in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{0.826928in}{1.307568in}}%
\pgfpathlineto{\pgfqpoint{0.826159in}{1.269319in}}%
\pgfpathlineto{\pgfqpoint{0.826018in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{0.823826in}{1.223403in}}%
\pgfpathlineto{\pgfqpoint{0.823682in}{1.221594in}}%
\pgfpathlineto{\pgfqpoint{0.821626in}{1.180752in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{1.162435in}}%
\pgfpathlineto{\pgfqpoint{0.819574in}{1.140461in}}%
\pgfpathlineto{\pgfqpoint{0.818325in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{0.817982in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.817982in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.818325in}{1.026133in}}%
\pgfpathlineto{\pgfqpoint{0.819574in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{0.965512in}}%
\pgfpathlineto{\pgfqpoint{0.821626in}{0.947196in}}%
\pgfpathlineto{\pgfqpoint{0.823682in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.904545in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.860984in}}%
\pgfpathlineto{\pgfqpoint{0.826159in}{0.858629in}}%
\pgfpathlineto{\pgfqpoint{0.826927in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{0.827307in}{0.809070in}}%
\pgfpathlineto{\pgfqpoint{0.826642in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{0.825687in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{0.824466in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{0.819877in}{0.706667in}}%
\pgfpathlineto{\pgfqpoint{0.819048in}{0.700435in}}%
\pgfpathlineto{\pgfqpoint{0.811864in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{0.805378in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{0.798774in}{0.627718in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.591496in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{0.748522in}{0.545950in}}%
\pgfpathlineto{\pgfqpoint{0.716828in}{0.516739in}}%
\pgfpathlineto{\pgfqpoint{0.706962in}{0.507702in}}%
\pgfpathlineto{\pgfqpoint{0.660742in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{0.609855in}{0.448383in}}%
\pgfpathlineto{\pgfqpoint{0.556312in}{0.427604in}}%
\pgfpathlineto{\pgfqpoint{0.543354in}{0.424138in}}%
\pgfpathlineto{\pgfqpoint{0.500688in}{0.412402in}}%
\pgfpathlineto{\pgfqpoint{0.443608in}{0.403202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.449149in}{0.339862in}}%
\pgfpathlineto{\pgfqpoint{0.511584in}{0.350605in}}%
\pgfpathlineto{\pgfqpoint{0.573290in}{0.364241in}}%
\pgfpathlineto{\pgfqpoint{0.614960in}{0.384540in}}%
\pgfpathlineto{\pgfqpoint{0.630244in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.685043in}{0.422240in}}%
\pgfpathlineto{\pgfqpoint{0.735715in}{0.457900in}}%
\pgfpathlineto{\pgfqpoint{0.741664in}{0.463641in}}%
\pgfpathlineto{\pgfqpoint{0.781985in}{0.498160in}}%
\pgfpathlineto{\pgfqpoint{0.820905in}{0.543058in}}%
\pgfpathlineto{\pgfqpoint{0.821911in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.594082in}}%
\pgfpathlineto{\pgfqpoint{0.863263in}{0.609932in}}%
\pgfpathlineto{\pgfqpoint{0.879301in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{0.881653in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{0.888815in}{0.701025in}}%
\pgfpathlineto{\pgfqpoint{0.890080in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{0.891289in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{0.891258in}{0.772149in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{0.775684in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{0.813104in}}%
\pgfpathlineto{\pgfqpoint{0.887370in}{0.830085in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{0.851165in}}%
\pgfpathlineto{\pgfqpoint{0.880978in}{0.883743in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.932808in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{0.940511in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{0.978436in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.015578in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.870902in}{1.149512in}}%
\pgfpathlineto{\pgfqpoint{0.874425in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{1.195140in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{1.236513in}}%
\pgfpathlineto{\pgfqpoint{0.880979in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.884867in}{1.276783in}}%
\pgfpathlineto{\pgfqpoint{0.887371in}{1.297863in}}%
\pgfpathlineto{\pgfqpoint{0.888672in}{1.314844in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.352263in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.355799in}}%
\pgfpathlineto{\pgfqpoint{0.891289in}{1.388407in}}%
\pgfpathlineto{\pgfqpoint{0.890081in}{1.417076in}}%
\pgfpathlineto{\pgfqpoint{0.888816in}{1.426923in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{0.879300in}{1.478073in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{1.518016in}}%
\pgfpathlineto{\pgfqpoint{0.855692in}{1.533864in}}%
\pgfpathlineto{\pgfqpoint{0.821912in}{1.583714in}}%
\pgfpathlineto{\pgfqpoint{0.820905in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.781984in}{1.629790in}}%
\pgfpathlineto{\pgfqpoint{0.741666in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{0.735718in}{1.670048in}}%
\pgfpathlineto{\pgfqpoint{0.685044in}{1.705709in}}%
\pgfpathlineto{\pgfqpoint{0.630242in}{1.735587in}}%
\pgfpathlineto{\pgfqpoint{0.614959in}{1.743409in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{0.511584in}{1.777344in}}%
\pgfpathlineto{\pgfqpoint{0.449147in}{1.788087in}}%
\pgfpathlineto{\pgfqpoint{0.445286in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{0.439155in}{1.818015in}}%
\pgfpathlineto{\pgfqpoint{0.434001in}{1.837634in}}%
\pgfpathlineto{\pgfqpoint{0.433134in}{1.857066in}}%
\pgfpathlineto{\pgfqpoint{0.426139in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{0.426407in}{1.896148in}}%
\pgfpathlineto{\pgfqpoint{0.421048in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{0.419437in}{1.935240in}}%
\pgfpathlineto{\pgfqpoint{0.418419in}{1.954679in}}%
\pgfpathlineto{\pgfqpoint{0.417981in}{1.974092in}}%
\pgfpathlineto{\pgfqpoint{0.421242in}{1.993344in}}%
\pgfpathlineto{\pgfqpoint{0.418831in}{2.012843in}}%
\pgfpathlineto{\pgfqpoint{0.420122in}{2.032181in}}%
\pgfpathlineto{\pgfqpoint{0.421999in}{2.051493in}}%
\pgfpathlineto{\pgfqpoint{0.424472in}{2.070779in}}%
\pgfpathlineto{\pgfqpoint{0.427550in}{2.090039in}}%
\pgfpathlineto{\pgfqpoint{0.431248in}{2.109271in}}%
\pgfpathlineto{\pgfqpoint{0.435582in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{0.440567in}{2.147653in}}%
\pgfpathlineto{\pgfqpoint{0.446220in}{2.166800in}}%
\pgfpathlineto{\pgfqpoint{0.460772in}{2.185559in}}%
\pgfpathlineto{\pgfqpoint{0.459608in}{2.205004in}}%
\pgfpathlineto{\pgfqpoint{0.467380in}{2.224058in}}%
\pgfpathlineto{\pgfqpoint{0.475899in}{2.243080in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{0.491698in}{2.274475in}}%
\pgfpathlineto{\pgfqpoint{0.544384in}{2.254751in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{2.236278in}}%
\pgfpathlineto{\pgfqpoint{0.631783in}{2.239897in}}%
\pgfpathlineto{\pgfqpoint{0.698520in}{2.244947in}}%
\pgfpathlineto{\pgfqpoint{0.702309in}{2.245195in}}%
\pgfpathlineto{\pgfqpoint{0.708063in}{2.242267in}}%
\pgfpathlineto{\pgfqpoint{0.801130in}{2.205101in}}%
\pgfpathlineto{\pgfqpoint{0.855332in}{2.190725in}}%
\pgfpathlineto{\pgfqpoint{0.908455in}{2.184816in}}%
\pgfpathlineto{\pgfqpoint{0.961527in}{2.162268in}}%
\pgfpathlineto{\pgfqpoint{1.007344in}{2.140514in}}%
\pgfpathlineto{\pgfqpoint{1.038427in}{2.118507in}}%
\pgfpathlineto{\pgfqpoint{1.095725in}{2.077862in}}%
\pgfpathlineto{\pgfqpoint{1.118457in}{2.064822in}}%
\pgfpathlineto{\pgfqpoint{1.172661in}{2.047653in}}%
\pgfpathlineto{\pgfqpoint{1.197649in}{2.031499in}}%
\pgfpathlineto{\pgfqpoint{1.285186in}{1.963355in}}%
\pgfpathlineto{\pgfqpoint{1.363087in}{1.890302in}}%
\pgfpathlineto{\pgfqpoint{1.366617in}{1.886983in}}%
\pgfpathlineto{\pgfqpoint{1.441043in}{1.802863in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{1.711586in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{1.644749in}}%
\pgfpathlineto{\pgfqpoint{1.565181in}{1.613932in}}%
\pgfpathlineto{\pgfqpoint{1.613410in}{1.510786in}}%
\pgfpathlineto{\pgfqpoint{1.651529in}{1.403118in}}%
\pgfpathlineto{\pgfqpoint{1.679087in}{1.292017in}}%
\pgfpathlineto{\pgfqpoint{1.695683in}{1.178571in}}%
\pgfpathlineto{\pgfqpoint{1.701337in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{1.701337in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{1.695683in}{0.949375in}}%
\pgfpathlineto{\pgfqpoint{1.679086in}{0.835928in}}%
\pgfpathlineto{\pgfqpoint{1.651528in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{1.613409in}{0.617160in}}%
\pgfpathlineto{\pgfqpoint{1.565180in}{0.514014in}}%
\pgfpathlineto{\pgfqpoint{1.546995in}{0.483197in}}%
\pgfpathlineto{\pgfqpoint{1.507504in}{0.416361in}}%
\pgfpathlineto{\pgfqpoint{1.441042in}{0.325084in}}%
\pgfpathlineto{\pgfqpoint{1.366619in}{0.240969in}}%
\pgfpathlineto{\pgfqpoint{1.363089in}{0.237649in}}%
\pgfpathlineto{\pgfqpoint{1.285182in}{0.164590in}}%
\pgfpathlineto{\pgfqpoint{1.197648in}{0.096449in}}%
\pgfpathlineto{\pgfqpoint{1.172661in}{0.080296in}}%
\pgfpathlineto{\pgfqpoint{1.118458in}{0.063128in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{0.050089in}}%
\pgfpathlineto{\pgfqpoint{1.038425in}{0.009441in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{-0.012567in}}%
\pgfpathlineto{\pgfqpoint{0.961525in}{-0.034320in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{-0.056867in}}%
\pgfpathlineto{\pgfqpoint{0.855334in}{-0.062776in}}%
\pgfpathlineto{\pgfqpoint{0.801134in}{-0.077151in}}%
\pgfpathlineto{\pgfqpoint{0.708060in}{-0.114319in}}%
\pgfpathlineto{\pgfqpoint{0.702305in}{-0.117247in}}%
\pgfpathlineto{\pgfqpoint{0.698516in}{-0.117000in}}%
\pgfpathlineto{\pgfqpoint{0.631782in}{-0.111948in}}%
\pgfpathlineto{\pgfqpoint{0.592507in}{-0.108329in}}%
\pgfpathlineto{\pgfqpoint{0.544386in}{-0.126802in}}%
\pgfpathlineto{\pgfqpoint{0.491703in}{-0.146526in}}%
\pgfpathlineto{\pgfqpoint{0.485189in}{-0.134120in}}%
\pgfpathlineto{\pgfqpoint{0.475903in}{-0.115131in}}%
\pgfpathlineto{\pgfqpoint{0.467383in}{-0.096109in}}%
\pgfpathlineto{\pgfqpoint{0.459610in}{-0.077054in}}%
\pgfpathlineto{\pgfqpoint{0.460774in}{-0.057609in}}%
\pgfpathlineto{\pgfqpoint{0.446222in}{-0.038851in}}%
\pgfpathlineto{\pgfqpoint{0.440568in}{-0.019703in}}%
\pgfpathlineto{\pgfqpoint{0.435583in}{-0.000527in}}%
\pgfpathlineto{\pgfqpoint{0.431249in}{0.018678in}}%
\pgfpathlineto{\pgfqpoint{0.427550in}{0.037911in}}%
\pgfpathlineto{\pgfqpoint{0.424472in}{0.057170in}}%
\pgfpathlineto{\pgfqpoint{0.421999in}{0.076456in}}%
\pgfpathlineto{\pgfqpoint{0.420122in}{0.095769in}}%
\pgfpathlineto{\pgfqpoint{0.418831in}{0.115106in}}%
\pgfpathlineto{\pgfqpoint{0.421242in}{0.134606in}}%
\pgfpathlineto{\pgfqpoint{0.417981in}{0.153857in}}%
\pgfpathlineto{\pgfqpoint{0.418420in}{0.173271in}}%
\pgfpathlineto{\pgfqpoint{0.419438in}{0.192709in}}%
\pgfpathlineto{\pgfqpoint{0.421049in}{0.212174in}}%
\pgfpathlineto{\pgfqpoint{0.426408in}{0.231802in}}%
\pgfpathlineto{\pgfqpoint{0.426140in}{0.251184in}}%
\pgfpathlineto{\pgfqpoint{0.433136in}{0.270884in}}%
\pgfpathlineto{\pgfqpoint{0.434003in}{0.290315in}}%
\pgfpathlineto{\pgfqpoint{0.439157in}{0.309935in}}%
\pgfpathlineto{\pgfqpoint{0.445288in}{0.329596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810568in}{0.323972in}}%
\pgfpathlineto{\pgfqpoint{0.812846in}{0.324306in}}%
\pgfpathlineto{\pgfqpoint{0.844290in}{0.322260in}}%
\pgfpathlineto{\pgfqpoint{0.828627in}{0.296972in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{0.277513in}}%
\pgfpathlineto{\pgfqpoint{0.834853in}{0.286188in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{0.291396in}}%
\pgfpathlineto{\pgfqpoint{0.887758in}{0.281032in}}%
\pgfpathlineto{\pgfqpoint{0.912546in}{0.273850in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{0.269762in}}%
\pgfpathlineto{\pgfqpoint{0.942297in}{0.269869in}}%
\pgfpathlineto{\pgfqpoint{1.016058in}{0.312859in}}%
\pgfpathlineto{\pgfqpoint{1.050746in}{0.333009in}}%
\pgfpathlineto{\pgfqpoint{1.070363in}{0.324704in}}%
\pgfpathlineto{\pgfqpoint{1.105105in}{0.344667in}}%
\pgfpathlineto{\pgfqpoint{1.146776in}{0.374420in}}%
\pgfpathlineto{\pgfqpoint{1.178903in}{0.398480in}}%
\pgfpathlineto{\pgfqpoint{1.230602in}{0.446235in}}%
\pgfpathlineto{\pgfqpoint{1.246466in}{0.461328in}}%
\pgfpathlineto{\pgfqpoint{1.306884in}{0.532188in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{0.553684in}}%
\pgfpathlineto{\pgfqpoint{1.359388in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{1.403338in}{0.693620in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{1.438115in}{0.782010in}}%
\pgfpathlineto{\pgfqpoint{1.463249in}{0.873987in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{1.483563in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{1.483563in}{1.063968in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{1.159568in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.253959in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{1.345936in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{1.392048in}}%
\pgfpathlineto{\pgfqpoint{1.403339in}{1.434327in}}%
\pgfpathlineto{\pgfqpoint{1.359389in}{1.517969in}}%
\pgfpathlineto{\pgfqpoint{1.321564in}{1.574263in}}%
\pgfpathlineto{\pgfqpoint{1.306886in}{1.595759in}}%
\pgfpathlineto{\pgfqpoint{1.246467in}{1.666620in}}%
\pgfpathlineto{\pgfqpoint{1.230602in}{1.681713in}}%
\pgfpathlineto{\pgfqpoint{1.178902in}{1.729471in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.753529in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{1.070365in}{1.803243in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{1.815089in}}%
\pgfpathlineto{\pgfqpoint{0.942295in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{0.941909in}{1.858188in}}%
\pgfpathlineto{\pgfqpoint{0.912545in}{1.854100in}}%
\pgfpathlineto{\pgfqpoint{0.887759in}{1.846917in}}%
\pgfpathlineto{\pgfqpoint{0.867967in}{1.836552in}}%
\pgfpathlineto{\pgfqpoint{0.834856in}{1.841760in}}%
\pgfpathlineto{\pgfqpoint{0.805248in}{1.850435in}}%
\pgfpathlineto{\pgfqpoint{0.828630in}{1.830975in}}%
\pgfpathlineto{\pgfqpoint{0.844292in}{1.805688in}}%
\pgfpathlineto{\pgfqpoint{0.812849in}{1.803642in}}%
\pgfpathlineto{\pgfqpoint{0.810571in}{1.803976in}}%
\pgfpathlineto{\pgfqpoint{0.811901in}{1.802001in}}%
\pgfpathlineto{\pgfqpoint{0.827299in}{1.770567in}}%
\pgfpathlineto{\pgfqpoint{0.858918in}{1.739664in}}%
\pgfpathlineto{\pgfqpoint{0.874325in}{1.714857in}}%
\pgfpathlineto{\pgfqpoint{0.882044in}{1.684512in}}%
\pgfpathlineto{\pgfqpoint{0.894386in}{1.670085in}}%
\pgfpathlineto{\pgfqpoint{0.919153in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{1.606744in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{0.973242in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{0.982731in}{1.481950in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.446323in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{1.417939in}}%
\pgfpathlineto{\pgfqpoint{1.002913in}{1.389118in}}%
\pgfpathlineto{\pgfqpoint{1.005030in}{1.352728in}}%
\pgfpathlineto{\pgfqpoint{1.004602in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{0.999932in}{1.302776in}}%
\pgfpathlineto{\pgfqpoint{0.997052in}{1.286451in}}%
\pgfpathlineto{\pgfqpoint{0.992752in}{1.265278in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{1.228299in}}%
\pgfpathlineto{\pgfqpoint{0.983116in}{1.224022in}}%
\pgfpathlineto{\pgfqpoint{0.974471in}{1.183756in}}%
\pgfpathlineto{\pgfqpoint{0.970987in}{1.167160in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.124153in}}%
\pgfpathlineto{\pgfqpoint{0.962908in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{0.966275in}{1.094785in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{0.966275in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{0.962908in}{1.013484in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.003795in}}%
\pgfpathlineto{\pgfqpoint{0.970987in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.974471in}{0.944192in}}%
\pgfpathlineto{\pgfqpoint{0.983116in}{0.903926in}}%
\pgfpathlineto{\pgfqpoint{0.984095in}{0.899649in}}%
\pgfpathlineto{\pgfqpoint{0.992752in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{0.997051in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{0.999932in}{0.825172in}}%
\pgfpathlineto{\pgfqpoint{1.004601in}{0.785814in}}%
\pgfpathlineto{\pgfqpoint{1.005029in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{1.002912in}{0.738829in}}%
\pgfpathlineto{\pgfqpoint{0.998889in}{0.710008in}}%
\pgfpathlineto{\pgfqpoint{0.992232in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{0.982730in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{0.973242in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{0.959339in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.944061in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{0.928569in}{0.521203in}}%
\pgfpathlineto{\pgfqpoint{0.919151in}{0.501504in}}%
\pgfpathlineto{\pgfqpoint{0.894385in}{0.457864in}}%
\pgfpathlineto{\pgfqpoint{0.882044in}{0.443438in}}%
\pgfpathlineto{\pgfqpoint{0.874326in}{0.413092in}}%
\pgfpathlineto{\pgfqpoint{0.858919in}{0.388286in}}%
\pgfpathlineto{\pgfqpoint{0.827299in}{0.357382in}}%
\pgfpathlineto{\pgfqpoint{0.811898in}{0.325947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395886in}{0.501986in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.495543in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.482152in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.464062in}}%
\pgfpathlineto{\pgfqpoint{0.410231in}{0.483219in}}%
\pgfpathlineto{\pgfqpoint{0.435277in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{0.484075in}{0.506616in}}%
\pgfpathlineto{\pgfqpoint{0.529675in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.531331in}{0.520835in}}%
\pgfpathlineto{\pgfqpoint{0.575622in}{0.542436in}}%
\pgfpathlineto{\pgfqpoint{0.609365in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{0.614374in}{0.573790in}}%
\pgfpathlineto{\pgfqpoint{0.643548in}{0.608370in}}%
\pgfpathlineto{\pgfqpoint{0.646608in}{0.612237in}}%
\pgfpathlineto{\pgfqpoint{0.667423in}{0.646079in}}%
\pgfpathlineto{\pgfqpoint{0.672424in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{0.685416in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{0.692249in}{0.698760in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{0.720870in}}%
\pgfpathlineto{\pgfqpoint{0.706930in}{0.742842in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{0.785780in}}%
\pgfpathlineto{\pgfqpoint{0.719452in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{0.724575in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{0.726161in}{0.840954in}}%
\pgfpathlineto{\pgfqpoint{0.729512in}{0.865532in}}%
\pgfpathlineto{\pgfqpoint{0.731307in}{0.888463in}}%
\pgfpathlineto{\pgfqpoint{0.732769in}{0.902177in}}%
\pgfpathlineto{\pgfqpoint{0.734915in}{0.936906in}}%
\pgfpathlineto{\pgfqpoint{0.735284in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{0.737471in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{0.737836in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{0.738014in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.738014in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.737836in}{1.094773in}}%
\pgfpathlineto{\pgfqpoint{0.737471in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{0.735285in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{0.734915in}{1.191042in}}%
\pgfpathlineto{\pgfqpoint{0.732770in}{1.225771in}}%
\pgfpathlineto{\pgfqpoint{0.731307in}{1.239486in}}%
\pgfpathlineto{\pgfqpoint{0.729513in}{1.262416in}}%
\pgfpathlineto{\pgfqpoint{0.726162in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{0.724575in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.719452in}{1.329363in}}%
\pgfpathlineto{\pgfqpoint{0.717336in}{1.342170in}}%
\pgfpathlineto{\pgfqpoint{0.710784in}{1.368944in}}%
\pgfpathlineto{\pgfqpoint{0.706932in}{1.385106in}}%
\pgfpathlineto{\pgfqpoint{0.699675in}{1.407079in}}%
\pgfpathlineto{\pgfqpoint{0.692249in}{1.429189in}}%
\pgfpathlineto{\pgfqpoint{0.685415in}{1.444631in}}%
\pgfpathlineto{\pgfqpoint{0.672423in}{1.473321in}}%
\pgfpathlineto{\pgfqpoint{0.667423in}{1.481870in}}%
\pgfpathlineto{\pgfqpoint{0.646610in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{0.643550in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{0.614374in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{0.609365in}{1.558587in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{1.607114in}}%
\pgfpathlineto{\pgfqpoint{0.529677in}{1.607613in}}%
\pgfpathlineto{\pgfqpoint{0.484075in}{1.621333in}}%
\pgfpathlineto{\pgfqpoint{0.435275in}{1.629527in}}%
\pgfpathlineto{\pgfqpoint{0.410231in}{1.644731in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.663887in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.645797in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.632406in}}%
\pgfpathlineto{\pgfqpoint{0.395886in}{1.625963in}}%
\pgfpathlineto{\pgfqpoint{0.433347in}{1.607488in}}%
\pgfpathlineto{\pgfqpoint{0.480136in}{1.598995in}}%
\pgfpathlineto{\pgfqpoint{0.482323in}{1.598265in}}%
\pgfpathlineto{\pgfqpoint{0.524928in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{1.557430in}}%
\pgfpathlineto{\pgfqpoint{0.568707in}{1.554456in}}%
\pgfpathlineto{\pgfqpoint{0.600211in}{1.523786in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{1.517839in}}%
\pgfpathlineto{\pgfqpoint{0.629210in}{1.485573in}}%
\pgfpathlineto{\pgfqpoint{0.631422in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.652169in}{1.445641in}}%
\pgfpathlineto{\pgfqpoint{0.652559in}{1.444951in}}%
\pgfpathlineto{\pgfqpoint{0.668650in}{1.408651in}}%
\pgfpathlineto{\pgfqpoint{0.670848in}{1.403684in}}%
\pgfpathlineto{\pgfqpoint{0.682075in}{1.370646in}}%
\pgfpathlineto{\pgfqpoint{0.684764in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{0.693073in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{0.695111in}{1.323521in}}%
\pgfpathlineto{\pgfqpoint{0.702132in}{1.288279in}}%
\pgfpathlineto{\pgfqpoint{0.702668in}{1.285849in}}%
\pgfpathlineto{\pgfqpoint{0.708312in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{0.712422in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{0.715244in}{1.183883in}}%
\pgfpathlineto{\pgfqpoint{0.715555in}{1.177927in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.152837in}}%
\pgfpathlineto{\pgfqpoint{0.718907in}{1.122711in}}%
\pgfpathlineto{\pgfqpoint{0.719683in}{1.093185in}}%
\pgfpathlineto{\pgfqpoint{0.719960in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{0.719960in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.719683in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{0.718906in}{1.005237in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{0.975111in}}%
\pgfpathlineto{\pgfqpoint{0.715555in}{0.950021in}}%
\pgfpathlineto{\pgfqpoint{0.715244in}{0.944066in}}%
\pgfpathlineto{\pgfqpoint{0.712422in}{0.911666in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.888320in}}%
\pgfpathlineto{\pgfqpoint{0.708311in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{0.702668in}{0.842100in}}%
\pgfpathlineto{\pgfqpoint{0.702132in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{0.695112in}{0.804429in}}%
\pgfpathlineto{\pgfqpoint{0.693073in}{0.797036in}}%
\pgfpathlineto{\pgfqpoint{0.684763in}{0.765010in}}%
\pgfpathlineto{\pgfqpoint{0.682073in}{0.757302in}}%
\pgfpathlineto{\pgfqpoint{0.670848in}{0.724265in}}%
\pgfpathlineto{\pgfqpoint{0.668650in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{0.652559in}{0.682999in}}%
\pgfpathlineto{\pgfqpoint{0.652170in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{0.631421in}{0.646117in}}%
\pgfpathlineto{\pgfqpoint{0.629208in}{0.642375in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{0.610110in}}%
\pgfpathlineto{\pgfqpoint{0.600211in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{0.568708in}{0.573494in}}%
\pgfpathlineto{\pgfqpoint{0.565401in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{0.524926in}{0.544739in}}%
\pgfpathlineto{\pgfqpoint{0.482323in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{0.480136in}{0.528954in}}%
\pgfpathlineto{\pgfqpoint{0.433349in}{0.520461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425943in}{0.561481in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.550812in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.540334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.523508in}}%
\pgfpathlineto{\pgfqpoint{0.431549in}{0.541040in}}%
\pgfpathlineto{\pgfqpoint{0.448543in}{0.544579in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{0.549230in}}%
\pgfpathlineto{\pgfqpoint{0.517876in}{0.571052in}}%
\pgfpathlineto{\pgfqpoint{0.532764in}{0.582099in}}%
\pgfpathlineto{\pgfqpoint{0.554676in}{0.599984in}}%
\pgfpathlineto{\pgfqpoint{0.569922in}{0.615940in}}%
\pgfpathlineto{\pgfqpoint{0.586293in}{0.634010in}}%
\pgfpathlineto{\pgfqpoint{0.598076in}{0.650230in}}%
\pgfpathlineto{\pgfqpoint{0.612705in}{0.670960in}}%
\pgfpathlineto{\pgfqpoint{0.620823in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{0.634215in}{0.709198in}}%
\pgfpathlineto{\pgfqpoint{0.639658in}{0.721474in}}%
\pgfpathlineto{\pgfqpoint{0.651343in}{0.747510in}}%
\pgfpathlineto{\pgfqpoint{0.655401in}{0.759141in}}%
\pgfpathlineto{\pgfqpoint{0.664745in}{0.785027in}}%
\pgfpathlineto{\pgfqpoint{0.668599in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{0.675104in}{0.821218in}}%
\pgfpathlineto{\pgfqpoint{0.679807in}{0.842404in}}%
\pgfpathlineto{\pgfqpoint{0.683040in}{0.855843in}}%
\pgfpathlineto{\pgfqpoint{0.689159in}{0.888830in}}%
\pgfpathlineto{\pgfqpoint{0.689615in}{0.892296in}}%
\pgfpathlineto{\pgfqpoint{0.693853in}{0.920325in}}%
\pgfpathlineto{\pgfqpoint{0.697417in}{0.950554in}}%
\pgfpathlineto{\pgfqpoint{0.698108in}{0.959121in}}%
\pgfpathlineto{\pgfqpoint{0.699968in}{0.979794in}}%
\pgfpathlineto{\pgfqpoint{0.701800in}{1.008254in}}%
\pgfpathlineto{\pgfqpoint{0.702903in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{0.703269in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.703269in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{0.702904in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{0.701800in}{1.119694in}}%
\pgfpathlineto{\pgfqpoint{0.699968in}{1.148154in}}%
\pgfpathlineto{\pgfqpoint{0.698108in}{1.168828in}}%
\pgfpathlineto{\pgfqpoint{0.697417in}{1.177394in}}%
\pgfpathlineto{\pgfqpoint{0.693853in}{1.207624in}}%
\pgfpathlineto{\pgfqpoint{0.689615in}{1.235652in}}%
\pgfpathlineto{\pgfqpoint{0.689159in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{0.683040in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{0.679807in}{1.285545in}}%
\pgfpathlineto{\pgfqpoint{0.675104in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.668599in}{1.328942in}}%
\pgfpathlineto{\pgfqpoint{0.664746in}{1.342921in}}%
\pgfpathlineto{\pgfqpoint{0.655402in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{0.651343in}{1.380438in}}%
\pgfpathlineto{\pgfqpoint{0.639657in}{1.406475in}}%
\pgfpathlineto{\pgfqpoint{0.634214in}{1.418752in}}%
\pgfpathlineto{\pgfqpoint{0.620823in}{1.442637in}}%
\pgfpathlineto{\pgfqpoint{0.612706in}{1.456988in}}%
\pgfpathlineto{\pgfqpoint{0.598077in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{0.586293in}{1.493939in}}%
\pgfpathlineto{\pgfqpoint{0.569921in}{1.512009in}}%
\pgfpathlineto{\pgfqpoint{0.554675in}{1.527965in}}%
\pgfpathlineto{\pgfqpoint{0.532765in}{1.545850in}}%
\pgfpathlineto{\pgfqpoint{0.517877in}{1.556896in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{0.448541in}{1.583370in}}%
\pgfpathlineto{\pgfqpoint{0.431547in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.604441in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.587615in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.577138in}}%
\pgfpathlineto{\pgfqpoint{0.425942in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{0.429695in}{1.565741in}}%
\pgfpathlineto{\pgfqpoint{0.431011in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{0.474960in}{1.569640in}}%
\pgfpathlineto{\pgfqpoint{0.497362in}{1.555239in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.533716in}}%
\pgfpathlineto{\pgfqpoint{0.509524in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.532672in}{1.505247in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{1.495620in}}%
\pgfpathlineto{\pgfqpoint{0.562398in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{0.571560in}{1.462342in}}%
\pgfpathlineto{\pgfqpoint{0.587249in}{1.439668in}}%
\pgfpathlineto{\pgfqpoint{0.595647in}{1.427441in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.404555in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.392055in}}%
\pgfpathlineto{\pgfqpoint{0.626837in}{1.367468in}}%
\pgfpathlineto{\pgfqpoint{0.631692in}{1.357020in}}%
\pgfpathlineto{\pgfqpoint{0.642970in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{0.644771in}{1.322946in}}%
\pgfpathlineto{\pgfqpoint{0.655224in}{1.290051in}}%
\pgfpathlineto{\pgfqpoint{0.656846in}{1.283641in}}%
\pgfpathlineto{\pgfqpoint{0.663311in}{1.258291in}}%
\pgfpathlineto{\pgfqpoint{0.669337in}{1.231946in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{0.675098in}{1.198878in}}%
\pgfpathlineto{\pgfqpoint{0.679505in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{0.680900in}{1.158971in}}%
\pgfpathlineto{\pgfqpoint{0.682281in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{0.684246in}{1.116599in}}%
\pgfpathlineto{\pgfqpoint{0.685536in}{1.090197in}}%
\pgfpathlineto{\pgfqpoint{0.685981in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{0.685981in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.685536in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{0.684246in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{0.682281in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{0.680900in}{0.968977in}}%
\pgfpathlineto{\pgfqpoint{0.679504in}{0.957074in}}%
\pgfpathlineto{\pgfqpoint{0.675097in}{0.929071in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.899823in}}%
\pgfpathlineto{\pgfqpoint{0.669336in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{0.663310in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{0.656846in}{0.844308in}}%
\pgfpathlineto{\pgfqpoint{0.655224in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{0.644770in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.642969in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{0.631692in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{0.626837in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{0.735895in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{0.595646in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{0.587248in}{0.688281in}}%
\pgfpathlineto{\pgfqpoint{0.571560in}{0.665607in}}%
\pgfpathlineto{\pgfqpoint{0.562398in}{0.654768in}}%
\pgfpathlineto{\pgfqpoint{0.542904in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{0.532673in}{0.622702in}}%
\pgfpathlineto{\pgfqpoint{0.509522in}{0.602228in}}%
\pgfpathlineto{\pgfqpoint{0.504925in}{0.594233in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{0.474960in}{0.558310in}}%
\pgfpathlineto{\pgfqpoint{0.431013in}{0.561814in}}%
\pgfpathlineto{\pgfqpoint{0.429697in}{0.562208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.005792in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.986398in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.967004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.928216in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.908822in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.889428in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.850640in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.831245in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.792457in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.773063in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.753669in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.734275in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.714881in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.695487in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.656699in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.617910in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.598516in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.559728in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.550812in}}%
\pgfpathlineto{\pgfqpoint{0.425943in}{0.561481in}}%
\pgfpathlineto{\pgfqpoint{0.429697in}{0.562208in}}%
\pgfpathlineto{\pgfqpoint{0.431013in}{0.561814in}}%
\pgfpathlineto{\pgfqpoint{0.474960in}{0.558310in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{0.504925in}{0.594233in}}%
\pgfpathlineto{\pgfqpoint{0.509522in}{0.602228in}}%
\pgfpathlineto{\pgfqpoint{0.532673in}{0.622702in}}%
\pgfpathlineto{\pgfqpoint{0.542904in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{0.562398in}{0.654768in}}%
\pgfpathlineto{\pgfqpoint{0.571560in}{0.665607in}}%
\pgfpathlineto{\pgfqpoint{0.587248in}{0.688281in}}%
\pgfpathlineto{\pgfqpoint{0.595646in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{0.735895in}}%
\pgfpathlineto{\pgfqpoint{0.626837in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{0.631692in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{0.642969in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{0.644770in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.655224in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{0.656846in}{0.844308in}}%
\pgfpathlineto{\pgfqpoint{0.663310in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{0.669336in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.899823in}}%
\pgfpathlineto{\pgfqpoint{0.675097in}{0.929071in}}%
\pgfpathlineto{\pgfqpoint{0.679504in}{0.957074in}}%
\pgfpathlineto{\pgfqpoint{0.680900in}{0.968977in}}%
\pgfpathlineto{\pgfqpoint{0.682281in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{0.684246in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{0.685536in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{0.685981in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.685981in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{0.685536in}{1.090197in}}%
\pgfpathlineto{\pgfqpoint{0.684246in}{1.116599in}}%
\pgfpathlineto{\pgfqpoint{0.682281in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{0.680900in}{1.158971in}}%
\pgfpathlineto{\pgfqpoint{0.679505in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{0.675098in}{1.198878in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{0.669337in}{1.231946in}}%
\pgfpathlineto{\pgfqpoint{0.663311in}{1.258291in}}%
\pgfpathlineto{\pgfqpoint{0.656846in}{1.283641in}}%
\pgfpathlineto{\pgfqpoint{0.655224in}{1.290051in}}%
\pgfpathlineto{\pgfqpoint{0.644771in}{1.322946in}}%
\pgfpathlineto{\pgfqpoint{0.642970in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{0.631692in}{1.357020in}}%
\pgfpathlineto{\pgfqpoint{0.626837in}{1.367468in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.392055in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.404555in}}%
\pgfpathlineto{\pgfqpoint{0.595647in}{1.427441in}}%
\pgfpathlineto{\pgfqpoint{0.587249in}{1.439668in}}%
\pgfpathlineto{\pgfqpoint{0.571560in}{1.462342in}}%
\pgfpathlineto{\pgfqpoint{0.562398in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{1.495620in}}%
\pgfpathlineto{\pgfqpoint{0.532672in}{1.505247in}}%
\pgfpathlineto{\pgfqpoint{0.509524in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.533716in}}%
\pgfpathlineto{\pgfqpoint{0.497362in}{1.555239in}}%
\pgfpathlineto{\pgfqpoint{0.474960in}{1.569640in}}%
\pgfpathlineto{\pgfqpoint{0.431011in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{0.429695in}{1.565741in}}%
\pgfpathlineto{\pgfqpoint{0.425942in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.577138in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.568221in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.548827in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.529433in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.510039in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.490645in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.471250in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.432462in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.413068in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.393674in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{1.374280in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.354886in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.335492in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.296704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.199733in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.180339in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.141551in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083369in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.636961in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{0.657315in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{0.675602in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{1.016825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394940in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{0.422741in}{1.027032in}}%
\pgfpathlineto{\pgfqpoint{0.450541in}{0.999231in}}%
\pgfpathlineto{\pgfqpoint{0.478342in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{0.506142in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{0.533943in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{0.561743in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.589544in}{0.860228in}}%
\pgfpathlineto{\pgfqpoint{0.617345in}{0.832428in}}%
\pgfpathlineto{\pgfqpoint{0.645145in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{0.700746in}{0.749026in}}%
\pgfpathlineto{\pgfqpoint{0.728547in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{0.756347in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{0.784148in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{0.811948in}{0.637824in}}%
\pgfpathlineto{\pgfqpoint{0.839749in}{0.610023in}}%
\pgfpathlineto{\pgfqpoint{0.867550in}{0.582223in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{0.554422in}}%
\pgfpathlineto{\pgfqpoint{0.923151in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{0.978752in}{0.471020in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{1.034353in}{0.415419in}}%
\pgfpathlineto{\pgfqpoint{1.062153in}{0.387619in}}%
\pgfpathlineto{\pgfqpoint{1.089954in}{0.359818in}}%
\pgfpathlineto{\pgfqpoint{1.117754in}{0.332018in}}%
\pgfpathlineto{\pgfqpoint{1.145555in}{0.304217in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{0.276417in}}%
\pgfpathlineto{\pgfqpoint{1.201156in}{0.248616in}}%
\pgfpathlineto{\pgfqpoint{1.228957in}{0.220816in}}%
\pgfpathlineto{\pgfqpoint{1.256757in}{0.193015in}}%
\pgfpathlineto{\pgfqpoint{1.284558in}{0.165214in}}%
\pgfpathlineto{\pgfqpoint{1.312358in}{0.137414in}}%
\pgfpathlineto{\pgfqpoint{1.340159in}{0.109613in}}%
\pgfpathlineto{\pgfqpoint{1.367959in}{0.081813in}}%
\pgfpathlineto{\pgfqpoint{1.395760in}{0.054012in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{0.026212in}}%
\pgfpathlineto{\pgfqpoint{1.451361in}{-0.001589in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{-0.029389in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{-0.057190in}}%
\pgfpathlineto{\pgfqpoint{1.534763in}{-0.084991in}}%
\pgfpathlineto{\pgfqpoint{1.562563in}{-0.112791in}}%
\pgfpathlineto{\pgfqpoint{1.590364in}{-0.140592in}}%
\pgfpathlineto{\pgfqpoint{1.618164in}{-0.168392in}}%
\pgfpathlineto{\pgfqpoint{1.645965in}{-0.196193in}}%
\pgfpathlineto{\pgfqpoint{1.673765in}{-0.223993in}}%
\pgfpathlineto{\pgfqpoint{1.701566in}{-0.251794in}}%
\pgfpathlineto{\pgfqpoint{1.729367in}{-0.279594in}}%
\pgfpathlineto{\pgfqpoint{1.757167in}{-0.307395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{0.417505in}}%
\pgfpathlineto{\pgfqpoint{0.406309in}{0.417830in}}%
\pgfpathlineto{\pgfqpoint{0.426799in}{0.418806in}}%
\pgfpathlineto{\pgfqpoint{0.447249in}{0.420432in}}%
\pgfpathlineto{\pgfqpoint{0.467636in}{0.422706in}}%
\pgfpathlineto{\pgfqpoint{0.487941in}{0.425625in}}%
\pgfpathlineto{\pgfqpoint{0.508143in}{0.429187in}}%
\pgfpathlineto{\pgfqpoint{0.528222in}{0.433389in}}%
\pgfpathlineto{\pgfqpoint{0.548157in}{0.438225in}}%
\pgfpathlineto{\pgfqpoint{0.567929in}{0.443691in}}%
\pgfpathlineto{\pgfqpoint{0.587518in}{0.449782in}}%
\pgfpathlineto{\pgfqpoint{0.606903in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{0.626066in}{0.463813in}}%
\pgfpathlineto{\pgfqpoint{0.644987in}{0.471738in}}%
\pgfpathlineto{\pgfqpoint{0.663647in}{0.480260in}}%
\pgfpathlineto{\pgfqpoint{0.682027in}{0.489369in}}%
\pgfpathlineto{\pgfqpoint{0.700109in}{0.499057in}}%
\pgfpathlineto{\pgfqpoint{0.717875in}{0.509314in}}%
\pgfpathlineto{\pgfqpoint{0.735306in}{0.520130in}}%
\pgfpathlineto{\pgfqpoint{0.752385in}{0.531493in}}%
\pgfpathlineto{\pgfqpoint{0.769095in}{0.543392in}}%
\pgfpathlineto{\pgfqpoint{0.785419in}{0.555815in}}%
\pgfpathlineto{\pgfqpoint{0.801340in}{0.568750in}}%
\pgfpathlineto{\pgfqpoint{0.816844in}{0.582184in}}%
\pgfpathlineto{\pgfqpoint{0.831913in}{0.596102in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{0.610492in}}%
\pgfpathlineto{\pgfqpoint{0.860689in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{0.874367in}{0.640627in}}%
\pgfpathlineto{\pgfqpoint{0.887553in}{0.656341in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{0.672466in}}%
\pgfpathlineto{\pgfqpoint{0.912396in}{0.688985in}}%
\pgfpathlineto{\pgfqpoint{0.924029in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{0.723139in}}%
\pgfpathlineto{\pgfqpoint{0.945657in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{0.955631in}{0.758666in}}%
\pgfpathlineto{\pgfqpoint{0.965031in}{0.776899in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{0.795421in}}%
\pgfpathlineto{\pgfqpoint{0.982072in}{0.814214in}}%
\pgfpathlineto{\pgfqpoint{0.989696in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{0.996712in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{1.003113in}{0.872024in}}%
\pgfpathlineto{\pgfqpoint{1.008892in}{0.891707in}}%
\pgfpathlineto{\pgfqpoint{1.014044in}{0.911564in}}%
\pgfpathlineto{\pgfqpoint{1.018564in}{0.931573in}}%
\pgfpathlineto{\pgfqpoint{1.022446in}{0.951716in}}%
\pgfpathlineto{\pgfqpoint{1.025687in}{0.971972in}}%
\pgfpathlineto{\pgfqpoint{1.028284in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{1.030234in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{1.031535in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{1.032186in}{1.053718in}}%
\pgfpathlineto{\pgfqpoint{1.032186in}{1.074231in}}%
\pgfpathlineto{\pgfqpoint{1.031535in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{1.030234in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{1.028284in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{1.025687in}{1.155977in}}%
\pgfpathlineto{\pgfqpoint{1.022446in}{1.176233in}}%
\pgfpathlineto{\pgfqpoint{1.018564in}{1.196376in}}%
\pgfpathlineto{\pgfqpoint{1.014044in}{1.216386in}}%
\pgfpathlineto{\pgfqpoint{1.008892in}{1.236242in}}%
\pgfpathlineto{\pgfqpoint{1.003113in}{1.255925in}}%
\pgfpathlineto{\pgfqpoint{0.996712in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{0.989696in}{1.294691in}}%
\pgfpathlineto{\pgfqpoint{0.982072in}{1.313735in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{0.965031in}{1.351050in}}%
\pgfpathlineto{\pgfqpoint{0.955631in}{1.369283in}}%
\pgfpathlineto{\pgfqpoint{0.945657in}{1.387209in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{0.924029in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{0.912396in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{0.887553in}{1.471608in}}%
\pgfpathlineto{\pgfqpoint{0.874367in}{1.487322in}}%
\pgfpathlineto{\pgfqpoint{0.860689in}{1.502610in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{1.517457in}}%
\pgfpathlineto{\pgfqpoint{0.831913in}{1.531847in}}%
\pgfpathlineto{\pgfqpoint{0.816844in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{0.801340in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{0.785419in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{0.769095in}{1.584557in}}%
\pgfpathlineto{\pgfqpoint{0.752385in}{1.596457in}}%
\pgfpathlineto{\pgfqpoint{0.735306in}{1.607820in}}%
\pgfpathlineto{\pgfqpoint{0.717875in}{1.618635in}}%
\pgfpathlineto{\pgfqpoint{0.700109in}{1.628892in}}%
\pgfpathlineto{\pgfqpoint{0.682027in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{0.663647in}{1.647689in}}%
\pgfpathlineto{\pgfqpoint{0.644987in}{1.656211in}}%
\pgfpathlineto{\pgfqpoint{0.626066in}{1.664136in}}%
\pgfpathlineto{\pgfqpoint{0.606903in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{0.587518in}{1.678167in}}%
\pgfpathlineto{\pgfqpoint{0.567929in}{1.684258in}}%
\pgfpathlineto{\pgfqpoint{0.548157in}{1.689724in}}%
\pgfpathlineto{\pgfqpoint{0.528222in}{1.694560in}}%
\pgfpathlineto{\pgfqpoint{0.508143in}{1.698762in}}%
\pgfpathlineto{\pgfqpoint{0.487941in}{1.702324in}}%
\pgfpathlineto{\pgfqpoint{0.467636in}{1.705243in}}%
\pgfpathlineto{\pgfqpoint{0.447249in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{0.426799in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{0.406309in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394940in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{0.422741in}{1.100918in}}%
\pgfpathlineto{\pgfqpoint{0.450541in}{1.128718in}}%
\pgfpathlineto{\pgfqpoint{0.478342in}{1.156519in}}%
\pgfpathlineto{\pgfqpoint{0.506142in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{0.533943in}{1.212120in}}%
\pgfpathlineto{\pgfqpoint{0.561743in}{1.239920in}}%
\pgfpathlineto{\pgfqpoint{0.589544in}{1.267721in}}%
\pgfpathlineto{\pgfqpoint{0.617345in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{0.645145in}{1.323322in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{0.700746in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{0.728547in}{1.406724in}}%
\pgfpathlineto{\pgfqpoint{0.756347in}{1.434524in}}%
\pgfpathlineto{\pgfqpoint{0.784148in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{0.811948in}{1.490125in}}%
\pgfpathlineto{\pgfqpoint{0.839749in}{1.517926in}}%
\pgfpathlineto{\pgfqpoint{0.867550in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.573527in}}%
\pgfpathlineto{\pgfqpoint{0.923151in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{1.629128in}}%
\pgfpathlineto{\pgfqpoint{0.978752in}{1.656929in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.684729in}}%
\pgfpathlineto{\pgfqpoint{1.034353in}{1.712530in}}%
\pgfpathlineto{\pgfqpoint{1.062153in}{1.740330in}}%
\pgfpathlineto{\pgfqpoint{1.089954in}{1.768131in}}%
\pgfpathlineto{\pgfqpoint{1.117754in}{1.795931in}}%
\pgfpathlineto{\pgfqpoint{1.145555in}{1.823732in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{1.851532in}}%
\pgfpathlineto{\pgfqpoint{1.201156in}{1.879333in}}%
\pgfpathlineto{\pgfqpoint{1.228957in}{1.907134in}}%
\pgfpathlineto{\pgfqpoint{1.256757in}{1.934934in}}%
\pgfpathlineto{\pgfqpoint{1.284558in}{1.962735in}}%
\pgfpathlineto{\pgfqpoint{1.312358in}{1.990535in}}%
\pgfpathlineto{\pgfqpoint{1.340159in}{2.018336in}}%
\pgfpathlineto{\pgfqpoint{1.367959in}{2.046136in}}%
\pgfpathlineto{\pgfqpoint{1.395760in}{2.073937in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{2.101737in}}%
\pgfpathlineto{\pgfqpoint{1.451361in}{2.129538in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{2.157338in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{2.185139in}}%
\pgfpathlineto{\pgfqpoint{1.534763in}{2.212940in}}%
\pgfpathlineto{\pgfqpoint{1.562563in}{2.240740in}}%
\pgfpathlineto{\pgfqpoint{1.590364in}{2.268541in}}%
\pgfpathlineto{\pgfqpoint{1.618164in}{2.296341in}}%
\pgfpathlineto{\pgfqpoint{1.645965in}{2.324142in}}%
\pgfpathlineto{\pgfqpoint{1.673765in}{2.351942in}}%
\pgfpathlineto{\pgfqpoint{1.701566in}{2.379743in}}%
\pgfpathlineto{\pgfqpoint{1.729367in}{2.407543in}}%
\pgfpathlineto{\pgfqpoint{1.757167in}{2.435344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{-0.228965in}}%
\pgfpathlineto{\pgfqpoint{0.426820in}{-0.228314in}}%
\pgfpathlineto{\pgfqpoint{0.467801in}{-0.226362in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{-0.223110in}}%
\pgfpathlineto{\pgfqpoint{0.549474in}{-0.218563in}}%
\pgfpathlineto{\pgfqpoint{0.590084in}{-0.212724in}}%
\pgfpathlineto{\pgfqpoint{0.630488in}{-0.205600in}}%
\pgfpathlineto{\pgfqpoint{0.670646in}{-0.197197in}}%
\pgfpathlineto{\pgfqpoint{0.710517in}{-0.187525in}}%
\pgfpathlineto{\pgfqpoint{0.750061in}{-0.176592in}}%
\pgfpathlineto{\pgfqpoint{0.789238in}{-0.164410in}}%
\pgfpathlineto{\pgfqpoint{0.828009in}{-0.150991in}}%
\pgfpathlineto{\pgfqpoint{0.866335in}{-0.136349in}}%
\pgfpathlineto{\pgfqpoint{0.904177in}{-0.120498in}}%
\pgfpathlineto{\pgfqpoint{0.941497in}{-0.103455in}}%
\pgfpathlineto{\pgfqpoint{0.978257in}{-0.085236in}}%
\pgfpathlineto{\pgfqpoint{1.014421in}{-0.065860in}}%
\pgfpathlineto{\pgfqpoint{1.049951in}{-0.045346in}}%
\pgfpathlineto{\pgfqpoint{1.084814in}{-0.023715in}}%
\pgfpathlineto{\pgfqpoint{1.118972in}{-0.000989in}}%
\pgfpathlineto{\pgfqpoint{1.152392in}{0.022809in}}%
\pgfpathlineto{\pgfqpoint{1.185040in}{0.047655in}}%
\pgfpathlineto{\pgfqpoint{1.216883in}{0.073525in}}%
\pgfpathlineto{\pgfqpoint{1.247890in}{0.100393in}}%
\pgfpathlineto{\pgfqpoint{1.278028in}{0.128230in}}%
\pgfpathlineto{\pgfqpoint{1.307268in}{0.157010in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{0.186703in}}%
\pgfpathlineto{\pgfqpoint{1.362936in}{0.217279in}}%
\pgfpathlineto{\pgfqpoint{1.389308in}{0.248708in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{0.280958in}}%
\pgfpathlineto{\pgfqpoint{1.438995in}{0.313996in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{0.347789in}}%
\pgfpathlineto{\pgfqpoint{1.484441in}{0.382304in}}%
\pgfpathlineto{\pgfqpoint{1.505516in}{0.417505in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{0.453357in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{1.578346in}{0.564454in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{0.602542in}}%
\pgfpathlineto{\pgfqpoint{1.607627in}{0.641095in}}%
\pgfpathlineto{\pgfqpoint{1.620429in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{1.631987in}{0.719440in}}%
\pgfpathlineto{\pgfqpoint{1.642291in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.651330in}{0.799172in}}%
\pgfpathlineto{\pgfqpoint{1.659095in}{0.839458in}}%
\pgfpathlineto{\pgfqpoint{1.665577in}{0.879970in}}%
\pgfpathlineto{\pgfqpoint{1.670771in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{1.674671in}{0.961509in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.002454in}}%
\pgfpathlineto{\pgfqpoint{1.678574in}{1.043461in}}%
\pgfpathlineto{\pgfqpoint{1.678574in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.125495in}}%
\pgfpathlineto{\pgfqpoint{1.674671in}{1.166440in}}%
\pgfpathlineto{\pgfqpoint{1.670771in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{1.665577in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{1.659095in}{1.288491in}}%
\pgfpathlineto{\pgfqpoint{1.651330in}{1.328777in}}%
\pgfpathlineto{\pgfqpoint{1.642291in}{1.368797in}}%
\pgfpathlineto{\pgfqpoint{1.631987in}{1.408509in}}%
\pgfpathlineto{\pgfqpoint{1.620429in}{1.447875in}}%
\pgfpathlineto{\pgfqpoint{1.607627in}{1.486854in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{1.525407in}}%
\pgfpathlineto{\pgfqpoint{1.578346in}{1.563495in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{1.601081in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{1.638126in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.674592in}}%
\pgfpathlineto{\pgfqpoint{1.505516in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{1.484441in}{1.745645in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.438995in}{1.813953in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{1.846991in}}%
\pgfpathlineto{\pgfqpoint{1.389308in}{1.879241in}}%
\pgfpathlineto{\pgfqpoint{1.362936in}{1.910670in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{1.941246in}}%
\pgfpathlineto{\pgfqpoint{1.307268in}{1.970939in}}%
\pgfpathlineto{\pgfqpoint{1.278028in}{1.999719in}}%
\pgfpathlineto{\pgfqpoint{1.247890in}{2.027556in}}%
\pgfpathlineto{\pgfqpoint{1.216883in}{2.054424in}}%
\pgfpathlineto{\pgfqpoint{1.185040in}{2.080294in}}%
\pgfpathlineto{\pgfqpoint{1.152392in}{2.105140in}}%
\pgfpathlineto{\pgfqpoint{1.118972in}{2.128939in}}%
\pgfpathlineto{\pgfqpoint{1.084814in}{2.151664in}}%
\pgfpathlineto{\pgfqpoint{1.049951in}{2.173295in}}%
\pgfpathlineto{\pgfqpoint{1.014421in}{2.193809in}}%
\pgfpathlineto{\pgfqpoint{0.978257in}{2.213185in}}%
\pgfpathlineto{\pgfqpoint{0.941497in}{2.231404in}}%
\pgfpathlineto{\pgfqpoint{0.904177in}{2.248447in}}%
\pgfpathlineto{\pgfqpoint{0.866335in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{0.828009in}{2.278940in}}%
\pgfpathlineto{\pgfqpoint{0.789238in}{2.292359in}}%
\pgfpathlineto{\pgfqpoint{0.750061in}{2.304541in}}%
\pgfpathlineto{\pgfqpoint{0.710517in}{2.315474in}}%
\pgfpathlineto{\pgfqpoint{0.670646in}{2.325146in}}%
\pgfpathlineto{\pgfqpoint{0.630488in}{2.333549in}}%
\pgfpathlineto{\pgfqpoint{0.590084in}{2.340673in}}%
\pgfpathlineto{\pgfqpoint{0.549474in}{2.346512in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{2.351060in}}%
\pgfpathlineto{\pgfqpoint{0.467801in}{2.354311in}}%
\pgfpathlineto{\pgfqpoint{0.426820in}{2.356263in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.051045in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.972413in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.815150in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.697202in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.657886in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.539938in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.500622in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.461306in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.421990in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.343359in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.304043in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.264727in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.225411in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.186095in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.146779in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.107463in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.068147in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.028831in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.010485in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.049801in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.089116in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.128432in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.167748in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.207064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.246380in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.285696in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.325012in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.364328in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.403644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.442960in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.482276in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.521592in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.560907in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.600223in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.639539in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.678855in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.718171in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.757487in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.796803in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.836119in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.875435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.116220in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.155536in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.194852in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.234168in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.312799in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.352115in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.391431in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.470063in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.509379in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.548695in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.588011in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.627327in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.705959in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.745274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.823906in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.863222in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.902538in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.981170in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.020486in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.059802in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.099118in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.138434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.177750in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.217065in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.256381in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.295697in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.335013in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.374329in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.413645in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.452961in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.492277in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.531593in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.570909in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.610225in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.649541in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.688856in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.728172in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.767488in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846120in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885436in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.924752in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964068in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{-0.875435in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{-0.874458in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{-0.871530in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{-0.866653in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{-0.859832in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{-0.851074in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{-0.840387in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{-0.827783in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{-0.813274in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{-0.796875in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{-0.778602in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{-0.758474in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{-0.736511in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{-0.712735in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{-0.687170in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{-0.659841in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{-0.630777in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{-0.600006in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{-0.567560in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{-0.533471in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{-0.497774in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{-0.460504in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{-0.421699in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{-0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{-0.339642in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{-0.296472in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{-0.251933in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{-0.206068in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{-0.158925in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{-0.110551in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{-0.060993in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{-0.010303in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{0.041469in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{0.094270in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{0.148048in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{0.202748in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{0.258315in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{0.314693in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{0.371826in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{0.429656in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{0.488124in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{0.547173in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{0.606741in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{0.666771in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{0.727200in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{0.910276in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{0.971694in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.033204in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.398727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.438043in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.516675in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.555991in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.595307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.634623in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.673938in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.713254in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.752570in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.791886in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.831202in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.870518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.909834in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.949150in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.988466in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.067098in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.106414in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.145729in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.224361in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.263677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.342309in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.381625in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.420941in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.460257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.499573in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.538889in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.578205in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.617520in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.696152in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.892732in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.932048in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.971364in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.010680in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.049996in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.089311in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.128627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.167943in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207259in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246575in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.285891in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757167in}{2.435344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757167in}{2.435344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.45in,y=1.1in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.9in,y=2.469734in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 45^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385822in,y=3.051995in,,base,rotate=359.971504]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.7in,y=2.8in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.710444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.710444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{2.356914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{2.356914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032267in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032267in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678737in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678737in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385798in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032267in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.678737in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.325207in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.355502in,y=0.874314in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757167in}{2.435344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757167in}{2.435344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.45in,y=1.1in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.9in,y=2.469734in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 45^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385822in,y=3.051995in,,base,rotate=359.971504]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.7in,y=2.8in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.710444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.710444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{2.356914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{2.356914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032267in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032267in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678737in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678737in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385798in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032267in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.678737in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.325207in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.355502in,y=0.874314in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.962893in,y=1.094264in,right,bottom]{\rmfamily\fontsize{6.940000}{8.328000}\selectfont equatorial plane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345480in,y=2.227423in,left,base,rotate=90.000000]{\rmfamily\fontsize{6.940000}{8.328000}\selectfont rotation axis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204940in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.204940in}{0.620681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204940in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.204940in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.204940in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665165in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895277in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.125390in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.125390in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125390in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.125390in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.125390in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355502in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.585615in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.585615in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585615in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.585615in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.585615in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815727in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.045840in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.045840in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045840in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.045840in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.045840in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.204940in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204940in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665165in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.665165in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125390in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.125390in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.44\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585615in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.585615in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.66\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045840in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.045840in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506065in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.506065in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.355502in,y=0.254723in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho~[10^8\) GeV/cm\(\displaystyle {}^3]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204940in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.204940in}{0.620681in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figquarter_hern.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.711005in}{3.228549in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.711005in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.711005in}{3.228549in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.228549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627858in}{0.192220in}}%
\pgfpathlineto{\pgfqpoint{0.715880in}{0.157082in}}%
\pgfpathlineto{\pgfqpoint{0.819258in}{0.134417in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{0.132842in}}%
\pgfpathlineto{\pgfqpoint{0.914768in}{0.147771in}}%
\pgfpathlineto{\pgfqpoint{1.008228in}{0.175052in}}%
\pgfpathlineto{\pgfqpoint{1.099610in}{0.213286in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{0.262639in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{0.322722in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{0.364499in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{0.392782in}}%
\pgfpathlineto{\pgfqpoint{1.406382in}{0.474741in}}%
\pgfpathlineto{\pgfqpoint{1.470660in}{0.558095in}}%
\pgfpathlineto{\pgfqpoint{1.515833in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{1.558953in}{0.749629in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{1.604283in}{0.957371in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.604283in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{1.558953in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{1.519929in}{1.476764in}}%
\pgfpathlineto{\pgfqpoint{1.465960in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{1.656367in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{1.735168in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{1.763450in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{1.865310in}}%
\pgfpathlineto{\pgfqpoint{1.099610in}{1.914664in}}%
\pgfpathlineto{\pgfqpoint{1.008229in}{1.952897in}}%
\pgfpathlineto{\pgfqpoint{0.914768in}{1.980178in}}%
\pgfpathlineto{\pgfqpoint{0.859448in}{1.982407in}}%
\pgfpathlineto{\pgfqpoint{0.809096in}{1.971741in}}%
\pgfpathlineto{\pgfqpoint{0.710856in}{1.957066in}}%
\pgfpathlineto{\pgfqpoint{0.627858in}{1.935729in}}%
\pgfpathlineto{\pgfqpoint{0.684770in}{1.885395in}}%
\pgfpathlineto{\pgfqpoint{0.735904in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{0.749782in}{1.748246in}}%
\pgfpathlineto{\pgfqpoint{0.769171in}{1.727997in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{1.672149in}}%
\pgfpathlineto{\pgfqpoint{0.836596in}{1.601215in}}%
\pgfpathlineto{\pgfqpoint{0.838904in}{1.524779in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{0.848055in}{1.451854in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{1.380501in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.339358in}}%
\pgfpathlineto{\pgfqpoint{0.825012in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{0.823799in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{0.819597in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{0.814453in}{1.139558in}}%
\pgfpathlineto{\pgfqpoint{0.810687in}{1.101148in}}%
\pgfpathlineto{\pgfqpoint{0.810228in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.810687in}{1.026802in}}%
\pgfpathlineto{\pgfqpoint{0.814445in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{0.819597in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{0.858654in}}%
\pgfpathlineto{\pgfqpoint{0.825012in}{0.810394in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{0.788591in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{0.848055in}{0.676095in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.609168in}}%
\pgfpathlineto{\pgfqpoint{0.838904in}{0.603170in}}%
\pgfpathlineto{\pgfqpoint{0.836596in}{0.526734in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{0.455800in}}%
\pgfpathlineto{\pgfqpoint{0.769185in}{0.399929in}}%
\pgfpathlineto{\pgfqpoint{0.745513in}{0.377481in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{0.321105in}}%
\pgfpathlineto{\pgfqpoint{0.685899in}{0.239452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.951234in}{0.589517in}}%
\pgfpathlineto{\pgfqpoint{0.911354in}{0.687961in}}%
\pgfpathlineto{\pgfqpoint{0.911108in}{0.696148in}}%
\pgfpathlineto{\pgfqpoint{0.897462in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{0.861878in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{0.856518in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{0.856148in}{0.892781in}}%
\pgfpathlineto{\pgfqpoint{0.853698in}{0.938601in}}%
\pgfpathlineto{\pgfqpoint{0.850192in}{0.982089in}}%
\pgfpathlineto{\pgfqpoint{0.847428in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.847428in}{1.104362in}}%
\pgfpathlineto{\pgfqpoint{0.850196in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{0.853698in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.235168in}}%
\pgfpathlineto{\pgfqpoint{0.856518in}{1.277715in}}%
\pgfpathlineto{\pgfqpoint{0.861878in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{0.897462in}{1.359384in}}%
\pgfpathlineto{\pgfqpoint{0.911108in}{1.431801in}}%
\pgfpathlineto{\pgfqpoint{0.911354in}{1.439988in}}%
\pgfpathlineto{\pgfqpoint{0.951234in}{1.538432in}}%
\pgfpathlineto{\pgfqpoint{0.950231in}{1.595187in}}%
\pgfpathlineto{\pgfqpoint{1.053564in}{1.673615in}}%
\pgfpathlineto{\pgfqpoint{1.094764in}{1.658868in}}%
\pgfpathlineto{\pgfqpoint{1.177731in}{1.618492in}}%
\pgfpathlineto{\pgfqpoint{1.252326in}{1.564265in}}%
\pgfpathlineto{\pgfqpoint{1.313118in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{1.345636in}{1.447037in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.419520in}}%
\pgfpathlineto{\pgfqpoint{1.400963in}{1.335988in}}%
\pgfpathlineto{\pgfqpoint{1.428666in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{1.445417in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{1.451024in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.445417in}{0.971270in}}%
\pgfpathlineto{\pgfqpoint{1.428666in}{0.880088in}}%
\pgfpathlineto{\pgfqpoint{1.400963in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{1.345636in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{1.313118in}{0.631558in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{0.563684in}}%
\pgfpathlineto{\pgfqpoint{1.177731in}{0.509457in}}%
\pgfpathlineto{\pgfqpoint{1.094764in}{0.469081in}}%
\pgfpathlineto{\pgfqpoint{1.053564in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.950230in}{0.532762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{0.417505in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.378972in}}%
\pgfpathlineto{\pgfqpoint{0.445331in}{0.383502in}}%
\pgfpathlineto{\pgfqpoint{0.503376in}{0.397152in}}%
\pgfpathlineto{\pgfqpoint{0.558696in}{0.418710in}}%
\pgfpathlineto{\pgfqpoint{0.608630in}{0.451748in}}%
\pgfpathlineto{\pgfqpoint{0.617746in}{0.460983in}}%
\pgfpathlineto{\pgfqpoint{0.654306in}{0.488156in}}%
\pgfpathlineto{\pgfqpoint{0.694019in}{0.530119in}}%
\pgfpathlineto{\pgfqpoint{0.724176in}{0.580720in}}%
\pgfpathlineto{\pgfqpoint{0.742455in}{0.638927in}}%
\pgfpathlineto{\pgfqpoint{0.746190in}{0.693414in}}%
\pgfpathlineto{\pgfqpoint{0.748665in}{0.701108in}}%
\pgfpathlineto{\pgfqpoint{0.760240in}{0.749781in}}%
\pgfpathlineto{\pgfqpoint{0.766818in}{0.797182in}}%
\pgfpathlineto{\pgfqpoint{0.768383in}{0.843089in}}%
\pgfpathlineto{\pgfqpoint{0.765447in}{0.886941in}}%
\pgfpathlineto{\pgfqpoint{0.759095in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{0.755435in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{0.754156in}{0.965273in}}%
\pgfpathlineto{\pgfqpoint{0.752252in}{0.999359in}}%
\pgfpathlineto{\pgfqpoint{0.751592in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{0.751417in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.751592in}{1.095977in}}%
\pgfpathlineto{\pgfqpoint{0.752259in}{1.128591in}}%
\pgfpathlineto{\pgfqpoint{0.754156in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{0.755436in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{0.759098in}{1.199845in}}%
\pgfpathlineto{\pgfqpoint{0.765447in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{0.768382in}{1.284860in}}%
\pgfpathlineto{\pgfqpoint{0.766817in}{1.330768in}}%
\pgfpathlineto{\pgfqpoint{0.760240in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{0.748665in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{0.746190in}{1.434535in}}%
\pgfpathlineto{\pgfqpoint{0.742455in}{1.489022in}}%
\pgfpathlineto{\pgfqpoint{0.724176in}{1.547229in}}%
\pgfpathlineto{\pgfqpoint{0.693937in}{1.597687in}}%
\pgfpathlineto{\pgfqpoint{0.654462in}{1.640127in}}%
\pgfpathlineto{\pgfqpoint{0.615827in}{1.667761in}}%
\pgfpathlineto{\pgfqpoint{0.608189in}{1.674989in}}%
\pgfpathlineto{\pgfqpoint{0.558312in}{1.707806in}}%
\pgfpathlineto{\pgfqpoint{0.503376in}{1.730797in}}%
\pgfpathlineto{\pgfqpoint{0.445331in}{1.744447in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.748977in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.696414in}}%
\pgfpathlineto{\pgfqpoint{0.440813in}{1.692804in}}%
\pgfpathlineto{\pgfqpoint{0.494728in}{1.681749in}}%
\pgfpathlineto{\pgfqpoint{0.546273in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{0.593941in}{1.635843in}}%
\pgfpathlineto{\pgfqpoint{0.635995in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{1.556183in}}%
\pgfpathlineto{\pgfqpoint{0.693703in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{0.700443in}{1.473804in}}%
\pgfpathlineto{\pgfqpoint{0.709965in}{1.450302in}}%
\pgfpathlineto{\pgfqpoint{0.725162in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{1.357357in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{1.312256in}}%
\pgfpathlineto{\pgfqpoint{0.740067in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{1.230947in}}%
\pgfpathlineto{\pgfqpoint{0.735231in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{0.731587in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{0.730440in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{0.729899in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{0.729954in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{0.730011in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.729954in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.003301in}}%
\pgfpathlineto{\pgfqpoint{0.730440in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{0.731585in}{0.938118in}}%
\pgfpathlineto{\pgfqpoint{0.735231in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{0.897002in}}%
\pgfpathlineto{\pgfqpoint{0.740068in}{0.859437in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{0.725162in}{0.724610in}}%
\pgfpathlineto{\pgfqpoint{0.709970in}{0.677641in}}%
\pgfpathlineto{\pgfqpoint{0.700443in}{0.654145in}}%
\pgfpathlineto{\pgfqpoint{0.693703in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{0.670017in}{0.571692in}}%
\pgfpathlineto{\pgfqpoint{0.635896in}{0.527637in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{0.546467in}{0.464350in}}%
\pgfpathlineto{\pgfqpoint{0.494728in}{0.446200in}}%
\pgfpathlineto{\pgfqpoint{0.440813in}{0.435145in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.431535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{-0.487553in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.616847in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.746141in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.750114in}}%
\pgfpathlineto{\pgfqpoint{0.419439in}{-0.744672in}}%
\pgfpathlineto{\pgfqpoint{0.542398in}{-0.725979in}}%
\pgfpathlineto{\pgfqpoint{0.650994in}{-0.725109in}}%
\pgfpathlineto{\pgfqpoint{0.701280in}{-0.725213in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{-0.694033in}}%
\pgfpathlineto{\pgfqpoint{1.009756in}{-0.650337in}}%
\pgfpathlineto{\pgfqpoint{1.158988in}{-0.594137in}}%
\pgfpathlineto{\pgfqpoint{1.302255in}{-0.523375in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{-0.444587in}}%
\pgfpathlineto{\pgfqpoint{1.571517in}{-0.349111in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{-0.240592in}}%
\pgfpathlineto{\pgfqpoint{1.804625in}{-0.126563in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{-0.006426in}}%
\pgfpathlineto{\pgfqpoint{2.006394in}{0.128324in}}%
\pgfpathlineto{\pgfqpoint{2.085814in}{0.271244in}}%
\pgfpathlineto{\pgfqpoint{2.141990in}{0.424772in}}%
\pgfpathlineto{\pgfqpoint{2.204074in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{2.264432in}{0.899616in}}%
\pgfpathlineto{\pgfqpoint{2.272035in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{2.264432in}{1.228334in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{1.391220in}}%
\pgfpathlineto{\pgfqpoint{2.204074in}{1.551181in}}%
\pgfpathlineto{\pgfqpoint{2.151937in}{1.706796in}}%
\pgfpathlineto{\pgfqpoint{2.085813in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{2.000649in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{1.914487in}{2.134375in}}%
\pgfpathlineto{\pgfqpoint{1.804625in}{2.254512in}}%
\pgfpathlineto{\pgfqpoint{1.697045in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{1.573690in}{2.479650in}}%
\pgfpathlineto{\pgfqpoint{1.442105in}{2.572536in}}%
\pgfpathlineto{\pgfqpoint{1.302254in}{2.651325in}}%
\pgfpathlineto{\pgfqpoint{1.158988in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{1.009756in}{2.778286in}}%
\pgfpathlineto{\pgfqpoint{0.906379in}{2.795988in}}%
\pgfpathlineto{\pgfqpoint{0.852723in}{2.806563in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{2.837410in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{2.853928in}}%
\pgfpathlineto{\pgfqpoint{0.419440in}{2.872621in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.744796in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.615502in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.576568in}}%
\pgfpathlineto{\pgfqpoint{0.516135in}{2.553730in}}%
\pgfpathlineto{\pgfqpoint{0.649125in}{2.557379in}}%
\pgfpathlineto{\pgfqpoint{0.779468in}{2.533170in}}%
\pgfpathlineto{\pgfqpoint{0.908082in}{2.498939in}}%
\pgfpathlineto{\pgfqpoint{1.028428in}{2.442099in}}%
\pgfpathlineto{\pgfqpoint{1.156873in}{2.399517in}}%
\pgfpathlineto{\pgfqpoint{1.275117in}{2.334053in}}%
\pgfpathlineto{\pgfqpoint{1.381003in}{2.250014in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{2.235874in}}%
\pgfpathlineto{\pgfqpoint{1.495160in}{2.173335in}}%
\pgfpathlineto{\pgfqpoint{1.594302in}{2.078030in}}%
\pgfpathlineto{\pgfqpoint{1.684670in}{1.973455in}}%
\pgfpathlineto{\pgfqpoint{1.765223in}{1.860386in}}%
\pgfpathlineto{\pgfqpoint{1.835020in}{1.739759in}}%
\pgfpathlineto{\pgfqpoint{1.893251in}{1.612642in}}%
\pgfpathlineto{\pgfqpoint{1.939248in}{1.480221in}}%
\pgfpathlineto{\pgfqpoint{1.972480in}{1.343749in}}%
\pgfpathlineto{\pgfqpoint{1.992566in}{1.204549in}}%
\pgfpathlineto{\pgfqpoint{1.999288in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.992566in}{0.923401in}}%
\pgfpathlineto{\pgfqpoint{1.972479in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.939248in}{0.647729in}}%
\pgfpathlineto{\pgfqpoint{1.893251in}{0.515306in}}%
\pgfpathlineto{\pgfqpoint{1.835020in}{0.388191in}}%
\pgfpathlineto{\pgfqpoint{1.765224in}{0.267563in}}%
\pgfpathlineto{\pgfqpoint{1.684670in}{0.154494in}}%
\pgfpathlineto{\pgfqpoint{1.594301in}{0.049919in}}%
\pgfpathlineto{\pgfqpoint{1.495159in}{-0.045387in}}%
\pgfpathlineto{\pgfqpoint{1.388358in}{-0.130831in}}%
\pgfpathlineto{\pgfqpoint{1.288823in}{-0.196906in}}%
\pgfpathlineto{\pgfqpoint{1.275116in}{-0.206104in}}%
\pgfpathlineto{\pgfqpoint{1.156874in}{-0.271568in}}%
\pgfpathlineto{\pgfqpoint{1.034189in}{-0.326506in}}%
\pgfpathlineto{\pgfqpoint{0.906948in}{-0.367873in}}%
\pgfpathlineto{\pgfqpoint{0.775374in}{-0.389945in}}%
\pgfpathlineto{\pgfqpoint{0.649125in}{-0.429430in}}%
\pgfpathlineto{\pgfqpoint{0.516769in}{-0.433031in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.448619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437895in}{0.468498in}}%
\pgfpathlineto{\pgfqpoint{0.488691in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{0.536823in}{0.500342in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.529386in}}%
\pgfpathlineto{\pgfqpoint{0.617486in}{0.567118in}}%
\pgfpathlineto{\pgfqpoint{0.646015in}{0.613265in}}%
\pgfpathlineto{\pgfqpoint{0.648085in}{0.618444in}}%
\pgfpathlineto{\pgfqpoint{0.668373in}{0.660416in}}%
\pgfpathlineto{\pgfqpoint{0.687351in}{0.704598in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{0.748112in}}%
\pgfpathlineto{\pgfqpoint{0.710634in}{0.791404in}}%
\pgfpathlineto{\pgfqpoint{0.713943in}{0.834205in}}%
\pgfpathlineto{\pgfqpoint{0.713135in}{0.856569in}}%
\pgfpathlineto{\pgfqpoint{0.709962in}{0.876819in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{0.705887in}{0.947472in}}%
\pgfpathlineto{\pgfqpoint{0.706723in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{0.707534in}{1.007244in}}%
\pgfpathlineto{\pgfqpoint{0.708316in}{1.035758in}}%
\pgfpathlineto{\pgfqpoint{0.708605in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.708316in}{1.092191in}}%
\pgfpathlineto{\pgfqpoint{0.707538in}{1.120706in}}%
\pgfpathlineto{\pgfqpoint{0.706723in}{1.149966in}}%
\pgfpathlineto{\pgfqpoint{0.705888in}{1.180478in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.251130in}}%
\pgfpathlineto{\pgfqpoint{0.713135in}{1.271381in}}%
\pgfpathlineto{\pgfqpoint{0.713943in}{1.293745in}}%
\pgfpathlineto{\pgfqpoint{0.710634in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{0.687332in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{0.668373in}{1.467533in}}%
\pgfpathlineto{\pgfqpoint{0.648085in}{1.509505in}}%
\pgfpathlineto{\pgfqpoint{0.646012in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{0.617527in}{1.560919in}}%
\pgfpathlineto{\pgfqpoint{0.580283in}{1.598319in}}%
\pgfpathlineto{\pgfqpoint{0.536698in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{0.488691in}{1.647514in}}%
\pgfpathlineto{\pgfqpoint{0.437895in}{1.659451in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.663281in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.630149in}}%
\pgfpathlineto{\pgfqpoint{0.434977in}{1.626099in}}%
\pgfpathlineto{\pgfqpoint{0.482655in}{1.613279in}}%
\pgfpathlineto{\pgfqpoint{0.527124in}{1.591412in}}%
\pgfpathlineto{\pgfqpoint{0.566626in}{1.560796in}}%
\pgfpathlineto{\pgfqpoint{0.583574in}{1.541307in}}%
\pgfpathlineto{\pgfqpoint{0.597481in}{1.517930in}}%
\pgfpathlineto{\pgfqpoint{0.623217in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{0.646058in}{1.435665in}}%
\pgfpathlineto{\pgfqpoint{0.664698in}{1.396355in}}%
\pgfpathlineto{\pgfqpoint{0.678157in}{1.356334in}}%
\pgfpathlineto{\pgfqpoint{0.685832in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{0.686262in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{0.678897in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{1.231843in}}%
\pgfpathlineto{\pgfqpoint{0.677695in}{1.200088in}}%
\pgfpathlineto{\pgfqpoint{0.680189in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{0.683007in}{1.143612in}}%
\pgfpathlineto{\pgfqpoint{0.685178in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{0.686678in}{1.090298in}}%
\pgfpathlineto{\pgfqpoint{0.687198in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.686678in}{1.037651in}}%
\pgfpathlineto{\pgfqpoint{0.685175in}{1.011186in}}%
\pgfpathlineto{\pgfqpoint{0.683007in}{0.984338in}}%
\pgfpathlineto{\pgfqpoint{0.680188in}{0.956825in}}%
\pgfpathlineto{\pgfqpoint{0.677695in}{0.927861in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{0.678897in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{0.686262in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{0.685832in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{0.678157in}{0.771615in}}%
\pgfpathlineto{\pgfqpoint{0.664731in}{0.731555in}}%
\pgfpathlineto{\pgfqpoint{0.646058in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{0.623217in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{0.597481in}{0.610019in}}%
\pgfpathlineto{\pgfqpoint{0.583574in}{0.586642in}}%
\pgfpathlineto{\pgfqpoint{0.566646in}{0.567099in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{0.536334in}}%
\pgfpathlineto{\pgfqpoint{0.482655in}{0.514670in}}%
\pgfpathlineto{\pgfqpoint{0.434977in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.497800in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.464668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974998in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{1.090142in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.779111in}}%
\pgfpathlineto{\pgfqpoint{1.224639in}{0.839208in}}%
\pgfpathlineto{\pgfqpoint{1.261642in}{0.909539in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{1.289770in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{1.261642in}{1.218409in}}%
\pgfpathlineto{\pgfqpoint{1.224639in}{1.288742in}}%
\pgfpathlineto{\pgfqpoint{1.166186in}{1.348013in}}%
\pgfpathlineto{\pgfqpoint{1.090142in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{1.329219in}}%
\pgfpathlineto{\pgfqpoint{0.948022in}{1.268607in}}%
\pgfpathlineto{\pgfqpoint{0.898712in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.887485in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.152163in}}%
\pgfpathlineto{\pgfqpoint{0.884168in}{1.107576in}}%
\pgfpathlineto{\pgfqpoint{0.886367in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.884168in}{1.020373in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{0.887485in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{0.898712in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{0.948022in}{0.859341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440813in}{0.435145in}}%
\pgfpathlineto{\pgfqpoint{0.494728in}{0.446200in}}%
\pgfpathlineto{\pgfqpoint{0.546467in}{0.464350in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{0.635896in}{0.527637in}}%
\pgfpathlineto{\pgfqpoint{0.670017in}{0.571692in}}%
\pgfpathlineto{\pgfqpoint{0.693703in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{0.700443in}{0.654145in}}%
\pgfpathlineto{\pgfqpoint{0.709970in}{0.677641in}}%
\pgfpathlineto{\pgfqpoint{0.725162in}{0.724610in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{0.740068in}{0.859437in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{0.897002in}}%
\pgfpathlineto{\pgfqpoint{0.735231in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{0.731585in}{0.938118in}}%
\pgfpathlineto{\pgfqpoint{0.730440in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.003301in}}%
\pgfpathlineto{\pgfqpoint{0.729954in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{0.730011in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.729954in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{0.729899in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{0.730440in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{0.731587in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{0.735231in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{1.230947in}}%
\pgfpathlineto{\pgfqpoint{0.740067in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{1.312256in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{1.357357in}}%
\pgfpathlineto{\pgfqpoint{0.725162in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{0.709965in}{1.450302in}}%
\pgfpathlineto{\pgfqpoint{0.700443in}{1.473804in}}%
\pgfpathlineto{\pgfqpoint{0.693703in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{1.556183in}}%
\pgfpathlineto{\pgfqpoint{0.635995in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{0.593941in}{1.635843in}}%
\pgfpathlineto{\pgfqpoint{0.546273in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{0.494728in}{1.681749in}}%
\pgfpathlineto{\pgfqpoint{0.440813in}{1.692804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.696414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.663281in}}%
\pgfpathlineto{\pgfqpoint{0.437895in}{1.659451in}}%
\pgfpathlineto{\pgfqpoint{0.488691in}{1.647514in}}%
\pgfpathlineto{\pgfqpoint{0.536698in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{0.580283in}{1.598319in}}%
\pgfpathlineto{\pgfqpoint{0.617527in}{1.560919in}}%
\pgfpathlineto{\pgfqpoint{0.646012in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{0.648085in}{1.509505in}}%
\pgfpathlineto{\pgfqpoint{0.668373in}{1.467533in}}%
\pgfpathlineto{\pgfqpoint{0.687332in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{0.710634in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{0.713943in}{1.293745in}}%
\pgfpathlineto{\pgfqpoint{0.713135in}{1.271381in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.251130in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{0.705888in}{1.180478in}}%
\pgfpathlineto{\pgfqpoint{0.706723in}{1.149966in}}%
\pgfpathlineto{\pgfqpoint{0.707538in}{1.120706in}}%
\pgfpathlineto{\pgfqpoint{0.708316in}{1.092191in}}%
\pgfpathlineto{\pgfqpoint{0.708605in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.708316in}{1.035758in}}%
\pgfpathlineto{\pgfqpoint{0.707534in}{1.007244in}}%
\pgfpathlineto{\pgfqpoint{0.706723in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{0.705887in}{0.947472in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{0.709962in}{0.876819in}}%
\pgfpathlineto{\pgfqpoint{0.713135in}{0.856569in}}%
\pgfpathlineto{\pgfqpoint{0.713943in}{0.834205in}}%
\pgfpathlineto{\pgfqpoint{0.710634in}{0.791404in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{0.748112in}}%
\pgfpathlineto{\pgfqpoint{0.687351in}{0.704598in}}%
\pgfpathlineto{\pgfqpoint{0.668373in}{0.660416in}}%
\pgfpathlineto{\pgfqpoint{0.648085in}{0.618444in}}%
\pgfpathlineto{\pgfqpoint{0.646015in}{0.613265in}}%
\pgfpathlineto{\pgfqpoint{0.617486in}{0.567118in}}%
\pgfpathlineto{\pgfqpoint{0.580372in}{0.529386in}}%
\pgfpathlineto{\pgfqpoint{0.536823in}{0.500342in}}%
\pgfpathlineto{\pgfqpoint{0.488691in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{0.437895in}{0.468498in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.464668in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.431535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419439in}{-0.744672in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.750114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.875435in}}%
\pgfpathlineto{\pgfqpoint{0.554828in}{-0.868055in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{-0.845971in}}%
\pgfpathlineto{\pgfqpoint{0.887754in}{-0.809351in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{-0.758474in}}%
\pgfpathlineto{\pgfqpoint{1.205427in}{-0.693727in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{-0.615603in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{-0.524697in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{-0.421699in}}%
\pgfpathlineto{\pgfqpoint{1.757167in}{-0.307395in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{-0.182654in}}%
\pgfpathlineto{\pgfqpoint{1.974469in}{-0.048425in}}%
\pgfpathlineto{\pgfqpoint{2.065376in}{0.094271in}}%
\pgfpathlineto{\pgfqpoint{2.143499in}{0.244345in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{0.400657in}}%
\pgfpathlineto{\pgfqpoint{2.259123in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{0.727199in}}%
\pgfpathlineto{\pgfqpoint{2.317827in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{2.317827in}{1.233006in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.259123in}{1.565931in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727291in}}%
\pgfpathlineto{\pgfqpoint{2.143499in}{1.883605in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{1.974468in}{2.176375in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.757168in}{2.435343in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{2.652645in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.205428in}{2.821676in}}%
\pgfpathlineto{\pgfqpoint{1.049114in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{0.887754in}{2.937300in}}%
\pgfpathlineto{\pgfqpoint{0.722572in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.554829in}{2.996004in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{0.419440in}{2.872621in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{2.853928in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{2.837410in}}%
\pgfpathlineto{\pgfqpoint{0.852723in}{2.806563in}}%
\pgfpathlineto{\pgfqpoint{0.906379in}{2.795988in}}%
\pgfpathlineto{\pgfqpoint{1.009756in}{2.778286in}}%
\pgfpathlineto{\pgfqpoint{1.158988in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{1.302254in}{2.651325in}}%
\pgfpathlineto{\pgfqpoint{1.442105in}{2.572536in}}%
\pgfpathlineto{\pgfqpoint{1.573690in}{2.479650in}}%
\pgfpathlineto{\pgfqpoint{1.697045in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{1.804625in}{2.254512in}}%
\pgfpathlineto{\pgfqpoint{1.914487in}{2.134375in}}%
\pgfpathlineto{\pgfqpoint{2.000649in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{2.085813in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{2.151937in}{1.706796in}}%
\pgfpathlineto{\pgfqpoint{2.204074in}{1.551181in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{1.391220in}}%
\pgfpathlineto{\pgfqpoint{2.264432in}{1.228334in}}%
\pgfpathlineto{\pgfqpoint{2.272035in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{2.264432in}{0.899616in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{2.204074in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{2.141990in}{0.424772in}}%
\pgfpathlineto{\pgfqpoint{2.085814in}{0.271244in}}%
\pgfpathlineto{\pgfqpoint{2.006394in}{0.128324in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{-0.006426in}}%
\pgfpathlineto{\pgfqpoint{1.804625in}{-0.126563in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{-0.240592in}}%
\pgfpathlineto{\pgfqpoint{1.571517in}{-0.349111in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{-0.444587in}}%
\pgfpathlineto{\pgfqpoint{1.302255in}{-0.523375in}}%
\pgfpathlineto{\pgfqpoint{1.158988in}{-0.594137in}}%
\pgfpathlineto{\pgfqpoint{1.009756in}{-0.650337in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{-0.694033in}}%
\pgfpathlineto{\pgfqpoint{0.701280in}{-0.725213in}}%
\pgfpathlineto{\pgfqpoint{0.650994in}{-0.725109in}}%
\pgfpathlineto{\pgfqpoint{0.542398in}{-0.725979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{0.934681in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.805387in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.546799in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.530933in}}%
\pgfpathlineto{\pgfqpoint{0.432059in}{0.535203in}}%
\pgfpathlineto{\pgfqpoint{0.476618in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{0.494694in}{0.558888in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.586910in}}%
\pgfpathlineto{\pgfqpoint{0.544302in}{0.628486in}}%
\pgfpathlineto{\pgfqpoint{0.573521in}{0.661400in}}%
\pgfpathlineto{\pgfqpoint{0.600506in}{0.692088in}}%
\pgfpathlineto{\pgfqpoint{0.623743in}{0.724153in}}%
\pgfpathlineto{\pgfqpoint{0.642112in}{0.758512in}}%
\pgfpathlineto{\pgfqpoint{0.649412in}{0.779933in}}%
\pgfpathlineto{\pgfqpoint{0.642947in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.636484in}{0.853624in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{0.887199in}}%
\pgfpathlineto{\pgfqpoint{0.643148in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.648926in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{0.654489in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{0.659291in}{0.990692in}}%
\pgfpathlineto{\pgfqpoint{0.662816in}{1.015129in}}%
\pgfpathlineto{\pgfqpoint{0.665040in}{1.039544in}}%
\pgfpathlineto{\pgfqpoint{0.665792in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.665040in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{0.662817in}{1.112821in}}%
\pgfpathlineto{\pgfqpoint{0.659291in}{1.137257in}}%
\pgfpathlineto{\pgfqpoint{0.654490in}{1.161770in}}%
\pgfpathlineto{\pgfqpoint{0.648926in}{1.186674in}}%
\pgfpathlineto{\pgfqpoint{0.643148in}{1.212556in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{0.636484in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.642947in}{1.321124in}}%
\pgfpathlineto{\pgfqpoint{0.649367in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{0.642065in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{0.623743in}{1.403796in}}%
\pgfpathlineto{\pgfqpoint{0.600506in}{1.435861in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{1.466549in}}%
\pgfpathlineto{\pgfqpoint{0.544302in}{1.499463in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{1.541039in}}%
\pgfpathlineto{\pgfqpoint{0.494694in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{0.476618in}{1.579044in}}%
\pgfpathlineto{\pgfqpoint{0.432059in}{1.592746in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.597016in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.322562in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.193268in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451186in}{0.316581in}}%
\pgfpathlineto{\pgfqpoint{0.515234in}{0.329905in}}%
\pgfpathlineto{\pgfqpoint{0.576667in}{0.351642in}}%
\pgfpathlineto{\pgfqpoint{0.634360in}{0.381056in}}%
\pgfpathlineto{\pgfqpoint{0.683994in}{0.424491in}}%
\pgfpathlineto{\pgfqpoint{0.725422in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.749660in}{0.529998in}}%
\pgfpathlineto{\pgfqpoint{0.754649in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{0.780616in}{0.593448in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{0.656578in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{0.725442in}}%
\pgfpathlineto{\pgfqpoint{0.786589in}{0.737551in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{0.778670in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.826742in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{0.872798in}}%
\pgfpathlineto{\pgfqpoint{0.791446in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.785496in}{0.956876in}}%
\pgfpathlineto{\pgfqpoint{0.778698in}{0.994695in}}%
\pgfpathlineto{\pgfqpoint{0.773947in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{0.773005in}{1.048518in}}%
\pgfpathlineto{\pgfqpoint{0.772824in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.773005in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{0.773947in}{1.097933in}}%
\pgfpathlineto{\pgfqpoint{0.778709in}{1.133255in}}%
\pgfpathlineto{\pgfqpoint{0.785496in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{0.791448in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{1.255151in}}%
\pgfpathlineto{\pgfqpoint{0.796697in}{1.301208in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.349279in}}%
\pgfpathlineto{\pgfqpoint{0.786589in}{1.390398in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{1.402507in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{0.780616in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{0.754649in}{1.590748in}}%
\pgfpathlineto{\pgfqpoint{0.749588in}{1.597997in}}%
\pgfpathlineto{\pgfqpoint{0.725275in}{1.651967in}}%
\pgfpathlineto{\pgfqpoint{0.684776in}{1.705136in}}%
\pgfpathlineto{\pgfqpoint{0.633462in}{1.744426in}}%
\pgfpathlineto{\pgfqpoint{0.576530in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{0.515234in}{1.798044in}}%
\pgfpathlineto{\pgfqpoint{0.451186in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.815811in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.748977in}}%
\pgfpathlineto{\pgfqpoint{0.445331in}{1.744447in}}%
\pgfpathlineto{\pgfqpoint{0.503376in}{1.730797in}}%
\pgfpathlineto{\pgfqpoint{0.558312in}{1.707806in}}%
\pgfpathlineto{\pgfqpoint{0.608189in}{1.674989in}}%
\pgfpathlineto{\pgfqpoint{0.615827in}{1.667761in}}%
\pgfpathlineto{\pgfqpoint{0.654462in}{1.640127in}}%
\pgfpathlineto{\pgfqpoint{0.693937in}{1.597687in}}%
\pgfpathlineto{\pgfqpoint{0.724176in}{1.547229in}}%
\pgfpathlineto{\pgfqpoint{0.742455in}{1.489022in}}%
\pgfpathlineto{\pgfqpoint{0.746190in}{1.434535in}}%
\pgfpathlineto{\pgfqpoint{0.748665in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{0.760240in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{0.766817in}{1.330768in}}%
\pgfpathlineto{\pgfqpoint{0.768382in}{1.284860in}}%
\pgfpathlineto{\pgfqpoint{0.765447in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{0.759098in}{1.199845in}}%
\pgfpathlineto{\pgfqpoint{0.755436in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{0.754156in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{0.752259in}{1.128591in}}%
\pgfpathlineto{\pgfqpoint{0.751592in}{1.095977in}}%
\pgfpathlineto{\pgfqpoint{0.751417in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.751592in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{0.752252in}{0.999359in}}%
\pgfpathlineto{\pgfqpoint{0.754156in}{0.965273in}}%
\pgfpathlineto{\pgfqpoint{0.755435in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{0.759095in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{0.765447in}{0.886941in}}%
\pgfpathlineto{\pgfqpoint{0.768383in}{0.843089in}}%
\pgfpathlineto{\pgfqpoint{0.766818in}{0.797182in}}%
\pgfpathlineto{\pgfqpoint{0.760240in}{0.749781in}}%
\pgfpathlineto{\pgfqpoint{0.748665in}{0.701108in}}%
\pgfpathlineto{\pgfqpoint{0.746190in}{0.693414in}}%
\pgfpathlineto{\pgfqpoint{0.742455in}{0.638927in}}%
\pgfpathlineto{\pgfqpoint{0.724176in}{0.580720in}}%
\pgfpathlineto{\pgfqpoint{0.694019in}{0.530119in}}%
\pgfpathlineto{\pgfqpoint{0.654306in}{0.488156in}}%
\pgfpathlineto{\pgfqpoint{0.617746in}{0.460983in}}%
\pgfpathlineto{\pgfqpoint{0.608630in}{0.451748in}}%
\pgfpathlineto{\pgfqpoint{0.558696in}{0.418710in}}%
\pgfpathlineto{\pgfqpoint{0.503376in}{0.397152in}}%
\pgfpathlineto{\pgfqpoint{0.445331in}{0.383502in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.378972in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.312138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{-0.228965in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.358259in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.448619in}}%
\pgfpathlineto{\pgfqpoint{0.516769in}{-0.433031in}}%
\pgfpathlineto{\pgfqpoint{0.649125in}{-0.429430in}}%
\pgfpathlineto{\pgfqpoint{0.775374in}{-0.389945in}}%
\pgfpathlineto{\pgfqpoint{0.906948in}{-0.367873in}}%
\pgfpathlineto{\pgfqpoint{1.034189in}{-0.326506in}}%
\pgfpathlineto{\pgfqpoint{1.156874in}{-0.271568in}}%
\pgfpathlineto{\pgfqpoint{1.275116in}{-0.206104in}}%
\pgfpathlineto{\pgfqpoint{1.288823in}{-0.196906in}}%
\pgfpathlineto{\pgfqpoint{1.388358in}{-0.130831in}}%
\pgfpathlineto{\pgfqpoint{1.495159in}{-0.045387in}}%
\pgfpathlineto{\pgfqpoint{1.594301in}{0.049919in}}%
\pgfpathlineto{\pgfqpoint{1.684670in}{0.154494in}}%
\pgfpathlineto{\pgfqpoint{1.765224in}{0.267563in}}%
\pgfpathlineto{\pgfqpoint{1.835020in}{0.388191in}}%
\pgfpathlineto{\pgfqpoint{1.893251in}{0.515306in}}%
\pgfpathlineto{\pgfqpoint{1.939248in}{0.647729in}}%
\pgfpathlineto{\pgfqpoint{1.972479in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.992566in}{0.923401in}}%
\pgfpathlineto{\pgfqpoint{1.999288in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.992566in}{1.204549in}}%
\pgfpathlineto{\pgfqpoint{1.972480in}{1.343749in}}%
\pgfpathlineto{\pgfqpoint{1.939248in}{1.480221in}}%
\pgfpathlineto{\pgfqpoint{1.893251in}{1.612642in}}%
\pgfpathlineto{\pgfqpoint{1.835020in}{1.739759in}}%
\pgfpathlineto{\pgfqpoint{1.765223in}{1.860386in}}%
\pgfpathlineto{\pgfqpoint{1.684670in}{1.973455in}}%
\pgfpathlineto{\pgfqpoint{1.594302in}{2.078030in}}%
\pgfpathlineto{\pgfqpoint{1.495160in}{2.173335in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{2.235874in}}%
\pgfpathlineto{\pgfqpoint{1.381003in}{2.250014in}}%
\pgfpathlineto{\pgfqpoint{1.275117in}{2.334053in}}%
\pgfpathlineto{\pgfqpoint{1.156873in}{2.399517in}}%
\pgfpathlineto{\pgfqpoint{1.028428in}{2.442099in}}%
\pgfpathlineto{\pgfqpoint{0.908082in}{2.498939in}}%
\pgfpathlineto{\pgfqpoint{0.779468in}{2.533170in}}%
\pgfpathlineto{\pgfqpoint{0.649125in}{2.557379in}}%
\pgfpathlineto{\pgfqpoint{0.516135in}{2.553730in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.576568in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.486208in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.313186in}}%
\pgfpathlineto{\pgfqpoint{0.494828in}{2.310199in}}%
\pgfpathlineto{\pgfqpoint{0.602764in}{2.294451in}}%
\pgfpathlineto{\pgfqpoint{0.713029in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{0.929362in}{2.229652in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{2.212266in}}%
\pgfpathlineto{\pgfqpoint{1.035822in}{2.189851in}}%
\pgfpathlineto{\pgfqpoint{1.133008in}{2.131100in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{2.080739in}}%
\pgfpathlineto{\pgfqpoint{1.328734in}{2.006910in}}%
\pgfpathlineto{\pgfqpoint{1.414892in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{1.502792in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.750621in}}%
\pgfpathlineto{\pgfqpoint{1.637904in}{1.647842in}}%
\pgfpathlineto{\pgfqpoint{1.690390in}{1.538807in}}%
\pgfpathlineto{\pgfqpoint{1.726882in}{1.423318in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{1.305704in}}%
\pgfpathlineto{\pgfqpoint{1.780018in}{1.185953in}}%
\pgfpathlineto{\pgfqpoint{1.786092in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.780018in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{0.822244in}}%
\pgfpathlineto{\pgfqpoint{1.726883in}{0.704632in}}%
\pgfpathlineto{\pgfqpoint{1.690389in}{0.589141in}}%
\pgfpathlineto{\pgfqpoint{1.637904in}{0.480108in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{0.377328in}}%
\pgfpathlineto{\pgfqpoint{1.502793in}{0.281846in}}%
\pgfpathlineto{\pgfqpoint{1.414892in}{0.200462in}}%
\pgfpathlineto{\pgfqpoint{1.333173in}{0.116599in}}%
\pgfpathlineto{\pgfqpoint{1.233359in}{0.053890in}}%
\pgfpathlineto{\pgfqpoint{1.133007in}{-0.003152in}}%
\pgfpathlineto{\pgfqpoint{1.035823in}{-0.061902in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{-0.084317in}}%
\pgfpathlineto{\pgfqpoint{0.929685in}{-0.102395in}}%
\pgfpathlineto{\pgfqpoint{0.817714in}{-0.122705in}}%
\pgfpathlineto{\pgfqpoint{0.711824in}{-0.152772in}}%
\pgfpathlineto{\pgfqpoint{0.602764in}{-0.166502in}}%
\pgfpathlineto{\pgfqpoint{0.494828in}{-0.182251in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.185237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950230in}{0.532762in}}%
\pgfpathlineto{\pgfqpoint{1.053564in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{1.094764in}{0.469081in}}%
\pgfpathlineto{\pgfqpoint{1.177731in}{0.509457in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{0.563684in}}%
\pgfpathlineto{\pgfqpoint{1.313118in}{0.631558in}}%
\pgfpathlineto{\pgfqpoint{1.345636in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{1.400963in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{1.428666in}{0.880088in}}%
\pgfpathlineto{\pgfqpoint{1.445417in}{0.971270in}}%
\pgfpathlineto{\pgfqpoint{1.451024in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.445417in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{1.428666in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{1.400963in}{1.335988in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.419520in}}%
\pgfpathlineto{\pgfqpoint{1.345636in}{1.447037in}}%
\pgfpathlineto{\pgfqpoint{1.313118in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{1.252326in}{1.564265in}}%
\pgfpathlineto{\pgfqpoint{1.177731in}{1.618492in}}%
\pgfpathlineto{\pgfqpoint{1.094764in}{1.658868in}}%
\pgfpathlineto{\pgfqpoint{1.053564in}{1.673615in}}%
\pgfpathlineto{\pgfqpoint{0.950231in}{1.595187in}}%
\pgfpathlineto{\pgfqpoint{0.951234in}{1.538432in}}%
\pgfpathlineto{\pgfqpoint{0.911354in}{1.439988in}}%
\pgfpathlineto{\pgfqpoint{0.911108in}{1.431801in}}%
\pgfpathlineto{\pgfqpoint{0.897462in}{1.359384in}}%
\pgfpathlineto{\pgfqpoint{0.861878in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{0.856518in}{1.277715in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.235168in}}%
\pgfpathlineto{\pgfqpoint{0.853698in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{0.850196in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{0.847428in}{1.104362in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.847428in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{0.850192in}{0.982089in}}%
\pgfpathlineto{\pgfqpoint{0.853698in}{0.938601in}}%
\pgfpathlineto{\pgfqpoint{0.856148in}{0.892781in}}%
\pgfpathlineto{\pgfqpoint{0.856518in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{0.861878in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{0.897462in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{0.911108in}{0.696148in}}%
\pgfpathlineto{\pgfqpoint{0.911354in}{0.687961in}}%
\pgfpathlineto{\pgfqpoint{0.951234in}{0.589517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948022in}{0.859341in}}%
\pgfpathlineto{\pgfqpoint{0.898712in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{0.887485in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{0.884168in}{1.020373in}}%
\pgfpathlineto{\pgfqpoint{0.886367in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.884168in}{1.107576in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.152163in}}%
\pgfpathlineto{\pgfqpoint{0.887485in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{0.898712in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.948022in}{1.268607in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{1.329219in}}%
\pgfpathlineto{\pgfqpoint{1.090142in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{1.166186in}{1.348013in}}%
\pgfpathlineto{\pgfqpoint{1.224639in}{1.288742in}}%
\pgfpathlineto{\pgfqpoint{1.261642in}{1.218409in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{1.289770in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{1.261642in}{0.909539in}}%
\pgfpathlineto{\pgfqpoint{1.224639in}{0.839208in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.779111in}}%
\pgfpathlineto{\pgfqpoint{1.090142in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{0.798730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{0.288211in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.158917in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.029623in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.099671in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.185237in}}%
\pgfpathlineto{\pgfqpoint{0.494828in}{-0.182251in}}%
\pgfpathlineto{\pgfqpoint{0.602764in}{-0.166502in}}%
\pgfpathlineto{\pgfqpoint{0.711824in}{-0.152772in}}%
\pgfpathlineto{\pgfqpoint{0.817714in}{-0.122705in}}%
\pgfpathlineto{\pgfqpoint{0.929685in}{-0.102395in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{-0.084317in}}%
\pgfpathlineto{\pgfqpoint{1.035823in}{-0.061902in}}%
\pgfpathlineto{\pgfqpoint{1.133007in}{-0.003152in}}%
\pgfpathlineto{\pgfqpoint{1.233359in}{0.053890in}}%
\pgfpathlineto{\pgfqpoint{1.333173in}{0.116599in}}%
\pgfpathlineto{\pgfqpoint{1.414892in}{0.200462in}}%
\pgfpathlineto{\pgfqpoint{1.502793in}{0.281846in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{0.377328in}}%
\pgfpathlineto{\pgfqpoint{1.637904in}{0.480108in}}%
\pgfpathlineto{\pgfqpoint{1.690389in}{0.589141in}}%
\pgfpathlineto{\pgfqpoint{1.726883in}{0.704632in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{0.822244in}}%
\pgfpathlineto{\pgfqpoint{1.780018in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{1.786092in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.780018in}{1.185953in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{1.305704in}}%
\pgfpathlineto{\pgfqpoint{1.726882in}{1.423318in}}%
\pgfpathlineto{\pgfqpoint{1.690390in}{1.538807in}}%
\pgfpathlineto{\pgfqpoint{1.637904in}{1.647842in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.750621in}}%
\pgfpathlineto{\pgfqpoint{1.502792in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{1.414892in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{1.328734in}{2.006910in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{2.080739in}}%
\pgfpathlineto{\pgfqpoint{1.133008in}{2.131100in}}%
\pgfpathlineto{\pgfqpoint{1.035822in}{2.189851in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{2.212266in}}%
\pgfpathlineto{\pgfqpoint{0.929362in}{2.229652in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{0.713029in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{0.602764in}{2.294451in}}%
\pgfpathlineto{\pgfqpoint{0.494828in}{2.310199in}}%
\pgfpathlineto{\pgfqpoint{0.385799in}{2.313186in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.227620in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.098326in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.969032in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.815811in}}%
\pgfpathlineto{\pgfqpoint{0.451186in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{0.515234in}{1.798044in}}%
\pgfpathlineto{\pgfqpoint{0.576530in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{0.633462in}{1.744426in}}%
\pgfpathlineto{\pgfqpoint{0.684776in}{1.705136in}}%
\pgfpathlineto{\pgfqpoint{0.725275in}{1.651967in}}%
\pgfpathlineto{\pgfqpoint{0.749588in}{1.597997in}}%
\pgfpathlineto{\pgfqpoint{0.754649in}{1.590748in}}%
\pgfpathlineto{\pgfqpoint{0.780616in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{1.402507in}}%
\pgfpathlineto{\pgfqpoint{0.786589in}{1.390398in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.349279in}}%
\pgfpathlineto{\pgfqpoint{0.796697in}{1.301208in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{1.255151in}}%
\pgfpathlineto{\pgfqpoint{0.791448in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{0.785496in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{0.778709in}{1.133255in}}%
\pgfpathlineto{\pgfqpoint{0.773947in}{1.097933in}}%
\pgfpathlineto{\pgfqpoint{0.773005in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{0.772824in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.773005in}{1.048518in}}%
\pgfpathlineto{\pgfqpoint{0.773947in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{0.778698in}{0.994695in}}%
\pgfpathlineto{\pgfqpoint{0.785496in}{0.956876in}}%
\pgfpathlineto{\pgfqpoint{0.791446in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{0.872798in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.826742in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{0.778670in}}%
\pgfpathlineto{\pgfqpoint{0.786589in}{0.737551in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{0.725442in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{0.656578in}}%
\pgfpathlineto{\pgfqpoint{0.780616in}{0.593448in}}%
\pgfpathlineto{\pgfqpoint{0.754649in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{0.749660in}{0.529998in}}%
\pgfpathlineto{\pgfqpoint{0.725422in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.683994in}{0.424491in}}%
\pgfpathlineto{\pgfqpoint{0.634360in}{0.381056in}}%
\pgfpathlineto{\pgfqpoint{0.576667in}{0.351642in}}%
\pgfpathlineto{\pgfqpoint{0.515234in}{0.329905in}}%
\pgfpathlineto{\pgfqpoint{0.451186in}{0.316581in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.312138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.685899in}{0.239452in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{0.321105in}}%
\pgfpathlineto{\pgfqpoint{0.745513in}{0.377481in}}%
\pgfpathlineto{\pgfqpoint{0.769185in}{0.399929in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{0.455800in}}%
\pgfpathlineto{\pgfqpoint{0.836596in}{0.526734in}}%
\pgfpathlineto{\pgfqpoint{0.838904in}{0.603170in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{0.609168in}}%
\pgfpathlineto{\pgfqpoint{0.848055in}{0.676095in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{0.788591in}}%
\pgfpathlineto{\pgfqpoint{0.825012in}{0.810394in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{0.858654in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{0.819597in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{0.814445in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{0.810687in}{1.026802in}}%
\pgfpathlineto{\pgfqpoint{0.810228in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.810687in}{1.101148in}}%
\pgfpathlineto{\pgfqpoint{0.814453in}{1.139558in}}%
\pgfpathlineto{\pgfqpoint{0.819597in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{0.823799in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{0.825012in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.339358in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{1.380501in}}%
\pgfpathlineto{\pgfqpoint{0.848055in}{1.451854in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{0.838904in}{1.524779in}}%
\pgfpathlineto{\pgfqpoint{0.836596in}{1.601215in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{1.672149in}}%
\pgfpathlineto{\pgfqpoint{0.769171in}{1.727997in}}%
\pgfpathlineto{\pgfqpoint{0.749782in}{1.748246in}}%
\pgfpathlineto{\pgfqpoint{0.735904in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{0.684770in}{1.885395in}}%
\pgfpathlineto{\pgfqpoint{0.627858in}{1.935729in}}%
\pgfpathlineto{\pgfqpoint{0.710856in}{1.957066in}}%
\pgfpathlineto{\pgfqpoint{0.809096in}{1.971741in}}%
\pgfpathlineto{\pgfqpoint{0.859448in}{1.982407in}}%
\pgfpathlineto{\pgfqpoint{0.914768in}{1.980178in}}%
\pgfpathlineto{\pgfqpoint{1.008229in}{1.952897in}}%
\pgfpathlineto{\pgfqpoint{1.099610in}{1.914664in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{1.865310in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{1.763450in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{1.735168in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{1.656367in}}%
\pgfpathlineto{\pgfqpoint{1.465960in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{1.519929in}{1.476764in}}%
\pgfpathlineto{\pgfqpoint{1.558953in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{1.604283in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.604283in}{0.957371in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{1.558953in}{0.749629in}}%
\pgfpathlineto{\pgfqpoint{1.515833in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{1.470660in}{0.558095in}}%
\pgfpathlineto{\pgfqpoint{1.406382in}{0.474741in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{0.392782in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{0.364499in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{0.322722in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{0.262639in}}%
\pgfpathlineto{\pgfqpoint{1.099610in}{0.213286in}}%
\pgfpathlineto{\pgfqpoint{1.008228in}{0.175052in}}%
\pgfpathlineto{\pgfqpoint{0.914768in}{0.147771in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{0.132842in}}%
\pgfpathlineto{\pgfqpoint{0.819258in}{0.134417in}}%
\pgfpathlineto{\pgfqpoint{0.715880in}{0.157082in}}%
\pgfpathlineto{\pgfqpoint{0.627858in}{0.192220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434977in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{0.482655in}{0.514670in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{0.536334in}}%
\pgfpathlineto{\pgfqpoint{0.566646in}{0.567099in}}%
\pgfpathlineto{\pgfqpoint{0.583574in}{0.586642in}}%
\pgfpathlineto{\pgfqpoint{0.597481in}{0.610019in}}%
\pgfpathlineto{\pgfqpoint{0.623217in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{0.646058in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{0.664731in}{0.731555in}}%
\pgfpathlineto{\pgfqpoint{0.678157in}{0.771615in}}%
\pgfpathlineto{\pgfqpoint{0.685832in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{0.686262in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{0.678897in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{0.677695in}{0.927861in}}%
\pgfpathlineto{\pgfqpoint{0.680188in}{0.956825in}}%
\pgfpathlineto{\pgfqpoint{0.683007in}{0.984338in}}%
\pgfpathlineto{\pgfqpoint{0.685175in}{1.011186in}}%
\pgfpathlineto{\pgfqpoint{0.686678in}{1.037651in}}%
\pgfpathlineto{\pgfqpoint{0.687198in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.686678in}{1.090298in}}%
\pgfpathlineto{\pgfqpoint{0.685178in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{0.683007in}{1.143612in}}%
\pgfpathlineto{\pgfqpoint{0.680189in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{0.677695in}{1.200088in}}%
\pgfpathlineto{\pgfqpoint{0.676555in}{1.231843in}}%
\pgfpathlineto{\pgfqpoint{0.678897in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{0.686262in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{0.685832in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{0.678157in}{1.356334in}}%
\pgfpathlineto{\pgfqpoint{0.664698in}{1.396355in}}%
\pgfpathlineto{\pgfqpoint{0.646058in}{1.435665in}}%
\pgfpathlineto{\pgfqpoint{0.623217in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{0.597481in}{1.517930in}}%
\pgfpathlineto{\pgfqpoint{0.583574in}{1.541307in}}%
\pgfpathlineto{\pgfqpoint{0.566626in}{1.560796in}}%
\pgfpathlineto{\pgfqpoint{0.527124in}{1.591412in}}%
\pgfpathlineto{\pgfqpoint{0.482655in}{1.613279in}}%
\pgfpathlineto{\pgfqpoint{0.434977in}{1.626099in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.630149in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.597016in}}%
\pgfpathlineto{\pgfqpoint{0.432059in}{1.592746in}}%
\pgfpathlineto{\pgfqpoint{0.476618in}{1.579044in}}%
\pgfpathlineto{\pgfqpoint{0.494694in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{1.541039in}}%
\pgfpathlineto{\pgfqpoint{0.544302in}{1.499463in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{1.466549in}}%
\pgfpathlineto{\pgfqpoint{0.600506in}{1.435861in}}%
\pgfpathlineto{\pgfqpoint{0.623743in}{1.403796in}}%
\pgfpathlineto{\pgfqpoint{0.642065in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{0.649367in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{0.642947in}{1.321124in}}%
\pgfpathlineto{\pgfqpoint{0.636484in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{0.643148in}{1.212556in}}%
\pgfpathlineto{\pgfqpoint{0.648926in}{1.186674in}}%
\pgfpathlineto{\pgfqpoint{0.654490in}{1.161770in}}%
\pgfpathlineto{\pgfqpoint{0.659291in}{1.137257in}}%
\pgfpathlineto{\pgfqpoint{0.662817in}{1.112821in}}%
\pgfpathlineto{\pgfqpoint{0.665040in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{0.665792in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.665040in}{1.039544in}}%
\pgfpathlineto{\pgfqpoint{0.662816in}{1.015129in}}%
\pgfpathlineto{\pgfqpoint{0.659291in}{0.990692in}}%
\pgfpathlineto{\pgfqpoint{0.654489in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{0.648926in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{0.643148in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{0.887199in}}%
\pgfpathlineto{\pgfqpoint{0.636484in}{0.853624in}}%
\pgfpathlineto{\pgfqpoint{0.642947in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.649412in}{0.779933in}}%
\pgfpathlineto{\pgfqpoint{0.642112in}{0.758512in}}%
\pgfpathlineto{\pgfqpoint{0.623743in}{0.724153in}}%
\pgfpathlineto{\pgfqpoint{0.600506in}{0.692088in}}%
\pgfpathlineto{\pgfqpoint{0.573521in}{0.661400in}}%
\pgfpathlineto{\pgfqpoint{0.544302in}{0.628486in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.586910in}}%
\pgfpathlineto{\pgfqpoint{0.494694in}{0.558888in}}%
\pgfpathlineto{\pgfqpoint{0.476618in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{0.432059in}{0.535203in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.530933in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.497800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.116220in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.155536in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.194852in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.234168in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.312799in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.352115in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.391431in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.470063in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.509379in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.548695in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.588011in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.627327in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.705959in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.745274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.823906in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.863222in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.902538in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.981170in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.020486in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.059802in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.099118in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.138434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.177750in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.217065in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.256381in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.295697in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.335013in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.374329in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.413645in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.452961in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.492277in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.531593in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.570909in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.610225in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.649541in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.688856in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.728172in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.767488in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846120in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885436in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.924752in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964068in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{-0.875435in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{-0.874458in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{-0.871530in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{-0.866653in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{-0.859832in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{-0.851074in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{-0.840387in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{-0.827783in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{-0.813274in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{-0.796875in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{-0.778602in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{-0.758474in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{-0.736511in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{-0.712735in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{-0.687170in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{-0.659841in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{-0.630777in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{-0.600006in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{-0.567560in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{-0.533471in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{-0.497774in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{-0.460504in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{-0.421699in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{-0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{-0.339642in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{-0.296472in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{-0.251933in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{-0.206068in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{-0.158925in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{-0.110551in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{-0.060993in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{-0.010303in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{0.041469in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{0.094270in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{0.148048in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{0.202748in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{0.258315in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{0.314693in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{0.371826in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{0.429656in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{0.488124in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{0.547173in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{0.606741in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{0.666771in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{0.727200in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{0.910276in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{0.971694in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.033204in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.398727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.438043in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.516675in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.555991in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.595307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.634623in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.673938in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.713254in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.752570in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.791886in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.831202in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.870518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.909834in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.949150in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.988466in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.067098in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.106414in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.145729in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.224361in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.263677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.342309in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.381625in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.420941in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.460257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.499573in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.538889in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.578205in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.617520in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.696152in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.892732in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.932048in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.971364in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.010680in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.049996in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.089311in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.128627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.167943in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207259in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246575in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.285891in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{0.417505in}}%
\pgfpathlineto{\pgfqpoint{0.406309in}{0.417830in}}%
\pgfpathlineto{\pgfqpoint{0.426799in}{0.418806in}}%
\pgfpathlineto{\pgfqpoint{0.447249in}{0.420432in}}%
\pgfpathlineto{\pgfqpoint{0.467636in}{0.422706in}}%
\pgfpathlineto{\pgfqpoint{0.487941in}{0.425625in}}%
\pgfpathlineto{\pgfqpoint{0.508143in}{0.429187in}}%
\pgfpathlineto{\pgfqpoint{0.528222in}{0.433389in}}%
\pgfpathlineto{\pgfqpoint{0.548157in}{0.438225in}}%
\pgfpathlineto{\pgfqpoint{0.567929in}{0.443691in}}%
\pgfpathlineto{\pgfqpoint{0.587518in}{0.449782in}}%
\pgfpathlineto{\pgfqpoint{0.606903in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{0.626066in}{0.463813in}}%
\pgfpathlineto{\pgfqpoint{0.644987in}{0.471738in}}%
\pgfpathlineto{\pgfqpoint{0.663647in}{0.480260in}}%
\pgfpathlineto{\pgfqpoint{0.682027in}{0.489369in}}%
\pgfpathlineto{\pgfqpoint{0.700109in}{0.499057in}}%
\pgfpathlineto{\pgfqpoint{0.717875in}{0.509314in}}%
\pgfpathlineto{\pgfqpoint{0.735306in}{0.520130in}}%
\pgfpathlineto{\pgfqpoint{0.752385in}{0.531493in}}%
\pgfpathlineto{\pgfqpoint{0.769095in}{0.543392in}}%
\pgfpathlineto{\pgfqpoint{0.785419in}{0.555815in}}%
\pgfpathlineto{\pgfqpoint{0.801340in}{0.568750in}}%
\pgfpathlineto{\pgfqpoint{0.816844in}{0.582184in}}%
\pgfpathlineto{\pgfqpoint{0.831913in}{0.596102in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{0.610492in}}%
\pgfpathlineto{\pgfqpoint{0.860689in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{0.874367in}{0.640627in}}%
\pgfpathlineto{\pgfqpoint{0.887553in}{0.656341in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{0.672466in}}%
\pgfpathlineto{\pgfqpoint{0.912396in}{0.688985in}}%
\pgfpathlineto{\pgfqpoint{0.924029in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{0.723139in}}%
\pgfpathlineto{\pgfqpoint{0.945657in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{0.955631in}{0.758666in}}%
\pgfpathlineto{\pgfqpoint{0.965031in}{0.776899in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{0.795421in}}%
\pgfpathlineto{\pgfqpoint{0.982072in}{0.814214in}}%
\pgfpathlineto{\pgfqpoint{0.989696in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{0.996712in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{1.003113in}{0.872024in}}%
\pgfpathlineto{\pgfqpoint{1.008892in}{0.891707in}}%
\pgfpathlineto{\pgfqpoint{1.014044in}{0.911564in}}%
\pgfpathlineto{\pgfqpoint{1.018564in}{0.931573in}}%
\pgfpathlineto{\pgfqpoint{1.022446in}{0.951716in}}%
\pgfpathlineto{\pgfqpoint{1.025687in}{0.971972in}}%
\pgfpathlineto{\pgfqpoint{1.028284in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{1.030234in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{1.031535in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{1.032186in}{1.053718in}}%
\pgfpathlineto{\pgfqpoint{1.032186in}{1.074231in}}%
\pgfpathlineto{\pgfqpoint{1.031535in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{1.030234in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{1.028284in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{1.025687in}{1.155977in}}%
\pgfpathlineto{\pgfqpoint{1.022446in}{1.176233in}}%
\pgfpathlineto{\pgfqpoint{1.018564in}{1.196376in}}%
\pgfpathlineto{\pgfqpoint{1.014044in}{1.216386in}}%
\pgfpathlineto{\pgfqpoint{1.008892in}{1.236242in}}%
\pgfpathlineto{\pgfqpoint{1.003113in}{1.255925in}}%
\pgfpathlineto{\pgfqpoint{0.996712in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{0.989696in}{1.294691in}}%
\pgfpathlineto{\pgfqpoint{0.982072in}{1.313735in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{0.965031in}{1.351050in}}%
\pgfpathlineto{\pgfqpoint{0.955631in}{1.369283in}}%
\pgfpathlineto{\pgfqpoint{0.945657in}{1.387209in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{0.924029in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{0.912396in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{0.887553in}{1.471608in}}%
\pgfpathlineto{\pgfqpoint{0.874367in}{1.487322in}}%
\pgfpathlineto{\pgfqpoint{0.860689in}{1.502610in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{1.517457in}}%
\pgfpathlineto{\pgfqpoint{0.831913in}{1.531847in}}%
\pgfpathlineto{\pgfqpoint{0.816844in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{0.801340in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{0.785419in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{0.769095in}{1.584557in}}%
\pgfpathlineto{\pgfqpoint{0.752385in}{1.596457in}}%
\pgfpathlineto{\pgfqpoint{0.735306in}{1.607820in}}%
\pgfpathlineto{\pgfqpoint{0.717875in}{1.618635in}}%
\pgfpathlineto{\pgfqpoint{0.700109in}{1.628892in}}%
\pgfpathlineto{\pgfqpoint{0.682027in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{0.663647in}{1.647689in}}%
\pgfpathlineto{\pgfqpoint{0.644987in}{1.656211in}}%
\pgfpathlineto{\pgfqpoint{0.626066in}{1.664136in}}%
\pgfpathlineto{\pgfqpoint{0.606903in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{0.587518in}{1.678167in}}%
\pgfpathlineto{\pgfqpoint{0.567929in}{1.684258in}}%
\pgfpathlineto{\pgfqpoint{0.548157in}{1.689724in}}%
\pgfpathlineto{\pgfqpoint{0.528222in}{1.694560in}}%
\pgfpathlineto{\pgfqpoint{0.508143in}{1.698762in}}%
\pgfpathlineto{\pgfqpoint{0.487941in}{1.702324in}}%
\pgfpathlineto{\pgfqpoint{0.467636in}{1.705243in}}%
\pgfpathlineto{\pgfqpoint{0.447249in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{0.426799in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{0.406309in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394940in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{0.422741in}{1.027032in}}%
\pgfpathlineto{\pgfqpoint{0.450541in}{0.999231in}}%
\pgfpathlineto{\pgfqpoint{0.478342in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{0.506142in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{0.533943in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{0.561743in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.589544in}{0.860228in}}%
\pgfpathlineto{\pgfqpoint{0.617345in}{0.832428in}}%
\pgfpathlineto{\pgfqpoint{0.645145in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{0.700746in}{0.749026in}}%
\pgfpathlineto{\pgfqpoint{0.728547in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{0.756347in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{0.784148in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{0.811948in}{0.637824in}}%
\pgfpathlineto{\pgfqpoint{0.839749in}{0.610023in}}%
\pgfpathlineto{\pgfqpoint{0.867550in}{0.582223in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{0.554422in}}%
\pgfpathlineto{\pgfqpoint{0.923151in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{0.978752in}{0.471020in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{1.034353in}{0.415419in}}%
\pgfpathlineto{\pgfqpoint{1.062153in}{0.387619in}}%
\pgfpathlineto{\pgfqpoint{1.089954in}{0.359818in}}%
\pgfpathlineto{\pgfqpoint{1.117754in}{0.332018in}}%
\pgfpathlineto{\pgfqpoint{1.145555in}{0.304217in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{0.276417in}}%
\pgfpathlineto{\pgfqpoint{1.201156in}{0.248616in}}%
\pgfpathlineto{\pgfqpoint{1.228957in}{0.220816in}}%
\pgfpathlineto{\pgfqpoint{1.256757in}{0.193015in}}%
\pgfpathlineto{\pgfqpoint{1.284558in}{0.165214in}}%
\pgfpathlineto{\pgfqpoint{1.312358in}{0.137414in}}%
\pgfpathlineto{\pgfqpoint{1.340159in}{0.109613in}}%
\pgfpathlineto{\pgfqpoint{1.367959in}{0.081813in}}%
\pgfpathlineto{\pgfqpoint{1.395760in}{0.054012in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{0.026212in}}%
\pgfpathlineto{\pgfqpoint{1.451361in}{-0.001589in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{-0.029389in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{-0.057190in}}%
\pgfpathlineto{\pgfqpoint{1.534763in}{-0.084991in}}%
\pgfpathlineto{\pgfqpoint{1.562563in}{-0.112791in}}%
\pgfpathlineto{\pgfqpoint{1.590364in}{-0.140592in}}%
\pgfpathlineto{\pgfqpoint{1.618164in}{-0.168392in}}%
\pgfpathlineto{\pgfqpoint{1.645965in}{-0.196193in}}%
\pgfpathlineto{\pgfqpoint{1.673765in}{-0.223993in}}%
\pgfpathlineto{\pgfqpoint{1.701566in}{-0.251794in}}%
\pgfpathlineto{\pgfqpoint{1.729367in}{-0.279594in}}%
\pgfpathlineto{\pgfqpoint{1.757167in}{-0.307395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{-0.228965in}}%
\pgfpathlineto{\pgfqpoint{0.426820in}{-0.228314in}}%
\pgfpathlineto{\pgfqpoint{0.467801in}{-0.226362in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{-0.223110in}}%
\pgfpathlineto{\pgfqpoint{0.549474in}{-0.218563in}}%
\pgfpathlineto{\pgfqpoint{0.590084in}{-0.212724in}}%
\pgfpathlineto{\pgfqpoint{0.630488in}{-0.205600in}}%
\pgfpathlineto{\pgfqpoint{0.670646in}{-0.197197in}}%
\pgfpathlineto{\pgfqpoint{0.710517in}{-0.187525in}}%
\pgfpathlineto{\pgfqpoint{0.750061in}{-0.176592in}}%
\pgfpathlineto{\pgfqpoint{0.789238in}{-0.164410in}}%
\pgfpathlineto{\pgfqpoint{0.828009in}{-0.150991in}}%
\pgfpathlineto{\pgfqpoint{0.866335in}{-0.136349in}}%
\pgfpathlineto{\pgfqpoint{0.904177in}{-0.120498in}}%
\pgfpathlineto{\pgfqpoint{0.941497in}{-0.103455in}}%
\pgfpathlineto{\pgfqpoint{0.978257in}{-0.085236in}}%
\pgfpathlineto{\pgfqpoint{1.014421in}{-0.065860in}}%
\pgfpathlineto{\pgfqpoint{1.049951in}{-0.045346in}}%
\pgfpathlineto{\pgfqpoint{1.084814in}{-0.023715in}}%
\pgfpathlineto{\pgfqpoint{1.118972in}{-0.000989in}}%
\pgfpathlineto{\pgfqpoint{1.152392in}{0.022809in}}%
\pgfpathlineto{\pgfqpoint{1.185040in}{0.047655in}}%
\pgfpathlineto{\pgfqpoint{1.216883in}{0.073525in}}%
\pgfpathlineto{\pgfqpoint{1.247890in}{0.100393in}}%
\pgfpathlineto{\pgfqpoint{1.278028in}{0.128230in}}%
\pgfpathlineto{\pgfqpoint{1.307268in}{0.157010in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{0.186703in}}%
\pgfpathlineto{\pgfqpoint{1.362936in}{0.217279in}}%
\pgfpathlineto{\pgfqpoint{1.389308in}{0.248708in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{0.280958in}}%
\pgfpathlineto{\pgfqpoint{1.438995in}{0.313996in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{0.347789in}}%
\pgfpathlineto{\pgfqpoint{1.484441in}{0.382304in}}%
\pgfpathlineto{\pgfqpoint{1.505516in}{0.417505in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{0.453357in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{1.578346in}{0.564454in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{0.602542in}}%
\pgfpathlineto{\pgfqpoint{1.607627in}{0.641095in}}%
\pgfpathlineto{\pgfqpoint{1.620429in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{1.631987in}{0.719440in}}%
\pgfpathlineto{\pgfqpoint{1.642291in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.651330in}{0.799172in}}%
\pgfpathlineto{\pgfqpoint{1.659095in}{0.839458in}}%
\pgfpathlineto{\pgfqpoint{1.665577in}{0.879970in}}%
\pgfpathlineto{\pgfqpoint{1.670771in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{1.674671in}{0.961509in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.002454in}}%
\pgfpathlineto{\pgfqpoint{1.678574in}{1.043461in}}%
\pgfpathlineto{\pgfqpoint{1.678574in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.125495in}}%
\pgfpathlineto{\pgfqpoint{1.674671in}{1.166440in}}%
\pgfpathlineto{\pgfqpoint{1.670771in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{1.665577in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{1.659095in}{1.288491in}}%
\pgfpathlineto{\pgfqpoint{1.651330in}{1.328777in}}%
\pgfpathlineto{\pgfqpoint{1.642291in}{1.368797in}}%
\pgfpathlineto{\pgfqpoint{1.631987in}{1.408509in}}%
\pgfpathlineto{\pgfqpoint{1.620429in}{1.447875in}}%
\pgfpathlineto{\pgfqpoint{1.607627in}{1.486854in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{1.525407in}}%
\pgfpathlineto{\pgfqpoint{1.578346in}{1.563495in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{1.601081in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{1.638126in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.674592in}}%
\pgfpathlineto{\pgfqpoint{1.505516in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{1.484441in}{1.745645in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.438995in}{1.813953in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{1.846991in}}%
\pgfpathlineto{\pgfqpoint{1.389308in}{1.879241in}}%
\pgfpathlineto{\pgfqpoint{1.362936in}{1.910670in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{1.941246in}}%
\pgfpathlineto{\pgfqpoint{1.307268in}{1.970939in}}%
\pgfpathlineto{\pgfqpoint{1.278028in}{1.999719in}}%
\pgfpathlineto{\pgfqpoint{1.247890in}{2.027556in}}%
\pgfpathlineto{\pgfqpoint{1.216883in}{2.054424in}}%
\pgfpathlineto{\pgfqpoint{1.185040in}{2.080294in}}%
\pgfpathlineto{\pgfqpoint{1.152392in}{2.105140in}}%
\pgfpathlineto{\pgfqpoint{1.118972in}{2.128939in}}%
\pgfpathlineto{\pgfqpoint{1.084814in}{2.151664in}}%
\pgfpathlineto{\pgfqpoint{1.049951in}{2.173295in}}%
\pgfpathlineto{\pgfqpoint{1.014421in}{2.193809in}}%
\pgfpathlineto{\pgfqpoint{0.978257in}{2.213185in}}%
\pgfpathlineto{\pgfqpoint{0.941497in}{2.231404in}}%
\pgfpathlineto{\pgfqpoint{0.904177in}{2.248447in}}%
\pgfpathlineto{\pgfqpoint{0.866335in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{0.828009in}{2.278940in}}%
\pgfpathlineto{\pgfqpoint{0.789238in}{2.292359in}}%
\pgfpathlineto{\pgfqpoint{0.750061in}{2.304541in}}%
\pgfpathlineto{\pgfqpoint{0.710517in}{2.315474in}}%
\pgfpathlineto{\pgfqpoint{0.670646in}{2.325146in}}%
\pgfpathlineto{\pgfqpoint{0.630488in}{2.333549in}}%
\pgfpathlineto{\pgfqpoint{0.590084in}{2.340673in}}%
\pgfpathlineto{\pgfqpoint{0.549474in}{2.346512in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{2.351060in}}%
\pgfpathlineto{\pgfqpoint{0.467801in}{2.354311in}}%
\pgfpathlineto{\pgfqpoint{0.426820in}{2.356263in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.051045in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.972413in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.815150in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.697202in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.657886in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.539938in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.500622in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.461306in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.421990in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.343359in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.304043in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.264727in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.225411in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.186095in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.146779in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.107463in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.068147in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{0.028831in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.010485in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.049801in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.089116in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.128432in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.167748in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.207064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.246380in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.285696in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.325012in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.364328in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.403644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.442960in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.482276in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.521592in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.560907in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.600223in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.639539in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.678855in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.718171in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.757487in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.796803in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.836119in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{-0.875435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394940in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{0.422741in}{1.100918in}}%
\pgfpathlineto{\pgfqpoint{0.450541in}{1.128718in}}%
\pgfpathlineto{\pgfqpoint{0.478342in}{1.156519in}}%
\pgfpathlineto{\pgfqpoint{0.506142in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{0.533943in}{1.212120in}}%
\pgfpathlineto{\pgfqpoint{0.561743in}{1.239920in}}%
\pgfpathlineto{\pgfqpoint{0.589544in}{1.267721in}}%
\pgfpathlineto{\pgfqpoint{0.617345in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{0.645145in}{1.323322in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{0.700746in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{0.728547in}{1.406724in}}%
\pgfpathlineto{\pgfqpoint{0.756347in}{1.434524in}}%
\pgfpathlineto{\pgfqpoint{0.784148in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{0.811948in}{1.490125in}}%
\pgfpathlineto{\pgfqpoint{0.839749in}{1.517926in}}%
\pgfpathlineto{\pgfqpoint{0.867550in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.573527in}}%
\pgfpathlineto{\pgfqpoint{0.923151in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{1.629128in}}%
\pgfpathlineto{\pgfqpoint{0.978752in}{1.656929in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.684729in}}%
\pgfpathlineto{\pgfqpoint{1.034353in}{1.712530in}}%
\pgfpathlineto{\pgfqpoint{1.062153in}{1.740330in}}%
\pgfpathlineto{\pgfqpoint{1.089954in}{1.768131in}}%
\pgfpathlineto{\pgfqpoint{1.117754in}{1.795931in}}%
\pgfpathlineto{\pgfqpoint{1.145555in}{1.823732in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{1.851532in}}%
\pgfpathlineto{\pgfqpoint{1.201156in}{1.879333in}}%
\pgfpathlineto{\pgfqpoint{1.228957in}{1.907134in}}%
\pgfpathlineto{\pgfqpoint{1.256757in}{1.934934in}}%
\pgfpathlineto{\pgfqpoint{1.284558in}{1.962735in}}%
\pgfpathlineto{\pgfqpoint{1.312358in}{1.990535in}}%
\pgfpathlineto{\pgfqpoint{1.340159in}{2.018336in}}%
\pgfpathlineto{\pgfqpoint{1.367959in}{2.046136in}}%
\pgfpathlineto{\pgfqpoint{1.395760in}{2.073937in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{2.101737in}}%
\pgfpathlineto{\pgfqpoint{1.451361in}{2.129538in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{2.157338in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{2.185139in}}%
\pgfpathlineto{\pgfqpoint{1.534763in}{2.212940in}}%
\pgfpathlineto{\pgfqpoint{1.562563in}{2.240740in}}%
\pgfpathlineto{\pgfqpoint{1.590364in}{2.268541in}}%
\pgfpathlineto{\pgfqpoint{1.618164in}{2.296341in}}%
\pgfpathlineto{\pgfqpoint{1.645965in}{2.324142in}}%
\pgfpathlineto{\pgfqpoint{1.673765in}{2.351942in}}%
\pgfpathlineto{\pgfqpoint{1.701566in}{2.379743in}}%
\pgfpathlineto{\pgfqpoint{1.729367in}{2.407543in}}%
\pgfpathlineto{\pgfqpoint{1.757167in}{2.435344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757167in}{2.435344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757167in}{2.435344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.45in,y=1.1in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.9in,y=2.469734in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 45^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385822in,y=3.051995in,,base,rotate=359.971504]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.7in,y=2.8in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.710444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.710444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{2.356914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{2.356914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032267in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032267in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678737in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678737in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385798in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032267in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.678737in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.325207in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.355502in,y=0.874314in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757167in}{2.435344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757167in}{2.435344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.45in,y=1.1in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.9in,y=2.469734in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 45^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385822in,y=3.051995in,,base,rotate=359.971504]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{0.416568in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{0.447331in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.478078in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{0.508803in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{0.570150in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{0.600758in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{0.631312in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{0.661804in}{2.983643in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{2.979023in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.106603in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{1.274486in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.695509in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{2.643771in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{2.588453in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{1.701705in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{1.789414in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.851505in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{1.871471in}{2.310603in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{2.262838in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{1.965594in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.983244in}{2.163736in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.112498in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{2.065375in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{2.095297in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{2.123496in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.162507in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{2.174620in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.756123in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.228374in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.246647in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.263046in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{2.270538in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{2.300846in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{2.309604in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.313257in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.324231in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{2.324963in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.7in,y=2.8in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.710444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.710444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{2.356914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{2.356914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.000024in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000024in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{3.003384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.083565in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.239374in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.435274in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.533224in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.650764in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.866254in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.885844in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.944614in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{3.003384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032267in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032267in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678737in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678737in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000024in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000024in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325207in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385798in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032267in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.678737in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.325207in,y=0.943758in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.405388in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.424978in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.464158in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.483748in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.503338in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.522928in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.542518in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.562108in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.620878in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.640468in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.718828in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.758008in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.051857in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.286937in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.404477in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.561197in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.737507in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.796277in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.855047in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{1.992177in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.031357in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.129307in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.325207in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.355502in,y=0.874314in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385798in}{1.063975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366404in}{1.044580in}}{\pgfqpoint{1.978197in}{1.978197in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{0.385798in}{1.063975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345480in,y=2.227423in,left,base,rotate=90.000000]{\rmfamily\fontsize{6.940000}{8.328000}\selectfont rotation axis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.962893in,y=1.094264in,right,bottom]{\rmfamily\fontsize{6.940000}{8.328000}\selectfont equatorial plane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204940in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.204940in}{0.620681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204940in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.204940in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.204940in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665165in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895277in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.125390in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.125390in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125390in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.125390in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.125390in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355502in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.585615in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.585615in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585615in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.585615in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.585615in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815727in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.045840in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.045840in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045840in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.045840in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.045840in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204940in}{0.505625in}}{\pgfqpoint{2.301125in}{0.115056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.204940in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204940in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665165in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.665165in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.82\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125390in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.125390in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585615in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.585615in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045840in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.045840in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506065in}{0.505625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.506065in,y=0.408403in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.355502in,y=0.254723in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho~[10^{18}\) GeV/cm\(\displaystyle {}^3]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204940in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.505625in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.435052in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.204940in}{0.620681in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figslice.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470002in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.069194in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.069194in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{0.470002in}{1.935063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588147in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.588147in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178873in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.178873in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769598in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.769598in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360323in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.360323in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951049in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.951049in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.769598in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_z/(Gm)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470002in}{0.839097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310278in,y=0.800835in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470002in}{1.252579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310278in,y=1.214317in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470002in}{1.666061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310278in,y=1.627799in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254723in,y=1.184649in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C/(Gm)^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470002in}{0.434235in}}{\pgfqpoint{2.599192in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742508in}{1.866843in}}%
\pgfpathlineto{\pgfqpoint{0.742508in}{1.848613in}}%
\pgfpathlineto{\pgfqpoint{0.754381in}{1.796891in}}%
\pgfpathlineto{\pgfqpoint{0.766255in}{1.745771in}}%
\pgfpathlineto{\pgfqpoint{0.778129in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{0.790003in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{0.813751in}{1.547305in}}%
\pgfpathlineto{\pgfqpoint{0.825625in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{0.837499in}{1.451680in}}%
\pgfpathlineto{\pgfqpoint{0.849372in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{0.861246in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{0.884994in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{0.896868in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{0.920616in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{0.932490in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{0.944363in}{1.074979in}}%
\pgfpathlineto{\pgfqpoint{0.956237in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{0.968111in}{1.067936in}}%
\pgfpathlineto{\pgfqpoint{0.979985in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{1.015607in}{1.053714in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{1.050129in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{1.046533in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{1.063102in}{1.039305in}}%
\pgfpathlineto{\pgfqpoint{1.074976in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{1.086850in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{1.028372in}}%
\pgfpathlineto{\pgfqpoint{1.110598in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{1.122472in}{1.021022in}}%
\pgfpathlineto{\pgfqpoint{1.134345in}{1.017328in}}%
\pgfpathlineto{\pgfqpoint{1.146219in}{1.013621in}}%
\pgfpathlineto{\pgfqpoint{1.158093in}{1.009902in}}%
\pgfpathlineto{\pgfqpoint{1.169967in}{1.006169in}}%
\pgfpathlineto{\pgfqpoint{1.181841in}{1.002424in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{0.998665in}}%
\pgfpathlineto{\pgfqpoint{1.205589in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{1.217463in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{1.229336in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{1.241210in}{0.983496in}}%
\pgfpathlineto{\pgfqpoint{1.253084in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{0.975830in}}%
\pgfpathlineto{\pgfqpoint{1.276832in}{0.971975in}}%
\pgfpathlineto{\pgfqpoint{1.288706in}{0.968107in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{0.964224in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{0.960326in}}%
\pgfpathlineto{\pgfqpoint{1.324327in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{1.336201in}{0.952487in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{0.944588in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{1.383697in}{0.936629in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{0.932626in}}%
\pgfpathlineto{\pgfqpoint{1.407445in}{0.928607in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{0.924573in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{0.920522in}}%
\pgfpathlineto{\pgfqpoint{1.443066in}{0.916455in}}%
\pgfpathlineto{\pgfqpoint{1.454940in}{0.912372in}}%
\pgfpathlineto{\pgfqpoint{1.466814in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{1.490562in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{1.502436in}{0.895872in}}%
\pgfpathlineto{\pgfqpoint{1.514310in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{1.526183in}{0.887519in}}%
\pgfpathlineto{\pgfqpoint{1.538057in}{0.883316in}}%
\pgfpathlineto{\pgfqpoint{1.549931in}{0.879096in}}%
\pgfpathlineto{\pgfqpoint{1.561805in}{0.874857in}}%
\pgfpathlineto{\pgfqpoint{1.573679in}{0.870600in}}%
\pgfpathlineto{\pgfqpoint{1.585553in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{0.862030in}}%
\pgfpathlineto{\pgfqpoint{1.609301in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{0.853385in}}%
\pgfpathlineto{\pgfqpoint{1.633048in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{1.644922in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{1.656796in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{1.668670in}{0.835860in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{0.831429in}}%
\pgfpathlineto{\pgfqpoint{1.692418in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{1.704292in}{0.822505in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{0.818011in}}%
\pgfpathlineto{\pgfqpoint{1.728039in}{0.813496in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{0.808959in}}%
\pgfpathlineto{\pgfqpoint{1.751787in}{0.804401in}}%
\pgfpathlineto{\pgfqpoint{1.763661in}{0.799821in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{1.787409in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{1.799283in}{0.785943in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{0.776576in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{1.846778in}{0.767113in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{0.762345in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{0.757552in}}%
\pgfpathlineto{\pgfqpoint{1.882400in}{0.752733in}}%
\pgfpathlineto{\pgfqpoint{1.894274in}{0.747889in}}%
\pgfpathlineto{\pgfqpoint{1.906147in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{1.918021in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{0.733201in}}%
\pgfpathlineto{\pgfqpoint{1.941769in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.718268in}}%
\pgfpathlineto{\pgfqpoint{1.977391in}{0.713235in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{0.708173in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.013012in}{0.697961in}}%
\pgfpathlineto{\pgfqpoint{2.024886in}{0.692810in}}%
\pgfpathlineto{\pgfqpoint{2.036760in}{0.687629in}}%
\pgfpathlineto{\pgfqpoint{2.048634in}{0.682417in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{0.677174in}}%
\pgfpathlineto{\pgfqpoint{2.072382in}{0.671899in}}%
\pgfpathlineto{\pgfqpoint{2.084256in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{2.096129in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{0.655878in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{0.650471in}}%
\pgfpathlineto{\pgfqpoint{2.131751in}{0.645029in}}%
\pgfpathlineto{\pgfqpoint{2.143625in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{2.155499in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{2.167373in}{0.628492in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{2.191120in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{2.202994in}{0.611625in}}%
\pgfpathlineto{\pgfqpoint{2.214868in}{0.605926in}}%
\pgfpathlineto{\pgfqpoint{2.226742in}{0.600188in}}%
\pgfpathlineto{\pgfqpoint{2.238616in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{2.250490in}{0.588592in}}%
\pgfpathlineto{\pgfqpoint{2.262364in}{0.582732in}}%
\pgfpathlineto{\pgfqpoint{2.274238in}{0.576831in}}%
\pgfpathlineto{\pgfqpoint{2.286111in}{0.570886in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{0.564899in}}%
\pgfpathlineto{\pgfqpoint{2.309859in}{0.558867in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{0.552790in}}%
\pgfpathlineto{\pgfqpoint{2.333607in}{0.546667in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{2.357355in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{2.381103in}{0.521702in}}%
\pgfpathlineto{\pgfqpoint{2.392976in}{0.515338in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{2.416724in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{0.524903in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{0.558582in}}%
\pgfpathlineto{\pgfqpoint{2.452346in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{2.464220in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{2.476094in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{2.487967in}{0.699312in}}%
\pgfpathlineto{\pgfqpoint{2.499841in}{0.735999in}}%
\pgfpathlineto{\pgfqpoint{2.511715in}{0.773286in}}%
\pgfpathlineto{\pgfqpoint{2.523589in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{2.547337in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{2.559211in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{2.571085in}{0.968746in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{1.009642in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{2.606706in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{2.618580in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{2.630454in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{2.642328in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{2.654202in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{2.666076in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{2.701697in}{1.451680in}}%
\pgfpathlineto{\pgfqpoint{2.713571in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{2.725445in}{1.547305in}}%
\pgfpathlineto{\pgfqpoint{2.737319in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{2.761067in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.745771in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.773984in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.773984in}}%
\pgfpathlineto{\pgfqpoint{2.761067in}{1.774491in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{1.774999in}}%
\pgfpathlineto{\pgfqpoint{2.737319in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{2.725445in}{1.776016in}}%
\pgfpathlineto{\pgfqpoint{2.713571in}{1.776526in}}%
\pgfpathlineto{\pgfqpoint{2.701697in}{1.777035in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.777545in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{1.778056in}}%
\pgfpathlineto{\pgfqpoint{2.666076in}{1.778567in}}%
\pgfpathlineto{\pgfqpoint{2.654202in}{1.779078in}}%
\pgfpathlineto{\pgfqpoint{2.642328in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{2.630454in}{1.780102in}}%
\pgfpathlineto{\pgfqpoint{2.618580in}{1.780614in}}%
\pgfpathlineto{\pgfqpoint{2.606706in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{1.781641in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{1.782155in}}%
\pgfpathlineto{\pgfqpoint{2.571085in}{1.782669in}}%
\pgfpathlineto{\pgfqpoint{2.559211in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.547337in}{1.783699in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.784214in}}%
\pgfpathlineto{\pgfqpoint{2.523589in}{1.784730in}}%
\pgfpathlineto{\pgfqpoint{2.511715in}{1.785246in}}%
\pgfpathlineto{\pgfqpoint{2.499841in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{2.487967in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{2.476094in}{1.786798in}}%
\pgfpathlineto{\pgfqpoint{2.464220in}{1.787316in}}%
\pgfpathlineto{\pgfqpoint{2.452346in}{1.787834in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{1.788872in}}%
\pgfpathlineto{\pgfqpoint{2.416724in}{1.789392in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{1.789912in}}%
\pgfpathlineto{\pgfqpoint{2.392976in}{1.790433in}}%
\pgfpathlineto{\pgfqpoint{2.381103in}{1.790954in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{1.791475in}}%
\pgfpathlineto{\pgfqpoint{2.357355in}{1.791997in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.792519in}}%
\pgfpathlineto{\pgfqpoint{2.333607in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{2.309859in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{2.286111in}{1.795136in}}%
\pgfpathlineto{\pgfqpoint{2.274238in}{1.795661in}}%
\pgfpathlineto{\pgfqpoint{2.262364in}{1.796186in}}%
\pgfpathlineto{\pgfqpoint{2.250490in}{1.796711in}}%
\pgfpathlineto{\pgfqpoint{2.238616in}{1.797237in}}%
\pgfpathlineto{\pgfqpoint{2.226742in}{1.797763in}}%
\pgfpathlineto{\pgfqpoint{2.214868in}{1.798290in}}%
\pgfpathlineto{\pgfqpoint{2.202994in}{1.798817in}}%
\pgfpathlineto{\pgfqpoint{2.191120in}{1.799345in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{1.799873in}}%
\pgfpathlineto{\pgfqpoint{2.167373in}{1.800401in}}%
\pgfpathlineto{\pgfqpoint{2.155499in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{2.143625in}{1.801460in}}%
\pgfpathlineto{\pgfqpoint{2.131751in}{1.801989in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{1.802519in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{1.803050in}}%
\pgfpathlineto{\pgfqpoint{2.096129in}{1.803581in}}%
\pgfpathlineto{\pgfqpoint{2.084256in}{1.804112in}}%
\pgfpathlineto{\pgfqpoint{2.072382in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.805176in}}%
\pgfpathlineto{\pgfqpoint{2.048634in}{1.805709in}}%
\pgfpathlineto{\pgfqpoint{2.036760in}{1.806242in}}%
\pgfpathlineto{\pgfqpoint{2.024886in}{1.806775in}}%
\pgfpathlineto{\pgfqpoint{2.013012in}{1.807309in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{1.807843in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{1.808378in}}%
\pgfpathlineto{\pgfqpoint{1.977391in}{1.808913in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.809449in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{1.809985in}}%
\pgfpathlineto{\pgfqpoint{1.941769in}{1.810521in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{1.811058in}}%
\pgfpathlineto{\pgfqpoint{1.918021in}{1.811595in}}%
\pgfpathlineto{\pgfqpoint{1.906147in}{1.812133in}}%
\pgfpathlineto{\pgfqpoint{1.894274in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{1.882400in}{1.813209in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{1.813748in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.814287in}}%
\pgfpathlineto{\pgfqpoint{1.846778in}{1.814827in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{1.815367in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{1.815907in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.816448in}}%
\pgfpathlineto{\pgfqpoint{1.799283in}{1.816990in}}%
\pgfpathlineto{\pgfqpoint{1.787409in}{1.817532in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{1.818074in}}%
\pgfpathlineto{\pgfqpoint{1.763661in}{1.818616in}}%
\pgfpathlineto{\pgfqpoint{1.751787in}{1.819159in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{1.819703in}}%
\pgfpathlineto{\pgfqpoint{1.728039in}{1.820247in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{1.704292in}{1.821336in}}%
\pgfpathlineto{\pgfqpoint{1.692418in}{1.821881in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{1.822426in}}%
\pgfpathlineto{\pgfqpoint{1.668670in}{1.822972in}}%
\pgfpathlineto{\pgfqpoint{1.656796in}{1.823519in}}%
\pgfpathlineto{\pgfqpoint{1.644922in}{1.824066in}}%
\pgfpathlineto{\pgfqpoint{1.633048in}{1.824613in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{1.825160in}}%
\pgfpathlineto{\pgfqpoint{1.609301in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{1.585553in}{1.826806in}}%
\pgfpathlineto{\pgfqpoint{1.573679in}{1.827355in}}%
\pgfpathlineto{\pgfqpoint{1.561805in}{1.827905in}}%
\pgfpathlineto{\pgfqpoint{1.549931in}{1.828455in}}%
\pgfpathlineto{\pgfqpoint{1.538057in}{1.829006in}}%
\pgfpathlineto{\pgfqpoint{1.526183in}{1.829556in}}%
\pgfpathlineto{\pgfqpoint{1.514310in}{1.830108in}}%
\pgfpathlineto{\pgfqpoint{1.502436in}{1.830660in}}%
\pgfpathlineto{\pgfqpoint{1.490562in}{1.831212in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{1.831765in}}%
\pgfpathlineto{\pgfqpoint{1.466814in}{1.832318in}}%
\pgfpathlineto{\pgfqpoint{1.454940in}{1.832871in}}%
\pgfpathlineto{\pgfqpoint{1.443066in}{1.833425in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{1.833979in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.834534in}}%
\pgfpathlineto{\pgfqpoint{1.407445in}{1.835089in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{1.835645in}}%
\pgfpathlineto{\pgfqpoint{1.383697in}{1.836201in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{1.837314in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{1.837871in}}%
\pgfpathlineto{\pgfqpoint{1.336201in}{1.838429in}}%
\pgfpathlineto{\pgfqpoint{1.324327in}{1.838987in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{1.839545in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{1.840104in}}%
\pgfpathlineto{\pgfqpoint{1.288706in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{1.276832in}{1.841223in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{1.841783in}}%
\pgfpathlineto{\pgfqpoint{1.253084in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{1.241210in}{1.842905in}}%
\pgfpathlineto{\pgfqpoint{1.229336in}{1.843466in}}%
\pgfpathlineto{\pgfqpoint{1.217463in}{1.844028in}}%
\pgfpathlineto{\pgfqpoint{1.205589in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{1.845153in}}%
\pgfpathlineto{\pgfqpoint{1.181841in}{1.845716in}}%
\pgfpathlineto{\pgfqpoint{1.169967in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{1.158093in}{1.846844in}}%
\pgfpathlineto{\pgfqpoint{1.146219in}{1.847408in}}%
\pgfpathlineto{\pgfqpoint{1.134345in}{1.847973in}}%
\pgfpathlineto{\pgfqpoint{1.122472in}{1.848538in}}%
\pgfpathlineto{\pgfqpoint{1.110598in}{1.849103in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{1.849669in}}%
\pgfpathlineto{\pgfqpoint{1.086850in}{1.850236in}}%
\pgfpathlineto{\pgfqpoint{1.074976in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{1.063102in}{1.851370in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{1.851937in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{1.853074in}}%
\pgfpathlineto{\pgfqpoint{1.015607in}{1.853643in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{1.854212in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{1.854782in}}%
\pgfpathlineto{\pgfqpoint{0.979985in}{1.855352in}}%
\pgfpathlineto{\pgfqpoint{0.968111in}{1.855923in}}%
\pgfpathlineto{\pgfqpoint{0.956237in}{1.856494in}}%
\pgfpathlineto{\pgfqpoint{0.944363in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{0.932490in}{1.857637in}}%
\pgfpathlineto{\pgfqpoint{0.920616in}{1.858209in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{1.858782in}}%
\pgfpathlineto{\pgfqpoint{0.896868in}{1.859355in}}%
\pgfpathlineto{\pgfqpoint{0.884994in}{1.859929in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{1.860502in}}%
\pgfpathlineto{\pgfqpoint{0.861246in}{1.861077in}}%
\pgfpathlineto{\pgfqpoint{0.849372in}{1.861652in}}%
\pgfpathlineto{\pgfqpoint{0.837499in}{1.862227in}}%
\pgfpathlineto{\pgfqpoint{0.825625in}{1.862802in}}%
\pgfpathlineto{\pgfqpoint{0.813751in}{1.863378in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{1.863955in}}%
\pgfpathlineto{\pgfqpoint{0.790003in}{1.864532in}}%
\pgfpathlineto{\pgfqpoint{0.778129in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{0.766255in}{1.865687in}}%
\pgfpathlineto{\pgfqpoint{0.754381in}{1.866265in}}%
\pgfpathlineto{\pgfqpoint{0.742508in}{1.866843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470002in}{0.434235in}}{\pgfqpoint{2.599192in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742508in}{1.866843in}}%
\pgfpathlineto{\pgfqpoint{0.742508in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.754381in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.766255in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.778129in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.790003in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.813751in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.825625in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.837499in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.849372in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.861246in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.884994in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.896868in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.920616in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.932490in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.944363in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.956237in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.968111in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.979985in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.015607in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.063102in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.074976in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.086850in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.110598in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.122472in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.134345in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.146219in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.158093in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.169967in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.181841in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.205589in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.217463in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.229336in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.241210in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.253084in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.276832in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.288706in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.324327in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.336201in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.383697in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.407445in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.443066in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.454940in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.466814in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.490562in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.502436in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.514310in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.526183in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.538057in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.549931in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.561805in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.573679in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.585553in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.609301in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.633048in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.644922in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.656796in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.668670in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.692418in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.704292in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.728039in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.751787in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.763661in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.763661in}{1.818616in}}%
\pgfpathlineto{\pgfqpoint{1.763661in}{1.818616in}}%
\pgfpathlineto{\pgfqpoint{1.751787in}{1.819159in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{1.819703in}}%
\pgfpathlineto{\pgfqpoint{1.728039in}{1.820247in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{1.704292in}{1.821336in}}%
\pgfpathlineto{\pgfqpoint{1.692418in}{1.821881in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{1.822426in}}%
\pgfpathlineto{\pgfqpoint{1.668670in}{1.822972in}}%
\pgfpathlineto{\pgfqpoint{1.656796in}{1.823519in}}%
\pgfpathlineto{\pgfqpoint{1.644922in}{1.824066in}}%
\pgfpathlineto{\pgfqpoint{1.633048in}{1.824613in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{1.825160in}}%
\pgfpathlineto{\pgfqpoint{1.609301in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{1.585553in}{1.826806in}}%
\pgfpathlineto{\pgfqpoint{1.573679in}{1.827355in}}%
\pgfpathlineto{\pgfqpoint{1.561805in}{1.827905in}}%
\pgfpathlineto{\pgfqpoint{1.549931in}{1.828455in}}%
\pgfpathlineto{\pgfqpoint{1.538057in}{1.829006in}}%
\pgfpathlineto{\pgfqpoint{1.526183in}{1.829556in}}%
\pgfpathlineto{\pgfqpoint{1.514310in}{1.830108in}}%
\pgfpathlineto{\pgfqpoint{1.502436in}{1.830660in}}%
\pgfpathlineto{\pgfqpoint{1.490562in}{1.831212in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{1.831765in}}%
\pgfpathlineto{\pgfqpoint{1.466814in}{1.832318in}}%
\pgfpathlineto{\pgfqpoint{1.454940in}{1.832871in}}%
\pgfpathlineto{\pgfqpoint{1.443066in}{1.833425in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{1.833979in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.834534in}}%
\pgfpathlineto{\pgfqpoint{1.407445in}{1.835089in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{1.835645in}}%
\pgfpathlineto{\pgfqpoint{1.383697in}{1.836201in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{1.837314in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{1.837871in}}%
\pgfpathlineto{\pgfqpoint{1.336201in}{1.838429in}}%
\pgfpathlineto{\pgfqpoint{1.324327in}{1.838987in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{1.839545in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{1.840104in}}%
\pgfpathlineto{\pgfqpoint{1.288706in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{1.276832in}{1.841223in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{1.841783in}}%
\pgfpathlineto{\pgfqpoint{1.253084in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{1.241210in}{1.842905in}}%
\pgfpathlineto{\pgfqpoint{1.229336in}{1.843466in}}%
\pgfpathlineto{\pgfqpoint{1.217463in}{1.844028in}}%
\pgfpathlineto{\pgfqpoint{1.205589in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{1.845153in}}%
\pgfpathlineto{\pgfqpoint{1.181841in}{1.845716in}}%
\pgfpathlineto{\pgfqpoint{1.169967in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{1.158093in}{1.846844in}}%
\pgfpathlineto{\pgfqpoint{1.146219in}{1.847408in}}%
\pgfpathlineto{\pgfqpoint{1.134345in}{1.847973in}}%
\pgfpathlineto{\pgfqpoint{1.122472in}{1.848538in}}%
\pgfpathlineto{\pgfqpoint{1.110598in}{1.849103in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{1.849669in}}%
\pgfpathlineto{\pgfqpoint{1.086850in}{1.850236in}}%
\pgfpathlineto{\pgfqpoint{1.074976in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{1.063102in}{1.851370in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{1.851937in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{1.853074in}}%
\pgfpathlineto{\pgfqpoint{1.015607in}{1.853643in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{1.854212in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{1.854782in}}%
\pgfpathlineto{\pgfqpoint{0.979985in}{1.855352in}}%
\pgfpathlineto{\pgfqpoint{0.968111in}{1.855923in}}%
\pgfpathlineto{\pgfqpoint{0.956237in}{1.856494in}}%
\pgfpathlineto{\pgfqpoint{0.944363in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{0.932490in}{1.857637in}}%
\pgfpathlineto{\pgfqpoint{0.920616in}{1.858209in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{1.858782in}}%
\pgfpathlineto{\pgfqpoint{0.896868in}{1.859355in}}%
\pgfpathlineto{\pgfqpoint{0.884994in}{1.859929in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{1.860502in}}%
\pgfpathlineto{\pgfqpoint{0.861246in}{1.861077in}}%
\pgfpathlineto{\pgfqpoint{0.849372in}{1.861652in}}%
\pgfpathlineto{\pgfqpoint{0.837499in}{1.862227in}}%
\pgfpathlineto{\pgfqpoint{0.825625in}{1.862802in}}%
\pgfpathlineto{\pgfqpoint{0.813751in}{1.863378in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{1.863955in}}%
\pgfpathlineto{\pgfqpoint{0.790003in}{1.864532in}}%
\pgfpathlineto{\pgfqpoint{0.778129in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{0.766255in}{1.865687in}}%
\pgfpathlineto{\pgfqpoint{0.754381in}{1.866265in}}%
\pgfpathlineto{\pgfqpoint{0.742508in}{1.866843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470002in}{0.434235in}}{\pgfqpoint{2.599192in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728039in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.728039in}{0.813496in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{0.808959in}}%
\pgfpathlineto{\pgfqpoint{1.751787in}{0.804401in}}%
\pgfpathlineto{\pgfqpoint{1.763661in}{0.799821in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{1.787409in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{1.799283in}{0.785943in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{0.776576in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{1.846778in}{0.767113in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{0.762345in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{0.757552in}}%
\pgfpathlineto{\pgfqpoint{1.882400in}{0.752733in}}%
\pgfpathlineto{\pgfqpoint{1.894274in}{0.747889in}}%
\pgfpathlineto{\pgfqpoint{1.906147in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{1.918021in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{0.733201in}}%
\pgfpathlineto{\pgfqpoint{1.941769in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.718268in}}%
\pgfpathlineto{\pgfqpoint{1.977391in}{0.713235in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{0.708173in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.013012in}{0.697961in}}%
\pgfpathlineto{\pgfqpoint{2.024886in}{0.692810in}}%
\pgfpathlineto{\pgfqpoint{2.036760in}{0.687629in}}%
\pgfpathlineto{\pgfqpoint{2.048634in}{0.682417in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{0.677174in}}%
\pgfpathlineto{\pgfqpoint{2.072382in}{0.671899in}}%
\pgfpathlineto{\pgfqpoint{2.084256in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{2.096129in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{0.655878in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{0.650471in}}%
\pgfpathlineto{\pgfqpoint{2.131751in}{0.645029in}}%
\pgfpathlineto{\pgfqpoint{2.143625in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{2.155499in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{2.167373in}{0.628492in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{2.191120in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{2.202994in}{0.611625in}}%
\pgfpathlineto{\pgfqpoint{2.214868in}{0.605926in}}%
\pgfpathlineto{\pgfqpoint{2.226742in}{0.600188in}}%
\pgfpathlineto{\pgfqpoint{2.238616in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{2.250490in}{0.588592in}}%
\pgfpathlineto{\pgfqpoint{2.262364in}{0.582732in}}%
\pgfpathlineto{\pgfqpoint{2.274238in}{0.576831in}}%
\pgfpathlineto{\pgfqpoint{2.286111in}{0.570886in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{0.564899in}}%
\pgfpathlineto{\pgfqpoint{2.309859in}{0.558867in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{0.552790in}}%
\pgfpathlineto{\pgfqpoint{2.333607in}{0.546667in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{2.357355in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{2.381103in}{0.521702in}}%
\pgfpathlineto{\pgfqpoint{2.392976in}{0.515338in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{2.416724in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{0.524903in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{0.558582in}}%
\pgfpathlineto{\pgfqpoint{2.452346in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{2.464220in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{2.476094in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{2.487967in}{0.699312in}}%
\pgfpathlineto{\pgfqpoint{2.499841in}{0.735999in}}%
\pgfpathlineto{\pgfqpoint{2.511715in}{0.773286in}}%
\pgfpathlineto{\pgfqpoint{2.523589in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{2.523589in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.523589in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.511715in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.499841in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.487967in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.476094in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.464220in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.452346in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.416724in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.392976in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.381103in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.357355in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.333607in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.309859in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.286111in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.274238in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.262364in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.250490in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.238616in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.226742in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.214868in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.202994in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.191120in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.167373in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.155499in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.143625in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.131751in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.096129in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.084256in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.072382in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.048634in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.036760in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.024886in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.013012in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.977391in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.941769in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.918021in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.906147in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.894274in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.882400in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.846778in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.799283in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.787409in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.763661in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.751787in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.728039in}{0.814518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470002in}{0.434235in}}{\pgfqpoint{2.599192in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775535in}{1.818074in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.787409in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.799283in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.846778in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.882400in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.894274in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.906147in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.918021in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.941769in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.977391in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.013012in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.024886in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.036760in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.048634in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.072382in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.084256in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.096129in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.131751in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.143625in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.155499in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.167373in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.191120in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.202994in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.214868in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.226742in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.238616in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.250490in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.262364in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.274238in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.286111in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.309859in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.333607in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.357355in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.381103in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.392976in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.416724in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.452346in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.464220in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.476094in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.487967in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.499841in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.511715in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.523589in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.547337in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.559211in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.571085in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.606706in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.618580in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.630454in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.642328in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.654202in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.666076in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.701697in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.713571in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.725445in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.737319in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.761067in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.773984in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.773984in}}%
\pgfpathlineto{\pgfqpoint{2.761067in}{1.774491in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{1.774999in}}%
\pgfpathlineto{\pgfqpoint{2.737319in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{2.725445in}{1.776016in}}%
\pgfpathlineto{\pgfqpoint{2.713571in}{1.776526in}}%
\pgfpathlineto{\pgfqpoint{2.701697in}{1.777035in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.777545in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{1.778056in}}%
\pgfpathlineto{\pgfqpoint{2.666076in}{1.778567in}}%
\pgfpathlineto{\pgfqpoint{2.654202in}{1.779078in}}%
\pgfpathlineto{\pgfqpoint{2.642328in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{2.630454in}{1.780102in}}%
\pgfpathlineto{\pgfqpoint{2.618580in}{1.780614in}}%
\pgfpathlineto{\pgfqpoint{2.606706in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{1.781641in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{1.782155in}}%
\pgfpathlineto{\pgfqpoint{2.571085in}{1.782669in}}%
\pgfpathlineto{\pgfqpoint{2.559211in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.547337in}{1.783699in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.784214in}}%
\pgfpathlineto{\pgfqpoint{2.523589in}{1.784730in}}%
\pgfpathlineto{\pgfqpoint{2.511715in}{1.785246in}}%
\pgfpathlineto{\pgfqpoint{2.499841in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{2.487967in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{2.476094in}{1.786798in}}%
\pgfpathlineto{\pgfqpoint{2.464220in}{1.787316in}}%
\pgfpathlineto{\pgfqpoint{2.452346in}{1.787834in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{1.788872in}}%
\pgfpathlineto{\pgfqpoint{2.416724in}{1.789392in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{1.789912in}}%
\pgfpathlineto{\pgfqpoint{2.392976in}{1.790433in}}%
\pgfpathlineto{\pgfqpoint{2.381103in}{1.790954in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{1.791475in}}%
\pgfpathlineto{\pgfqpoint{2.357355in}{1.791997in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.792519in}}%
\pgfpathlineto{\pgfqpoint{2.333607in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{2.309859in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{2.286111in}{1.795136in}}%
\pgfpathlineto{\pgfqpoint{2.274238in}{1.795661in}}%
\pgfpathlineto{\pgfqpoint{2.262364in}{1.796186in}}%
\pgfpathlineto{\pgfqpoint{2.250490in}{1.796711in}}%
\pgfpathlineto{\pgfqpoint{2.238616in}{1.797237in}}%
\pgfpathlineto{\pgfqpoint{2.226742in}{1.797763in}}%
\pgfpathlineto{\pgfqpoint{2.214868in}{1.798290in}}%
\pgfpathlineto{\pgfqpoint{2.202994in}{1.798817in}}%
\pgfpathlineto{\pgfqpoint{2.191120in}{1.799345in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{1.799873in}}%
\pgfpathlineto{\pgfqpoint{2.167373in}{1.800401in}}%
\pgfpathlineto{\pgfqpoint{2.155499in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{2.143625in}{1.801460in}}%
\pgfpathlineto{\pgfqpoint{2.131751in}{1.801989in}}%
\pgfpathlineto{\pgfqpoint{2.119877in}{1.802519in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{1.803050in}}%
\pgfpathlineto{\pgfqpoint{2.096129in}{1.803581in}}%
\pgfpathlineto{\pgfqpoint{2.084256in}{1.804112in}}%
\pgfpathlineto{\pgfqpoint{2.072382in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.805176in}}%
\pgfpathlineto{\pgfqpoint{2.048634in}{1.805709in}}%
\pgfpathlineto{\pgfqpoint{2.036760in}{1.806242in}}%
\pgfpathlineto{\pgfqpoint{2.024886in}{1.806775in}}%
\pgfpathlineto{\pgfqpoint{2.013012in}{1.807309in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{1.807843in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{1.808378in}}%
\pgfpathlineto{\pgfqpoint{1.977391in}{1.808913in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.809449in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{1.809985in}}%
\pgfpathlineto{\pgfqpoint{1.941769in}{1.810521in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{1.811058in}}%
\pgfpathlineto{\pgfqpoint{1.918021in}{1.811595in}}%
\pgfpathlineto{\pgfqpoint{1.906147in}{1.812133in}}%
\pgfpathlineto{\pgfqpoint{1.894274in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{1.882400in}{1.813209in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{1.813748in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.814287in}}%
\pgfpathlineto{\pgfqpoint{1.846778in}{1.814827in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{1.815367in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{1.815907in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.816448in}}%
\pgfpathlineto{\pgfqpoint{1.799283in}{1.816990in}}%
\pgfpathlineto{\pgfqpoint{1.787409in}{1.817532in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{1.818074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470002in}{0.434235in}}{\pgfqpoint{2.599192in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742508in}{1.848613in}}%
\pgfpathlineto{\pgfqpoint{0.742508in}{1.848613in}}%
\pgfpathlineto{\pgfqpoint{0.754381in}{1.796891in}}%
\pgfpathlineto{\pgfqpoint{0.766255in}{1.745771in}}%
\pgfpathlineto{\pgfqpoint{0.778129in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{0.790003in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{0.813751in}{1.547305in}}%
\pgfpathlineto{\pgfqpoint{0.825625in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{0.837499in}{1.451680in}}%
\pgfpathlineto{\pgfqpoint{0.849372in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{0.861246in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{0.884994in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{0.896868in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{0.920616in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{0.932490in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{0.944363in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{0.956237in}{1.009642in}}%
\pgfpathlineto{\pgfqpoint{0.968111in}{0.968746in}}%
\pgfpathlineto{\pgfqpoint{0.979985in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{1.015607in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.063102in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.074976in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.086850in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.110598in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.122472in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.134345in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.146219in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.158093in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.169967in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.181841in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.205589in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.217463in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.229336in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.241210in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.253084in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.276832in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.288706in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.324327in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.336201in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.383697in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.407445in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.443066in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.454940in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.466814in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.490562in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.502436in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.514310in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.526183in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.538057in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.549931in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.561805in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.573679in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.585553in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.609301in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.633048in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.644922in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.656796in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.668670in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.692418in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.704292in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{0.818011in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{0.818011in}}%
\pgfpathlineto{\pgfqpoint{1.704292in}{0.822505in}}%
\pgfpathlineto{\pgfqpoint{1.692418in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{0.831429in}}%
\pgfpathlineto{\pgfqpoint{1.668670in}{0.835860in}}%
\pgfpathlineto{\pgfqpoint{1.656796in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{1.644922in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{1.633048in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{0.853385in}}%
\pgfpathlineto{\pgfqpoint{1.609301in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{0.862030in}}%
\pgfpathlineto{\pgfqpoint{1.585553in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{1.573679in}{0.870600in}}%
\pgfpathlineto{\pgfqpoint{1.561805in}{0.874857in}}%
\pgfpathlineto{\pgfqpoint{1.549931in}{0.879096in}}%
\pgfpathlineto{\pgfqpoint{1.538057in}{0.883316in}}%
\pgfpathlineto{\pgfqpoint{1.526183in}{0.887519in}}%
\pgfpathlineto{\pgfqpoint{1.514310in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{1.502436in}{0.895872in}}%
\pgfpathlineto{\pgfqpoint{1.490562in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{1.466814in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.454940in}{0.912372in}}%
\pgfpathlineto{\pgfqpoint{1.443066in}{0.916455in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{0.920522in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{0.924573in}}%
\pgfpathlineto{\pgfqpoint{1.407445in}{0.928607in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{0.932626in}}%
\pgfpathlineto{\pgfqpoint{1.383697in}{0.936629in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{0.944588in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.336201in}{0.952487in}}%
\pgfpathlineto{\pgfqpoint{1.324327in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{0.960326in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{0.964224in}}%
\pgfpathlineto{\pgfqpoint{1.288706in}{0.968107in}}%
\pgfpathlineto{\pgfqpoint{1.276832in}{0.971975in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{0.975830in}}%
\pgfpathlineto{\pgfqpoint{1.253084in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{1.241210in}{0.983496in}}%
\pgfpathlineto{\pgfqpoint{1.229336in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{1.217463in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{1.205589in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{0.998665in}}%
\pgfpathlineto{\pgfqpoint{1.181841in}{1.002424in}}%
\pgfpathlineto{\pgfqpoint{1.169967in}{1.006169in}}%
\pgfpathlineto{\pgfqpoint{1.158093in}{1.009902in}}%
\pgfpathlineto{\pgfqpoint{1.146219in}{1.013621in}}%
\pgfpathlineto{\pgfqpoint{1.134345in}{1.017328in}}%
\pgfpathlineto{\pgfqpoint{1.122472in}{1.021022in}}%
\pgfpathlineto{\pgfqpoint{1.110598in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{1.028372in}}%
\pgfpathlineto{\pgfqpoint{1.086850in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{1.074976in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{1.063102in}{1.039305in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{1.046533in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{1.050129in}}%
\pgfpathlineto{\pgfqpoint{1.015607in}{1.053714in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{0.979985in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{0.968111in}{1.067936in}}%
\pgfpathlineto{\pgfqpoint{0.956237in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{0.944363in}{1.074979in}}%
\pgfpathlineto{\pgfqpoint{0.932490in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{0.920616in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{0.896868in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{0.884994in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{0.861246in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{0.849372in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{0.837499in}{1.451680in}}%
\pgfpathlineto{\pgfqpoint{0.825625in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{0.813751in}{1.547305in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{0.790003in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{0.778129in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{0.766255in}{1.745771in}}%
\pgfpathlineto{\pgfqpoint{0.754381in}{1.796891in}}%
\pgfpathlineto{\pgfqpoint{0.742508in}{1.848613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470002in}{0.434235in}}{\pgfqpoint{2.599192in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535463in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{2.547337in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{2.559211in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{2.571085in}{0.968746in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{1.009642in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{2.606706in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{2.618580in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{2.630454in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{2.642328in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{2.654202in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{2.666076in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{2.701697in}{1.451680in}}%
\pgfpathlineto{\pgfqpoint{2.713571in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{2.725445in}{1.547305in}}%
\pgfpathlineto{\pgfqpoint{2.737319in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{2.761067in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.745771in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.745771in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.745771in}}%
\pgfpathlineto{\pgfqpoint{2.761067in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{2.737319in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{2.725445in}{1.547305in}}%
\pgfpathlineto{\pgfqpoint{2.713571in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{2.701697in}{1.451680in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{2.666076in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{2.654202in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{2.642328in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{2.630454in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{2.618580in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{2.606706in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{1.009642in}}%
\pgfpathlineto{\pgfqpoint{2.571085in}{0.968746in}}%
\pgfpathlineto{\pgfqpoint{2.559211in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{2.547337in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.849666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470002in}{0.434235in}}{\pgfqpoint{2.599192in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742508in}{1.848613in}}%
\pgfpathlineto{\pgfqpoint{0.790003in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{0.837499in}{1.451680in}}%
\pgfpathlineto{\pgfqpoint{0.884994in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{0.932490in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{0.944363in}{1.074979in}}%
\pgfpathlineto{\pgfqpoint{1.110598in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{0.975830in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{0.924573in}}%
\pgfpathlineto{\pgfqpoint{1.561805in}{0.874857in}}%
\pgfpathlineto{\pgfqpoint{1.692418in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{0.733201in}}%
\pgfpathlineto{\pgfqpoint{2.036760in}{0.687629in}}%
\pgfpathlineto{\pgfqpoint{2.143625in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{2.238616in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{2.333607in}{0.546667in}}%
\pgfpathlineto{\pgfqpoint{2.416724in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{0.524903in}}%
\pgfpathlineto{\pgfqpoint{2.464220in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{2.499841in}{0.735999in}}%
\pgfpathlineto{\pgfqpoint{2.547337in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{2.642328in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{2.737319in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.745771in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.773984in}}%
\pgfpathlineto{\pgfqpoint{1.906147in}{1.812133in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{0.742508in}{1.866843in}}%
\pgfpathlineto{\pgfqpoint{0.742508in}{1.866843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470002in}{0.434235in}}{\pgfqpoint{2.599192in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588147in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.951049in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.951049in}{1.818590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470002in}{0.434235in}}{\pgfqpoint{2.599192in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588147in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.951049in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.951049in}{0.814518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470002in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.470002in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069194in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.069194in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470002in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.069194in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470002in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.069194in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> newv4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.825841in}{3.676961in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.825841in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.825841in}{3.676961in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.676961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290200in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{3.576961in}}%
\pgfpathlineto{\pgfqpoint{0.290200in}{3.576961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754514in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{0.754514in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339777in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090580in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{2.090580in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234644in,y=2.805168in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_{eff}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190849in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.190849in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.224533in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.291902in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.426640in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.460324in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.494008in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.527693in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.561377in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.595061in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.628746in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.662430in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.696114in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.729799in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.763483in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.797168in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.830852in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.898221in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.931905in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.965589in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{1.999274in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.032958in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.066642in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.100327in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.134011in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.167695in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.201380in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.235064in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.268749in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.302433in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.336117in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.369802in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.403486in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.437170in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.470855in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.504539in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.538223in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.605592in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.639276in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.672961in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.706645in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.740330in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.774014in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.807698in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{2.802198in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{2.802198in}}%
\pgfpathlineto{\pgfqpoint{2.807698in}{2.801868in}}%
\pgfpathlineto{\pgfqpoint{2.774014in}{2.801502in}}%
\pgfpathlineto{\pgfqpoint{2.740330in}{2.801098in}}%
\pgfpathlineto{\pgfqpoint{2.706645in}{2.800650in}}%
\pgfpathlineto{\pgfqpoint{2.672961in}{2.800155in}}%
\pgfpathlineto{\pgfqpoint{2.639276in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{2.605592in}{2.799003in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{2.798335in}}%
\pgfpathlineto{\pgfqpoint{2.538223in}{2.797597in}}%
\pgfpathlineto{\pgfqpoint{2.504539in}{2.796781in}}%
\pgfpathlineto{\pgfqpoint{2.470855in}{2.795882in}}%
\pgfpathlineto{\pgfqpoint{2.437170in}{2.794890in}}%
\pgfpathlineto{\pgfqpoint{2.403486in}{2.793796in}}%
\pgfpathlineto{\pgfqpoint{2.369802in}{2.792592in}}%
\pgfpathlineto{\pgfqpoint{2.336117in}{2.791266in}}%
\pgfpathlineto{\pgfqpoint{2.302433in}{2.789809in}}%
\pgfpathlineto{\pgfqpoint{2.268749in}{2.788207in}}%
\pgfpathlineto{\pgfqpoint{2.235064in}{2.786450in}}%
\pgfpathlineto{\pgfqpoint{2.201380in}{2.784523in}}%
\pgfpathlineto{\pgfqpoint{2.167695in}{2.782414in}}%
\pgfpathlineto{\pgfqpoint{2.134011in}{2.780109in}}%
\pgfpathlineto{\pgfqpoint{2.100327in}{2.777595in}}%
\pgfpathlineto{\pgfqpoint{2.066642in}{2.774857in}}%
\pgfpathlineto{\pgfqpoint{2.032958in}{2.771883in}}%
\pgfpathlineto{\pgfqpoint{1.999274in}{2.768661in}}%
\pgfpathlineto{\pgfqpoint{1.965589in}{2.765181in}}%
\pgfpathlineto{\pgfqpoint{1.931905in}{2.761434in}}%
\pgfpathlineto{\pgfqpoint{1.898221in}{2.757417in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{2.753132in}}%
\pgfpathlineto{\pgfqpoint{1.830852in}{2.748585in}}%
\pgfpathlineto{\pgfqpoint{1.797168in}{2.743792in}}%
\pgfpathlineto{\pgfqpoint{1.763483in}{2.738781in}}%
\pgfpathlineto{\pgfqpoint{1.729799in}{2.733594in}}%
\pgfpathlineto{\pgfqpoint{1.696114in}{2.728290in}}%
\pgfpathlineto{\pgfqpoint{1.662430in}{2.722951in}}%
\pgfpathlineto{\pgfqpoint{1.628746in}{2.717686in}}%
\pgfpathlineto{\pgfqpoint{1.595061in}{2.712638in}}%
\pgfpathlineto{\pgfqpoint{1.561377in}{2.707992in}}%
\pgfpathlineto{\pgfqpoint{1.527693in}{2.703981in}}%
\pgfpathlineto{\pgfqpoint{1.494008in}{2.700898in}}%
\pgfpathlineto{\pgfqpoint{1.460324in}{2.699105in}}%
\pgfpathlineto{\pgfqpoint{1.426640in}{2.699043in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.701245in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{2.706346in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{2.715089in}}%
\pgfpathlineto{\pgfqpoint{1.291902in}{2.728334in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{2.747046in}}%
\pgfpathlineto{\pgfqpoint{1.224533in}{2.772286in}}%
\pgfpathlineto{\pgfqpoint{1.190849in}{2.805168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719844in}{2.023376in}}%
\pgfpathlineto{\pgfqpoint{0.720107in}{2.031655in}}%
\pgfpathlineto{\pgfqpoint{0.734062in}{2.387526in}}%
\pgfpathlineto{\pgfqpoint{0.748018in}{2.672451in}}%
\pgfpathlineto{\pgfqpoint{0.761974in}{2.897556in}}%
\pgfpathlineto{\pgfqpoint{0.775930in}{3.072402in}}%
\pgfpathlineto{\pgfqpoint{0.789885in}{3.205192in}}%
\pgfpathlineto{\pgfqpoint{0.803841in}{3.302956in}}%
\pgfpathlineto{\pgfqpoint{0.817797in}{3.371706in}}%
\pgfpathlineto{\pgfqpoint{0.831753in}{3.416571in}}%
\pgfpathlineto{\pgfqpoint{0.845708in}{3.441922in}}%
\pgfpathlineto{\pgfqpoint{0.859664in}{3.451469in}}%
\pgfpathlineto{\pgfqpoint{0.873620in}{3.448356in}}%
\pgfpathlineto{\pgfqpoint{0.887576in}{3.435239in}}%
\pgfpathlineto{\pgfqpoint{0.901532in}{3.414352in}}%
\pgfpathlineto{\pgfqpoint{0.915487in}{3.387570in}}%
\pgfpathlineto{\pgfqpoint{0.929443in}{3.356456in}}%
\pgfpathlineto{\pgfqpoint{0.957355in}{3.286200in}}%
\pgfpathlineto{\pgfqpoint{1.027133in}{3.101723in}}%
\pgfpathlineto{\pgfqpoint{1.055045in}{3.034444in}}%
\pgfpathlineto{\pgfqpoint{1.082956in}{2.973664in}}%
\pgfpathlineto{\pgfqpoint{1.110868in}{2.920005in}}%
\pgfpathlineto{\pgfqpoint{1.138779in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{1.166691in}{2.834074in}}%
\pgfpathlineto{\pgfqpoint{1.194603in}{2.801091in}}%
\pgfpathlineto{\pgfqpoint{1.222514in}{2.774031in}}%
\pgfpathlineto{\pgfqpoint{1.250426in}{2.752265in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{2.735154in}}%
\pgfpathlineto{\pgfqpoint{1.306249in}{2.722083in}}%
\pgfpathlineto{\pgfqpoint{1.334160in}{2.712473in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{1.389983in}{2.701568in}}%
\pgfpathlineto{\pgfqpoint{1.417895in}{2.699373in}}%
\pgfpathlineto{\pgfqpoint{1.459762in}{2.699088in}}%
\pgfpathlineto{\pgfqpoint{1.501629in}{2.701497in}}%
\pgfpathlineto{\pgfqpoint{1.557452in}{2.707487in}}%
\pgfpathlineto{\pgfqpoint{1.627231in}{2.717453in}}%
\pgfpathlineto{\pgfqpoint{1.864479in}{2.753124in}}%
\pgfpathlineto{\pgfqpoint{1.962170in}{2.764812in}}%
\pgfpathlineto{\pgfqpoint{2.059860in}{2.774278in}}%
\pgfpathlineto{\pgfqpoint{2.171506in}{2.782662in}}%
\pgfpathlineto{\pgfqpoint{2.297108in}{2.789565in}}%
\pgfpathlineto{\pgfqpoint{2.436665in}{2.794874in}}%
\pgfpathlineto{\pgfqpoint{2.604135in}{2.798976in}}%
\pgfpathlineto{\pgfqpoint{2.827427in}{2.802066in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{2.802198in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{2.802198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.280200in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{2.805168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339777in}{2.805168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290200in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{0.290200in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980242in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290200in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{2.033376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290200in}{3.576961in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035798in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{3.576961in}}%
\pgfpathlineto{\pgfqpoint{3.035798in}{3.576961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500113in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{3.500113in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.085375in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{4.085375in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.836178in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{4.836178in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085375in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.085375in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.116020in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.146665in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.207955in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.238600in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.269245in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.299890in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.330535in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.361180in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.391825in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.422470in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.453115in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.483760in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.514405in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.545050in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.575695in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.606340in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.636985in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.667630in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.698275in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.759565in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.790210in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.820855in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.851500in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.882146in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.912791in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.943436in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.004726in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.035371in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.066016in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.096661in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.127306in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.157951in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.188596in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.219241in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.249886in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.280531in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.311176in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.341821in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.372466in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.403111in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.433756in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.464401in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.495046in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.525691in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.556336in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.586981in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.586981in}{2.802210in}}%
\pgfpathlineto{\pgfqpoint{5.586981in}{2.802210in}}%
\pgfpathlineto{\pgfqpoint{5.556336in}{2.801913in}}%
\pgfpathlineto{\pgfqpoint{5.525691in}{2.801588in}}%
\pgfpathlineto{\pgfqpoint{5.495046in}{2.801231in}}%
\pgfpathlineto{\pgfqpoint{5.464401in}{2.800841in}}%
\pgfpathlineto{\pgfqpoint{5.433756in}{2.800414in}}%
\pgfpathlineto{\pgfqpoint{5.403111in}{2.799946in}}%
\pgfpathlineto{\pgfqpoint{5.372466in}{2.799434in}}%
\pgfpathlineto{\pgfqpoint{5.341821in}{2.798875in}}%
\pgfpathlineto{\pgfqpoint{5.311176in}{2.798263in}}%
\pgfpathlineto{\pgfqpoint{5.280531in}{2.797594in}}%
\pgfpathlineto{\pgfqpoint{5.249886in}{2.796864in}}%
\pgfpathlineto{\pgfqpoint{5.219241in}{2.796067in}}%
\pgfpathlineto{\pgfqpoint{5.188596in}{2.795198in}}%
\pgfpathlineto{\pgfqpoint{5.157951in}{2.794251in}}%
\pgfpathlineto{\pgfqpoint{5.127306in}{2.793219in}}%
\pgfpathlineto{\pgfqpoint{5.096661in}{2.792097in}}%
\pgfpathlineto{\pgfqpoint{5.066016in}{2.790878in}}%
\pgfpathlineto{\pgfqpoint{5.035371in}{2.789554in}}%
\pgfpathlineto{\pgfqpoint{5.004726in}{2.788120in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{2.786567in}}%
\pgfpathlineto{\pgfqpoint{4.943436in}{2.784888in}}%
\pgfpathlineto{\pgfqpoint{4.912791in}{2.783078in}}%
\pgfpathlineto{\pgfqpoint{4.882146in}{2.781130in}}%
\pgfpathlineto{\pgfqpoint{4.851500in}{2.779039in}}%
\pgfpathlineto{\pgfqpoint{4.820855in}{2.776799in}}%
\pgfpathlineto{\pgfqpoint{4.790210in}{2.774409in}}%
\pgfpathlineto{\pgfqpoint{4.759565in}{2.771868in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.769177in}}%
\pgfpathlineto{\pgfqpoint{4.698275in}{2.766343in}}%
\pgfpathlineto{\pgfqpoint{4.667630in}{2.763374in}}%
\pgfpathlineto{\pgfqpoint{4.636985in}{2.760287in}}%
\pgfpathlineto{\pgfqpoint{4.606340in}{2.757105in}}%
\pgfpathlineto{\pgfqpoint{4.575695in}{2.753859in}}%
\pgfpathlineto{\pgfqpoint{4.545050in}{2.750591in}}%
\pgfpathlineto{\pgfqpoint{4.514405in}{2.747358in}}%
\pgfpathlineto{\pgfqpoint{4.483760in}{2.744232in}}%
\pgfpathlineto{\pgfqpoint{4.453115in}{2.741304in}}%
\pgfpathlineto{\pgfqpoint{4.422470in}{2.738690in}}%
\pgfpathlineto{\pgfqpoint{4.391825in}{2.736534in}}%
\pgfpathlineto{\pgfqpoint{4.361180in}{2.735014in}}%
\pgfpathlineto{\pgfqpoint{4.330535in}{2.734348in}}%
\pgfpathlineto{\pgfqpoint{4.299890in}{2.734800in}}%
\pgfpathlineto{\pgfqpoint{4.269245in}{2.736689in}}%
\pgfpathlineto{\pgfqpoint{4.238600in}{2.740399in}}%
\pgfpathlineto{\pgfqpoint{4.207955in}{2.746383in}}%
\pgfpathlineto{\pgfqpoint{4.177310in}{2.755177in}}%
\pgfpathlineto{\pgfqpoint{4.146665in}{2.767406in}}%
\pgfpathlineto{\pgfqpoint{4.116020in}{2.783794in}}%
\pgfpathlineto{\pgfqpoint{4.085375in}{2.805168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478141in}{2.023376in}}%
\pgfpathlineto{\pgfqpoint{3.479660in}{2.090643in}}%
\pgfpathlineto{\pgfqpoint{3.493616in}{2.589863in}}%
\pgfpathlineto{\pgfqpoint{3.507572in}{2.988795in}}%
\pgfpathlineto{\pgfqpoint{3.521528in}{3.303077in}}%
\pgfpathlineto{\pgfqpoint{3.538588in}{3.586961in}}%
\pgfpathmoveto{\pgfqpoint{3.761045in}{3.586961in}}%
\pgfpathlineto{\pgfqpoint{3.800643in}{3.424884in}}%
\pgfpathlineto{\pgfqpoint{3.828555in}{3.320482in}}%
\pgfpathlineto{\pgfqpoint{3.856466in}{3.226030in}}%
\pgfpathlineto{\pgfqpoint{3.884378in}{3.142089in}}%
\pgfpathlineto{\pgfqpoint{3.912289in}{3.068596in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{3.005089in}}%
\pgfpathlineto{\pgfqpoint{3.968112in}{2.950863in}}%
\pgfpathlineto{\pgfqpoint{3.996024in}{2.905088in}}%
\pgfpathlineto{\pgfqpoint{4.023935in}{2.866883in}}%
\pgfpathlineto{\pgfqpoint{4.051847in}{2.835368in}}%
\pgfpathlineto{\pgfqpoint{4.079758in}{2.809698in}}%
\pgfpathlineto{\pgfqpoint{4.107670in}{2.789087in}}%
\pgfpathlineto{\pgfqpoint{4.135581in}{2.772812in}}%
\pgfpathlineto{\pgfqpoint{4.163493in}{2.760224in}}%
\pgfpathlineto{\pgfqpoint{4.191404in}{2.750746in}}%
\pgfpathlineto{\pgfqpoint{4.219316in}{2.743867in}}%
\pgfpathlineto{\pgfqpoint{4.247227in}{2.739146in}}%
\pgfpathlineto{\pgfqpoint{4.275139in}{2.736197in}}%
\pgfpathlineto{\pgfqpoint{4.317006in}{2.734392in}}%
\pgfpathlineto{\pgfqpoint{4.358874in}{2.734931in}}%
\pgfpathlineto{\pgfqpoint{4.414697in}{2.738093in}}%
\pgfpathlineto{\pgfqpoint{4.498431in}{2.745710in}}%
\pgfpathlineto{\pgfqpoint{4.777546in}{2.773378in}}%
\pgfpathlineto{\pgfqpoint{4.889193in}{2.781591in}}%
\pgfpathlineto{\pgfqpoint{5.014794in}{2.788604in}}%
\pgfpathlineto{\pgfqpoint{5.154352in}{2.794134in}}%
\pgfpathlineto{\pgfqpoint{5.321821in}{2.798481in}}%
\pgfpathlineto{\pgfqpoint{5.531158in}{2.801648in}}%
\pgfpathlineto{\pgfqpoint{5.586981in}{2.802210in}}%
\pgfpathlineto{\pgfqpoint{5.586981in}{2.802210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025798in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{2.805168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{2.033376in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085375in}{2.805168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035798in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{3.035798in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725841in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035798in}{2.033376in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{2.033376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035798in}{3.576961in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{3.576961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236384in}{3.431292in}}%
\pgfpathlineto{\pgfqpoint{5.236384in}{3.431292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.328939in,y=3.390799in,left,base]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle L_z^{max}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290200in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{1.977820in}}%
\pgfpathlineto{\pgfqpoint{0.290200in}{1.977820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754514in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.754514in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339777in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.339777in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090580in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.090580in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.090580in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.635221in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234644in,y=1.206028in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_{eff}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853401in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{0.853401in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{0.893972in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{0.934543in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{0.975114in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.056257in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.096828in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.137399in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.177970in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.218541in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.259112in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.299683in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.340254in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.380825in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.461967in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.502538in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.543109in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.583680in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.624251in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.664822in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.705393in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.745964in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.867677in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.948820in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{1.989391in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.029962in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.070533in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.111104in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.151675in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.232817in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.273388in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.313959in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.354530in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.435672in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.476243in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.557385in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.597956in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.638527in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.679098in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.719669in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.760241in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.800812in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{1.203047in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{1.203047in}}%
\pgfpathlineto{\pgfqpoint{2.800812in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{2.760241in}{1.202184in}}%
\pgfpathlineto{\pgfqpoint{2.719669in}{1.201666in}}%
\pgfpathlineto{\pgfqpoint{2.679098in}{1.201080in}}%
\pgfpathlineto{\pgfqpoint{2.638527in}{1.200418in}}%
\pgfpathlineto{\pgfqpoint{2.597956in}{1.199669in}}%
\pgfpathlineto{\pgfqpoint{2.557385in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.197869in}}%
\pgfpathlineto{\pgfqpoint{2.476243in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{2.435672in}{1.195574in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.194201in}}%
\pgfpathlineto{\pgfqpoint{2.354530in}{1.192654in}}%
\pgfpathlineto{\pgfqpoint{2.313959in}{1.190910in}}%
\pgfpathlineto{\pgfqpoint{2.273388in}{1.188947in}}%
\pgfpathlineto{\pgfqpoint{2.232817in}{1.186739in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{1.184257in}}%
\pgfpathlineto{\pgfqpoint{2.151675in}{1.181470in}}%
\pgfpathlineto{\pgfqpoint{2.111104in}{1.178344in}}%
\pgfpathlineto{\pgfqpoint{2.070533in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{2.029962in}{1.170929in}}%
\pgfpathlineto{\pgfqpoint{1.989391in}{1.166560in}}%
\pgfpathlineto{\pgfqpoint{1.948820in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{1.867677in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{1.136395in}}%
\pgfpathlineto{\pgfqpoint{1.745964in}{1.128420in}}%
\pgfpathlineto{\pgfqpoint{1.705393in}{1.119731in}}%
\pgfpathlineto{\pgfqpoint{1.664822in}{1.110325in}}%
\pgfpathlineto{\pgfqpoint{1.624251in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{1.583680in}{1.089464in}}%
\pgfpathlineto{\pgfqpoint{1.543109in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{1.502538in}{1.066410in}}%
\pgfpathlineto{\pgfqpoint{1.461967in}{1.054461in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.042593in}}%
\pgfpathlineto{\pgfqpoint{1.380825in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{1.340254in}{1.020802in}}%
\pgfpathlineto{\pgfqpoint{1.299683in}{1.012052in}}%
\pgfpathlineto{\pgfqpoint{1.259112in}{1.005763in}}%
\pgfpathlineto{\pgfqpoint{1.218541in}{1.002899in}}%
\pgfpathlineto{\pgfqpoint{1.177970in}{1.004563in}}%
\pgfpathlineto{\pgfqpoint{1.137399in}{1.011933in}}%
\pgfpathlineto{\pgfqpoint{1.096828in}{1.026142in}}%
\pgfpathlineto{\pgfqpoint{1.056257in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{0.975114in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{0.934543in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{0.893972in}{1.189448in}}%
\pgfpathlineto{\pgfqpoint{0.853401in}{1.206028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701042in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.706151in}{0.503926in}}%
\pgfpathlineto{\pgfqpoint{0.720107in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{0.734062in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{0.748018in}{0.930155in}}%
\pgfpathlineto{\pgfqpoint{0.761974in}{1.015829in}}%
\pgfpathlineto{\pgfqpoint{0.775930in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{0.789885in}{1.128938in}}%
\pgfpathlineto{\pgfqpoint{0.803841in}{1.162997in}}%
\pgfpathlineto{\pgfqpoint{0.817797in}{1.185660in}}%
\pgfpathlineto{\pgfqpoint{0.831753in}{1.199120in}}%
\pgfpathlineto{\pgfqpoint{0.845708in}{1.205227in}}%
\pgfpathlineto{\pgfqpoint{0.859664in}{1.205541in}}%
\pgfpathlineto{\pgfqpoint{0.873620in}{1.201367in}}%
\pgfpathlineto{\pgfqpoint{0.887576in}{1.193798in}}%
\pgfpathlineto{\pgfqpoint{0.901532in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{0.929443in}{1.159021in}}%
\pgfpathlineto{\pgfqpoint{0.999222in}{1.091985in}}%
\pgfpathlineto{\pgfqpoint{1.027133in}{1.068668in}}%
\pgfpathlineto{\pgfqpoint{1.055045in}{1.048825in}}%
\pgfpathlineto{\pgfqpoint{1.082956in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{1.110868in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{1.138779in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{1.166691in}{1.005988in}}%
\pgfpathlineto{\pgfqpoint{1.194603in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{1.222514in}{1.002998in}}%
\pgfpathlineto{\pgfqpoint{1.250426in}{1.004826in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{1.008378in}}%
\pgfpathlineto{\pgfqpoint{1.320204in}{1.016225in}}%
\pgfpathlineto{\pgfqpoint{1.376027in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{1.459762in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{1.585364in}{1.089923in}}%
\pgfpathlineto{\pgfqpoint{1.669098in}{1.111350in}}%
\pgfpathlineto{\pgfqpoint{1.738877in}{1.126954in}}%
\pgfpathlineto{\pgfqpoint{1.808656in}{1.140449in}}%
\pgfpathlineto{\pgfqpoint{1.878435in}{1.151942in}}%
\pgfpathlineto{\pgfqpoint{1.962170in}{1.163352in}}%
\pgfpathlineto{\pgfqpoint{2.045904in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{2.143594in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{2.255241in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{2.380842in}{1.193678in}}%
\pgfpathlineto{\pgfqpoint{2.534356in}{1.198296in}}%
\pgfpathlineto{\pgfqpoint{2.729737in}{1.201800in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{1.203047in}}%
\pgfpathlineto{\pgfqpoint{2.841383in}{1.203047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.280200in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{1.206028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290200in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339777in}{1.206028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290200in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.290200in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980242in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290200in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290200in}{1.977820in}}%
\pgfpathlineto{\pgfqpoint{2.980242in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732915in,y=1.267771in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521843in}{1.812820in}}%
\pgfpathlineto{\pgfqpoint{2.521843in}{1.812820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.614398in,y=1.772327in,left,base]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle L_z^{crit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035798in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{1.977820in}}%
\pgfpathlineto{\pgfqpoint{3.035798in}{1.977820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500113in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.500113in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.085375in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{4.085375in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.085375in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.836178in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{4.836178in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.836178in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.380819in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851532in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.851532in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.856304in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.861077in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.865849in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.870621in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.875393in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.880166in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.884938in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.889710in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.894483in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.899255in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.904027in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.908800in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.913572in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.918344in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.923117in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.932661in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.937434in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.942206in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.946978in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.951750in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.956523in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.961295in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.966067in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.970840in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.975612in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.980384in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.985157in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.989929in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.994701in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{3.999474in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.004246in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.009018in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.013791in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.018563in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.023335in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.028107in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.032880in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.037652in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.042424in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.047197in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.056741in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.061514in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.066286in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.071058in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.075831in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.080603in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.085375in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.085375in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.085375in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{4.080603in}{1.200403in}}%
\pgfpathlineto{\pgfqpoint{4.075831in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{4.071058in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{4.066286in}{1.184259in}}%
\pgfpathlineto{\pgfqpoint{4.061514in}{1.179142in}}%
\pgfpathlineto{\pgfqpoint{4.056741in}{1.174168in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.169344in}}%
\pgfpathlineto{\pgfqpoint{4.047197in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.042424in}{1.160171in}}%
\pgfpathlineto{\pgfqpoint{4.037652in}{1.155836in}}%
\pgfpathlineto{\pgfqpoint{4.032880in}{1.151679in}}%
\pgfpathlineto{\pgfqpoint{4.028107in}{1.147706in}}%
\pgfpathlineto{\pgfqpoint{4.023335in}{1.143925in}}%
\pgfpathlineto{\pgfqpoint{4.018563in}{1.140344in}}%
\pgfpathlineto{\pgfqpoint{4.013791in}{1.136970in}}%
\pgfpathlineto{\pgfqpoint{4.009018in}{1.133811in}}%
\pgfpathlineto{\pgfqpoint{4.004246in}{1.130875in}}%
\pgfpathlineto{\pgfqpoint{3.999474in}{1.128171in}}%
\pgfpathlineto{\pgfqpoint{3.994701in}{1.125705in}}%
\pgfpathlineto{\pgfqpoint{3.989929in}{1.123488in}}%
\pgfpathlineto{\pgfqpoint{3.985157in}{1.121526in}}%
\pgfpathlineto{\pgfqpoint{3.980384in}{1.119829in}}%
\pgfpathlineto{\pgfqpoint{3.975612in}{1.118405in}}%
\pgfpathlineto{\pgfqpoint{3.970840in}{1.117263in}}%
\pgfpathlineto{\pgfqpoint{3.966067in}{1.116411in}}%
\pgfpathlineto{\pgfqpoint{3.961295in}{1.115859in}}%
\pgfpathlineto{\pgfqpoint{3.956523in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{3.951750in}{1.115688in}}%
\pgfpathlineto{\pgfqpoint{3.946978in}{1.116088in}}%
\pgfpathlineto{\pgfqpoint{3.942206in}{1.116822in}}%
\pgfpathlineto{\pgfqpoint{3.937434in}{1.117901in}}%
\pgfpathlineto{\pgfqpoint{3.932661in}{1.119333in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{1.121127in}}%
\pgfpathlineto{\pgfqpoint{3.923117in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{3.918344in}{1.125837in}}%
\pgfpathlineto{\pgfqpoint{3.913572in}{1.128771in}}%
\pgfpathlineto{\pgfqpoint{3.908800in}{1.132103in}}%
\pgfpathlineto{\pgfqpoint{3.904027in}{1.135840in}}%
\pgfpathlineto{\pgfqpoint{3.899255in}{1.139993in}}%
\pgfpathlineto{\pgfqpoint{3.894483in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{3.889710in}{1.149574in}}%
\pgfpathlineto{\pgfqpoint{3.884938in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{3.880166in}{1.160912in}}%
\pgfpathlineto{\pgfqpoint{3.875393in}{1.167257in}}%
\pgfpathlineto{\pgfqpoint{3.870621in}{1.174064in}}%
\pgfpathlineto{\pgfqpoint{3.865849in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{3.861077in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{3.856304in}{1.197315in}}%
\pgfpathlineto{\pgfqpoint{3.851532in}{1.206028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499994in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{3.507572in}{0.697394in}}%
\pgfpathlineto{\pgfqpoint{3.521528in}{1.087788in}}%
\pgfpathlineto{\pgfqpoint{3.535484in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{3.549439in}{1.604226in}}%
\pgfpathlineto{\pgfqpoint{3.563395in}{1.760422in}}%
\pgfpathlineto{\pgfqpoint{3.577351in}{1.864993in}}%
\pgfpathlineto{\pgfqpoint{3.591307in}{1.927908in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.957581in}}%
\pgfpathlineto{\pgfqpoint{3.619218in}{1.961093in}}%
\pgfpathlineto{\pgfqpoint{3.633174in}{1.944376in}}%
\pgfpathlineto{\pgfqpoint{3.647130in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{3.661085in}{1.869226in}}%
\pgfpathlineto{\pgfqpoint{3.675041in}{1.818298in}}%
\pgfpathlineto{\pgfqpoint{3.702953in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{3.744820in}{1.527903in}}%
\pgfpathlineto{\pgfqpoint{3.772732in}{1.421621in}}%
\pgfpathlineto{\pgfqpoint{3.786687in}{1.373768in}}%
\pgfpathlineto{\pgfqpoint{3.800643in}{1.329918in}}%
\pgfpathlineto{\pgfqpoint{3.814599in}{1.290265in}}%
\pgfpathlineto{\pgfqpoint{3.828555in}{1.254902in}}%
\pgfpathlineto{\pgfqpoint{3.842510in}{1.223841in}}%
\pgfpathlineto{\pgfqpoint{3.856466in}{1.197028in}}%
\pgfpathlineto{\pgfqpoint{3.870422in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{3.884378in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{3.898333in}{1.140843in}}%
\pgfpathlineto{\pgfqpoint{3.912289in}{1.129627in}}%
\pgfpathlineto{\pgfqpoint{3.926245in}{1.121830in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{1.117233in}}%
\pgfpathlineto{\pgfqpoint{3.954156in}{1.115611in}}%
\pgfpathlineto{\pgfqpoint{3.968112in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{3.982068in}{1.120397in}}%
\pgfpathlineto{\pgfqpoint{3.996024in}{1.126364in}}%
\pgfpathlineto{\pgfqpoint{4.009979in}{1.134429in}}%
\pgfpathlineto{\pgfqpoint{4.023935in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{4.037891in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{4.065803in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{4.093714in}{1.216122in}}%
\pgfpathlineto{\pgfqpoint{4.121626in}{1.252015in}}%
\pgfpathlineto{\pgfqpoint{4.163493in}{1.310200in}}%
\pgfpathlineto{\pgfqpoint{4.330962in}{1.551068in}}%
\pgfpathlineto{\pgfqpoint{4.372829in}{1.606228in}}%
\pgfpathlineto{\pgfqpoint{4.414697in}{1.657924in}}%
\pgfpathlineto{\pgfqpoint{4.456564in}{1.705904in}}%
\pgfpathlineto{\pgfqpoint{4.498431in}{1.750079in}}%
\pgfpathlineto{\pgfqpoint{4.540299in}{1.790485in}}%
\pgfpathlineto{\pgfqpoint{4.582166in}{1.827239in}}%
\pgfpathlineto{\pgfqpoint{4.624033in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{4.665900in}{1.890528in}}%
\pgfpathlineto{\pgfqpoint{4.707768in}{1.917504in}}%
\pgfpathlineto{\pgfqpoint{4.749635in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{4.791502in}{1.963299in}}%
\pgfpathlineto{\pgfqpoint{4.833370in}{1.982585in}}%
\pgfpathlineto{\pgfqpoint{4.845650in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{4.845650in}{1.987820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025798in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{1.206028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035798in}{0.434235in}}{\pgfqpoint{2.690043in}{1.543585in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085375in}{1.206028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035798in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.035798in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725841in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035798in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035798in}{1.977820in}}%
\pgfpathlineto{\pgfqpoint{5.725841in}{1.977820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257879in}{1.812820in}}%
\pgfpathlineto{\pgfqpoint{5.257879in}{1.812820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.350435in,y=1.772327in,left,base]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle L_z^{crit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257879in}{1.605716in}}%
\pgfpathlineto{\pgfqpoint{5.257879in}{1.605716in}}%
\pgfpathlineto{\pgfqpoint{5.257879in}{1.686702in}}%
\pgfpathlineto{\pgfqpoint{5.257879in}{1.686702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.350435in,y=1.605716in,left,base]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \mathcal{E}^{min}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> newvps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.138387in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.138387in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.138387in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529757in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{0.529757in}{1.935063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548894in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548894in,y=0.392569in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944573in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944573in,y=0.392569in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573356in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819123in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993497in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128752in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239264in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332700in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413638in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485031in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969035in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214802in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389177in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524432in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634944in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728380in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809318in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880711in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.794661in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529757in}{0.696104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=0.657842in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529757in}{1.254348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=1.216086in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529757in}{1.812592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=1.774330in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222655in,y=1.184649in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}_{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529757in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647048in}{1.763649in}}%
\pgfpathlineto{\pgfqpoint{0.658547in}{1.523451in}}%
\pgfpathlineto{\pgfqpoint{0.670046in}{1.332454in}}%
\pgfpathlineto{\pgfqpoint{0.681545in}{1.178914in}}%
\pgfpathlineto{\pgfqpoint{0.693045in}{1.054513in}}%
\pgfpathlineto{\pgfqpoint{0.704544in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{0.716043in}{0.870410in}}%
\pgfpathlineto{\pgfqpoint{0.727542in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{0.739041in}{0.747475in}}%
\pgfpathlineto{\pgfqpoint{0.750540in}{0.702533in}}%
\pgfpathlineto{\pgfqpoint{0.762039in}{0.666224in}}%
\pgfpathlineto{\pgfqpoint{0.773538in}{0.637190in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{0.614322in}}%
\pgfpathlineto{\pgfqpoint{0.796537in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{0.808036in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{0.574318in}}%
\pgfpathlineto{\pgfqpoint{0.831034in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{0.565253in}}%
\pgfpathlineto{\pgfqpoint{0.854032in}{0.564494in}}%
\pgfpathlineto{\pgfqpoint{0.897729in}{0.568888in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{0.574659in}}%
\pgfpathlineto{\pgfqpoint{0.950625in}{0.583290in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{1.012720in}{0.610371in}}%
\pgfpathlineto{\pgfqpoint{1.047218in}{0.629288in}}%
\pgfpathlineto{\pgfqpoint{1.084015in}{0.651986in}}%
\pgfpathlineto{\pgfqpoint{1.125412in}{0.680146in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{0.714105in}}%
\pgfpathlineto{\pgfqpoint{1.226604in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{0.813410in}}%
\pgfpathlineto{\pgfqpoint{1.392191in}{0.899187in}}%
\pgfpathlineto{\pgfqpoint{1.566978in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{1.121621in}}%
\pgfpathlineto{\pgfqpoint{1.727966in}{1.181797in}}%
\pgfpathlineto{\pgfqpoint{1.796961in}{1.233750in}}%
\pgfpathlineto{\pgfqpoint{1.863656in}{1.281265in}}%
\pgfpathlineto{\pgfqpoint{1.928051in}{1.324506in}}%
\pgfpathlineto{\pgfqpoint{1.992446in}{1.365105in}}%
\pgfpathlineto{\pgfqpoint{2.056841in}{1.403061in}}%
\pgfpathlineto{\pgfqpoint{2.121236in}{1.438412in}}%
\pgfpathlineto{\pgfqpoint{2.185631in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{2.250026in}{1.501580in}}%
\pgfpathlineto{\pgfqpoint{2.316721in}{1.530547in}}%
\pgfpathlineto{\pgfqpoint{2.383416in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{2.452411in}{1.582253in}}%
\pgfpathlineto{\pgfqpoint{2.523705in}{1.605853in}}%
\pgfpathlineto{\pgfqpoint{2.597300in}{1.627878in}}%
\pgfpathlineto{\pgfqpoint{2.673194in}{1.648303in}}%
\pgfpathlineto{\pgfqpoint{2.753688in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{2.838781in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{2.928475in}{1.702498in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.705271in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.705271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529757in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176694in}{1.804826in}}%
\pgfpathlineto{\pgfqpoint{1.190851in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{1.205008in}{1.663589in}}%
\pgfpathlineto{\pgfqpoint{1.219165in}{1.608947in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{1.247480in}{1.523643in}}%
\pgfpathlineto{\pgfqpoint{1.261637in}{1.490644in}}%
\pgfpathlineto{\pgfqpoint{1.275794in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{1.289951in}{1.439550in}}%
\pgfpathlineto{\pgfqpoint{1.304109in}{1.420115in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{1.404035in}}%
\pgfpathlineto{\pgfqpoint{1.334193in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{1.350119in}{1.377936in}}%
\pgfpathlineto{\pgfqpoint{1.366046in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{1.383743in}{1.362160in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.357577in}}%
\pgfpathlineto{\pgfqpoint{1.420905in}{1.354894in}}%
\pgfpathlineto{\pgfqpoint{1.442141in}{1.354254in}}%
\pgfpathlineto{\pgfqpoint{1.512927in}{1.357601in}}%
\pgfpathlineto{\pgfqpoint{1.560708in}{1.362846in}}%
\pgfpathlineto{\pgfqpoint{1.612027in}{1.370749in}}%
\pgfpathlineto{\pgfqpoint{1.666887in}{1.381433in}}%
\pgfpathlineto{\pgfqpoint{1.728824in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{1.799610in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{1.886323in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{2.011968in}{1.479403in}}%
\pgfpathlineto{\pgfqpoint{2.245562in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{2.358819in}{1.585978in}}%
\pgfpathlineto{\pgfqpoint{2.461459in}{1.613696in}}%
\pgfpathlineto{\pgfqpoint{2.560559in}{1.638183in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{1.660356in}}%
\pgfpathlineto{\pgfqpoint{2.758760in}{1.680234in}}%
\pgfpathlineto{\pgfqpoint{2.859630in}{1.698205in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.711671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529757in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.995448in}{1.794866in}}%
\pgfpathlineto{\pgfqpoint{1.009106in}{1.683335in}}%
\pgfpathlineto{\pgfqpoint{1.022763in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{1.036421in}{1.513543in}}%
\pgfpathlineto{\pgfqpoint{1.050078in}{1.449097in}}%
\pgfpathlineto{\pgfqpoint{1.063736in}{1.395244in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{1.091051in}{1.312799in}}%
\pgfpathlineto{\pgfqpoint{1.104708in}{1.281692in}}%
\pgfpathlineto{\pgfqpoint{1.118366in}{1.256018in}}%
\pgfpathlineto{\pgfqpoint{1.132023in}{1.235001in}}%
\pgfpathlineto{\pgfqpoint{1.145681in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{1.159339in}{1.204448in}}%
\pgfpathlineto{\pgfqpoint{1.172996in}{1.193899in}}%
\pgfpathlineto{\pgfqpoint{1.186654in}{1.185952in}}%
\pgfpathlineto{\pgfqpoint{1.202262in}{1.179624in}}%
\pgfpathlineto{\pgfqpoint{1.217871in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{1.233479in}{1.174184in}}%
\pgfpathlineto{\pgfqpoint{1.258843in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.176803in}}%
\pgfpathlineto{\pgfqpoint{1.334935in}{1.181625in}}%
\pgfpathlineto{\pgfqpoint{1.375908in}{1.188955in}}%
\pgfpathlineto{\pgfqpoint{1.420783in}{1.199336in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{1.213028in}}%
\pgfpathlineto{\pgfqpoint{1.522239in}{1.230180in}}%
\pgfpathlineto{\pgfqpoint{1.582722in}{1.252309in}}%
\pgfpathlineto{\pgfqpoint{1.652961in}{1.280461in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{2.091953in}{1.471156in}}%
\pgfpathlineto{\pgfqpoint{2.185605in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{2.273403in}{1.540639in}}%
\pgfpathlineto{\pgfqpoint{2.359250in}{1.569936in}}%
\pgfpathlineto{\pgfqpoint{2.443147in}{1.596233in}}%
\pgfpathlineto{\pgfqpoint{2.527043in}{1.620238in}}%
\pgfpathlineto{\pgfqpoint{2.612890in}{1.642497in}}%
\pgfpathlineto{\pgfqpoint{2.700689in}{1.662964in}}%
\pgfpathlineto{\pgfqpoint{2.792389in}{1.682016in}}%
\pgfpathlineto{\pgfqpoint{2.887992in}{1.699547in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.708888in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.708888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529757in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644748in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{0.644748in}{1.866843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529757in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.174924in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{1.174924in}{1.866843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529757in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.993497in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{0.993497in}{1.866843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529757in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.529757in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059565in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529757in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529757in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.059565in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508580in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{6.038387in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{6.038387in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.508580in}{1.935063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527717in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.527717in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923396in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.923396in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552178in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797945in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972320in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107575in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218087in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311523in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392461in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463854in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947858in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193625in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367999in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503255in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613766in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707203in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788141in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859533in}{0.434235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.773483in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508580in}{1.550994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.348886in,y=1.512732in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508580in}{0.696808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.407884in,y=0.658545in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508580in}{1.059225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.407884in,y=1.020962in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508580in}{1.392680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.407884in,y=1.354417in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.293331in,y=1.184649in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508580in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625871in}{0.696815in}}%
\pgfpathlineto{\pgfqpoint{3.655768in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{3.690266in}{0.702114in}}%
\pgfpathlineto{\pgfqpoint{3.729363in}{0.708950in}}%
\pgfpathlineto{\pgfqpoint{3.773060in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{3.823656in}{0.732675in}}%
\pgfpathlineto{\pgfqpoint{3.881151in}{0.750704in}}%
\pgfpathlineto{\pgfqpoint{3.947846in}{0.774044in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.803079in}}%
\pgfpathlineto{\pgfqpoint{4.108834in}{0.838096in}}%
\pgfpathlineto{\pgfqpoint{4.205427in}{0.880342in}}%
\pgfpathlineto{\pgfqpoint{4.313518in}{0.930123in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{0.988795in}}%
\pgfpathlineto{\pgfqpoint{4.571099in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{4.725187in}{1.136236in}}%
\pgfpathlineto{\pgfqpoint{4.899974in}{1.229121in}}%
\pgfpathlineto{\pgfqpoint{5.100059in}{1.338049in}}%
\pgfpathlineto{\pgfqpoint{5.332341in}{1.467099in}}%
\pgfpathlineto{\pgfqpoint{5.612920in}{1.625623in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{1.803305in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{1.803305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508580in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.155517in}{1.007092in}}%
\pgfpathlineto{\pgfqpoint{4.192679in}{1.008315in}}%
\pgfpathlineto{\pgfqpoint{4.233381in}{1.011979in}}%
\pgfpathlineto{\pgfqpoint{4.275853in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{4.321864in}{1.026888in}}%
\pgfpathlineto{\pgfqpoint{4.371414in}{1.038656in}}%
\pgfpathlineto{\pgfqpoint{4.426273in}{1.054022in}}%
\pgfpathlineto{\pgfqpoint{4.486441in}{1.073278in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{4.624474in}{1.124969in}}%
\pgfpathlineto{\pgfqpoint{4.704108in}{1.158505in}}%
\pgfpathlineto{\pgfqpoint{4.792590in}{1.198212in}}%
\pgfpathlineto{\pgfqpoint{4.891691in}{1.245141in}}%
\pgfpathlineto{\pgfqpoint{5.004948in}{1.301284in}}%
\pgfpathlineto{\pgfqpoint{5.135902in}{1.368773in}}%
\pgfpathlineto{\pgfqpoint{5.288092in}{1.449802in}}%
\pgfpathlineto{\pgfqpoint{5.468596in}{1.548521in}}%
\pgfpathlineto{\pgfqpoint{5.688033in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{1.804826in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{1.804826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508580in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974271in}{0.900914in}}%
\pgfpathlineto{\pgfqpoint{4.009390in}{0.902161in}}%
\pgfpathlineto{\pgfqpoint{4.048412in}{0.905882in}}%
\pgfpathlineto{\pgfqpoint{4.089384in}{0.912024in}}%
\pgfpathlineto{\pgfqpoint{4.134259in}{0.920966in}}%
\pgfpathlineto{\pgfqpoint{4.184987in}{0.933418in}}%
\pgfpathlineto{\pgfqpoint{4.239617in}{0.949156in}}%
\pgfpathlineto{\pgfqpoint{4.300101in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{4.366437in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{4.440578in}{1.022211in}}%
\pgfpathlineto{\pgfqpoint{4.522523in}{1.056949in}}%
\pgfpathlineto{\pgfqpoint{4.614224in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{4.717631in}{1.147284in}}%
\pgfpathlineto{\pgfqpoint{4.834696in}{1.205284in}}%
\pgfpathlineto{\pgfqpoint{4.969320in}{1.274519in}}%
\pgfpathlineto{\pgfqpoint{5.125406in}{1.357366in}}%
\pgfpathlineto{\pgfqpoint{5.308807in}{1.457311in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{1.580085in}}%
\pgfpathlineto{\pgfqpoint{5.802429in}{1.734853in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{1.804045in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{1.804045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508580in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625871in}{0.692509in}}%
\pgfpathlineto{\pgfqpoint{3.639670in}{0.666833in}}%
\pgfpathlineto{\pgfqpoint{3.653469in}{0.646051in}}%
\pgfpathlineto{\pgfqpoint{3.667268in}{0.629090in}}%
\pgfpathlineto{\pgfqpoint{3.683366in}{0.613116in}}%
\pgfpathlineto{\pgfqpoint{3.699465in}{0.600422in}}%
\pgfpathlineto{\pgfqpoint{3.715564in}{0.590367in}}%
\pgfpathlineto{\pgfqpoint{3.733963in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{3.754661in}{0.574227in}}%
\pgfpathlineto{\pgfqpoint{3.775359in}{0.569283in}}%
\pgfpathlineto{\pgfqpoint{3.798358in}{0.565996in}}%
\pgfpathlineto{\pgfqpoint{3.823656in}{0.564546in}}%
\pgfpathlineto{\pgfqpoint{3.867352in}{0.564925in}}%
\pgfpathlineto{\pgfqpoint{3.936347in}{0.567703in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{0.573472in}}%
\pgfpathlineto{\pgfqpoint{4.138732in}{0.583844in}}%
\pgfpathlineto{\pgfqpoint{4.421610in}{0.612043in}}%
\pgfpathlineto{\pgfqpoint{4.619395in}{0.630248in}}%
\pgfpathlineto{\pgfqpoint{4.791882in}{0.643891in}}%
\pgfpathlineto{\pgfqpoint{4.964369in}{0.655280in}}%
\pgfpathlineto{\pgfqpoint{5.143755in}{0.664870in}}%
\pgfpathlineto{\pgfqpoint{5.339240in}{0.673039in}}%
\pgfpathlineto{\pgfqpoint{5.555424in}{0.679805in}}%
\pgfpathlineto{\pgfqpoint{5.806105in}{0.685368in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{0.687324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508580in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.155517in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{4.176752in}{0.987240in}}%
\pgfpathlineto{\pgfqpoint{4.197988in}{0.971609in}}%
\pgfpathlineto{\pgfqpoint{4.220994in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{4.243999in}{0.945912in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{0.935838in}}%
\pgfpathlineto{\pgfqpoint{4.295319in}{0.927437in}}%
\pgfpathlineto{\pgfqpoint{4.323633in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{4.353717in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{4.385571in}{0.913330in}}%
\pgfpathlineto{\pgfqpoint{4.420964in}{0.912523in}}%
\pgfpathlineto{\pgfqpoint{4.528913in}{0.914909in}}%
\pgfpathlineto{\pgfqpoint{4.633322in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{4.781972in}{0.929922in}}%
\pgfpathlineto{\pgfqpoint{5.250929in}{0.962237in}}%
\pgfpathlineto{\pgfqpoint{5.449130in}{0.972940in}}%
\pgfpathlineto{\pgfqpoint{5.652640in}{0.981679in}}%
\pgfpathlineto{\pgfqpoint{5.872076in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{0.990230in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{0.990230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508580in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974271in}{0.898648in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{4.011341in}{0.862921in}}%
\pgfpathlineto{\pgfqpoint{4.030852in}{0.848664in}}%
\pgfpathlineto{\pgfqpoint{4.052314in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{4.073776in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{4.097189in}{0.816579in}}%
\pgfpathlineto{\pgfqpoint{4.122553in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{4.149868in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{4.179134in}{0.800425in}}%
\pgfpathlineto{\pgfqpoint{4.210351in}{0.798917in}}%
\pgfpathlineto{\pgfqpoint{4.263030in}{0.799312in}}%
\pgfpathlineto{\pgfqpoint{4.344975in}{0.802037in}}%
\pgfpathlineto{\pgfqpoint{4.448382in}{0.807833in}}%
\pgfpathlineto{\pgfqpoint{4.600566in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{5.025901in}{0.850515in}}%
\pgfpathlineto{\pgfqpoint{5.219058in}{0.862107in}}%
\pgfpathlineto{\pgfqpoint{5.414165in}{0.871570in}}%
\pgfpathlineto{\pgfqpoint{5.622930in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{5.855108in}{0.885885in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{0.887407in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{0.887407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508580in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.623571in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{3.623571in}{1.866843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508580in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.153747in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{4.153747in}{1.866843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508580in}{0.434235in}}{\pgfqpoint{2.529808in}{1.500827in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972320in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{3.972320in}{1.866843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508580in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.508580in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038387in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{6.038387in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508580in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{6.038387in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508580in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{6.038387in}{1.935063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.773483in,y=1.784980in,left,base]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle L_z^{crit}-L_z^{max}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> vexample.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{0.574540in}{1.896800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682764in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.682764in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.682764in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458564in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.458564in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.458564in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.234365in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.234365in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.234365in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.010165in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.792352in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.290200in,y=0.395973in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.921757in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.921757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.290200in,y=0.883495in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.409279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.382022in,y=1.371016in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.382022in,y=1.858538in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234644in,y=1.165518in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_{eff}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750810in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.750810in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.681516in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.646869in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.612222in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.577575in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.542928in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.438987in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.404340in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.335046in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.300399in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.265752in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.231105in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.196458in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.161811in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.127164in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.092517in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.057870in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{2.023223in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.988576in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.953929in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.884635in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.849988in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.815341in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.746047in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.711400in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.607459in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.572812in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.538165in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.503518in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.468871in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.434224in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.364930in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.295636in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.260989in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.226342in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.191695in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.157048in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.087754in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.053107in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.053107in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.053107in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{1.087754in}{1.380925in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.359379in}}%
\pgfpathlineto{\pgfqpoint{1.157048in}{1.343316in}}%
\pgfpathlineto{\pgfqpoint{1.191695in}{1.331584in}}%
\pgfpathlineto{\pgfqpoint{1.226342in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{1.260989in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{1.295636in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{1.311899in}}%
\pgfpathlineto{\pgfqpoint{1.364930in}{1.311131in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.311339in}}%
\pgfpathlineto{\pgfqpoint{1.434224in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{1.468871in}{1.313859in}}%
\pgfpathlineto{\pgfqpoint{1.503518in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{1.538165in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{1.572812in}{1.320829in}}%
\pgfpathlineto{\pgfqpoint{1.607459in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{1.326583in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{1.711400in}{1.332736in}}%
\pgfpathlineto{\pgfqpoint{1.746047in}{1.335880in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{1.339039in}}%
\pgfpathlineto{\pgfqpoint{1.815341in}{1.342194in}}%
\pgfpathlineto{\pgfqpoint{1.849988in}{1.345332in}}%
\pgfpathlineto{\pgfqpoint{1.884635in}{1.348444in}}%
\pgfpathlineto{\pgfqpoint{1.919282in}{1.351518in}}%
\pgfpathlineto{\pgfqpoint{1.953929in}{1.354551in}}%
\pgfpathlineto{\pgfqpoint{1.988576in}{1.357535in}}%
\pgfpathlineto{\pgfqpoint{2.023223in}{1.360468in}}%
\pgfpathlineto{\pgfqpoint{2.057870in}{1.363347in}}%
\pgfpathlineto{\pgfqpoint{2.092517in}{1.366169in}}%
\pgfpathlineto{\pgfqpoint{2.127164in}{1.368934in}}%
\pgfpathlineto{\pgfqpoint{2.161811in}{1.371640in}}%
\pgfpathlineto{\pgfqpoint{2.196458in}{1.374288in}}%
\pgfpathlineto{\pgfqpoint{2.231105in}{1.376877in}}%
\pgfpathlineto{\pgfqpoint{2.265752in}{1.379409in}}%
\pgfpathlineto{\pgfqpoint{2.300399in}{1.381882in}}%
\pgfpathlineto{\pgfqpoint{2.335046in}{1.384299in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{2.404340in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{2.438987in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.393420in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{1.395568in}}%
\pgfpathlineto{\pgfqpoint{2.542928in}{1.397667in}}%
\pgfpathlineto{\pgfqpoint{2.577575in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{2.612222in}{1.401719in}}%
\pgfpathlineto{\pgfqpoint{2.646869in}{1.403676in}}%
\pgfpathlineto{\pgfqpoint{2.681516in}{1.405587in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{1.407454in}}%
\pgfpathlineto{\pgfqpoint{2.750810in}{1.409279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847956in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.847956in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.845030in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.842103in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.839177in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.836251in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.833324in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.830398in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.827471in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.824545in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.821619in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.818692in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.815766in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.812840in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.806987in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.804061in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.801134in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.798208in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.795282in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.792355in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.789429in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.780650in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.777723in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.774797in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.771871in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.768944in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.766018in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.763092in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.760165in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.757239in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.754313in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.751386in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.748460in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.745534in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.742607in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.739681in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.736755in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.730902in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.727975in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.725049in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.716270in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.713344in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.710417in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.707491in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.704565in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.704565in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.704565in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.707491in}{-110.452738in}}%
\pgfpathlineto{\pgfqpoint{0.710417in}{-137.250118in}}%
\pgfpathlineto{\pgfqpoint{0.713344in}{-133.366333in}}%
\pgfpathlineto{\pgfqpoint{0.716270in}{-119.334326in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{-103.096865in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{-87.649386in}}%
\pgfpathlineto{\pgfqpoint{0.725049in}{-73.984594in}}%
\pgfpathlineto{\pgfqpoint{0.727975in}{-62.284831in}}%
\pgfpathlineto{\pgfqpoint{0.730902in}{-52.420378in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{-44.160022in}}%
\pgfpathlineto{\pgfqpoint{0.736755in}{-37.258550in}}%
\pgfpathlineto{\pgfqpoint{0.739681in}{-31.490657in}}%
\pgfpathlineto{\pgfqpoint{0.742607in}{-26.661596in}}%
\pgfpathlineto{\pgfqpoint{0.745534in}{-22.607992in}}%
\pgfpathlineto{\pgfqpoint{0.748460in}{-19.194876in}}%
\pgfpathlineto{\pgfqpoint{0.751386in}{-16.311584in}}%
\pgfpathlineto{\pgfqpoint{0.754313in}{-13.867660in}}%
\pgfpathlineto{\pgfqpoint{0.757239in}{-11.789203in}}%
\pgfpathlineto{\pgfqpoint{0.760165in}{-10.015761in}}%
\pgfpathlineto{\pgfqpoint{0.763092in}{-8.497776in}}%
\pgfpathlineto{\pgfqpoint{0.766018in}{-7.194505in}}%
\pgfpathlineto{\pgfqpoint{0.768944in}{-6.072343in}}%
\pgfpathlineto{\pgfqpoint{0.771871in}{-5.103476in}}%
\pgfpathlineto{\pgfqpoint{0.774797in}{-4.264805in}}%
\pgfpathlineto{\pgfqpoint{0.777723in}{-3.537071in}}%
\pgfpathlineto{\pgfqpoint{0.780650in}{-2.904168in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{-2.352573in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{-1.870894in}}%
\pgfpathlineto{\pgfqpoint{0.789429in}{-1.449504in}}%
\pgfpathlineto{\pgfqpoint{0.792355in}{-1.080239in}}%
\pgfpathlineto{\pgfqpoint{0.795282in}{-0.756157in}}%
\pgfpathlineto{\pgfqpoint{0.798208in}{-0.471334in}}%
\pgfpathlineto{\pgfqpoint{0.801134in}{-0.220700in}}%
\pgfpathlineto{\pgfqpoint{0.804061in}{0.000093in}}%
\pgfpathlineto{\pgfqpoint{0.806987in}{0.194786in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.366608in}}%
\pgfpathlineto{\pgfqpoint{0.812840in}{0.518350in}}%
\pgfpathlineto{\pgfqpoint{0.815766in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{0.818692in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{0.821619in}{0.875739in}}%
\pgfpathlineto{\pgfqpoint{0.824545in}{0.968396in}}%
\pgfpathlineto{\pgfqpoint{0.827471in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{0.830398in}{1.122721in}}%
\pgfpathlineto{\pgfqpoint{0.833324in}{1.186686in}}%
\pgfpathlineto{\pgfqpoint{0.836251in}{1.243153in}}%
\pgfpathlineto{\pgfqpoint{0.839177in}{1.292955in}}%
\pgfpathlineto{\pgfqpoint{0.842103in}{1.336823in}}%
\pgfpathlineto{\pgfqpoint{0.845030in}{1.375407in}}%
\pgfpathlineto{\pgfqpoint{0.847956in}{1.409279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{2.738635in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{2.498137in}{1.394944in}}%
\pgfpathlineto{\pgfqpoint{2.273155in}{1.379942in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.363187in}}%
\pgfpathlineto{\pgfqpoint{1.823190in}{1.342907in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{1.318633in}}%
\pgfpathlineto{\pgfqpoint{1.450806in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.388742in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{1.311747in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{1.218066in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{1.187034in}{1.332946in}}%
\pgfpathlineto{\pgfqpoint{1.156002in}{1.343732in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{1.354074in}}%
\pgfpathlineto{\pgfqpoint{1.109454in}{1.366721in}}%
\pgfpathlineto{\pgfqpoint{1.086180in}{1.382055in}}%
\pgfpathlineto{\pgfqpoint{1.062906in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{1.422432in}}%
\pgfpathlineto{\pgfqpoint{1.016358in}{1.448210in}}%
\pgfpathlineto{\pgfqpoint{0.993084in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{0.962052in}{1.522577in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{1.567782in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.585953in}}%
\pgfpathlineto{\pgfqpoint{0.907746in}{1.592283in}}%
\pgfpathlineto{\pgfqpoint{0.899988in}{1.595728in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{1.595189in}}%
\pgfpathlineto{\pgfqpoint{0.884472in}{1.589219in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{1.575899in}}%
\pgfpathlineto{\pgfqpoint{0.868956in}{1.552684in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{0.853440in}{1.461789in}}%
\pgfpathlineto{\pgfqpoint{0.845682in}{1.383347in}}%
\pgfpathlineto{\pgfqpoint{0.837924in}{1.272399in}}%
\pgfpathlineto{\pgfqpoint{0.830166in}{1.117305in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{0.814650in}{0.603235in}}%
\pgfpathlineto{\pgfqpoint{0.811299in}{0.424235in}}%
\pgfpathmoveto{\pgfqpoint{0.705724in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.705717in}{1.906800in}}%
\pgfpathlineto{\pgfqpoint{0.705717in}{1.906800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811658in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.811658in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.470588,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.896925in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.896925in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.574540in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795459in,y=1.506783in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.274510,0.470588,0.129412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936398in,y=0.816985in,left,base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle r_{unst}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> vplunge.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.169194in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{0.574540in}{1.896800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682764in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.682764in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.682764in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458564in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.458564in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.458564in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.234365in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{2.234365in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.234365in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.010165in,y=0.392569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.792352in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r/Gm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.290200in,y=0.395973in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.921757in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.921757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.290200in,y=0.883495in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.409279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.382022in,y=1.371016in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.382022in,y=1.858538in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234644in,y=1.165518in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_{eff}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{2.738635in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{2.498137in}{1.394944in}}%
\pgfpathlineto{\pgfqpoint{2.273155in}{1.379942in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.363187in}}%
\pgfpathlineto{\pgfqpoint{1.823190in}{1.342907in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{1.318633in}}%
\pgfpathlineto{\pgfqpoint{1.450806in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.388742in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{1.311747in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{1.218066in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{1.187034in}{1.332946in}}%
\pgfpathlineto{\pgfqpoint{1.156002in}{1.343732in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{1.354074in}}%
\pgfpathlineto{\pgfqpoint{1.109454in}{1.366721in}}%
\pgfpathlineto{\pgfqpoint{1.086180in}{1.382055in}}%
\pgfpathlineto{\pgfqpoint{1.062906in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{1.422432in}}%
\pgfpathlineto{\pgfqpoint{1.016358in}{1.448210in}}%
\pgfpathlineto{\pgfqpoint{0.993084in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{0.962052in}{1.522577in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{1.567782in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.585953in}}%
\pgfpathlineto{\pgfqpoint{0.907746in}{1.592283in}}%
\pgfpathlineto{\pgfqpoint{0.899988in}{1.595728in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{1.595189in}}%
\pgfpathlineto{\pgfqpoint{0.884472in}{1.589219in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{1.575899in}}%
\pgfpathlineto{\pgfqpoint{0.868956in}{1.552684in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{0.853440in}{1.461789in}}%
\pgfpathlineto{\pgfqpoint{0.845682in}{1.383347in}}%
\pgfpathlineto{\pgfqpoint{0.837924in}{1.272399in}}%
\pgfpathlineto{\pgfqpoint{0.830166in}{1.117305in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{0.814650in}{0.603235in}}%
\pgfpathlineto{\pgfqpoint{0.811299in}{0.424235in}}%
\pgfpathmoveto{\pgfqpoint{0.705724in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.705717in}{1.906800in}}%
\pgfpathlineto{\pgfqpoint{0.705717in}{1.906800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{1.417402in}}%
\pgfpathlineto{\pgfqpoint{2.761909in}{1.404511in}}%
\pgfpathlineto{\pgfqpoint{2.536927in}{1.390652in}}%
\pgfpathlineto{\pgfqpoint{2.335219in}{1.376024in}}%
\pgfpathlineto{\pgfqpoint{2.149027in}{1.360257in}}%
\pgfpathlineto{\pgfqpoint{1.978351in}{1.343550in}}%
\pgfpathlineto{\pgfqpoint{1.815432in}{1.325373in}}%
\pgfpathlineto{\pgfqpoint{1.636998in}{1.303103in}}%
\pgfpathlineto{\pgfqpoint{1.388742in}{1.271800in}}%
\pgfpathlineto{\pgfqpoint{1.318920in}{1.265295in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.262321in}}%
\pgfpathlineto{\pgfqpoint{1.218066in}{1.262131in}}%
\pgfpathlineto{\pgfqpoint{1.179276in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{1.148244in}{1.268407in}}%
\pgfpathlineto{\pgfqpoint{1.117212in}{1.274908in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{1.290791in}}%
\pgfpathlineto{\pgfqpoint{1.047390in}{1.302162in}}%
\pgfpathlineto{\pgfqpoint{1.024116in}{1.316207in}}%
\pgfpathlineto{\pgfqpoint{1.000842in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.352564in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{1.393797in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.403696in}}%
\pgfpathlineto{\pgfqpoint{0.907746in}{1.406407in}}%
\pgfpathlineto{\pgfqpoint{0.899988in}{1.406787in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{1.403955in}}%
\pgfpathlineto{\pgfqpoint{0.884472in}{1.396747in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{0.868956in}{1.362521in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{1.330699in}}%
\pgfpathlineto{\pgfqpoint{0.853440in}{1.284449in}}%
\pgfpathlineto{\pgfqpoint{0.845682in}{1.218746in}}%
\pgfpathlineto{\pgfqpoint{0.837924in}{1.126714in}}%
\pgfpathlineto{\pgfqpoint{0.830166in}{0.998858in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{0.821924in}}%
\pgfpathlineto{\pgfqpoint{0.814650in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{0.811153in}{0.424235in}}%
\pgfpathmoveto{\pgfqpoint{0.705439in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.705430in}{1.906800in}}%
\pgfpathlineto{\pgfqpoint{0.705430in}{1.906800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{2.769667in}{1.400892in}}%
\pgfpathlineto{\pgfqpoint{2.560201in}{1.387228in}}%
\pgfpathlineto{\pgfqpoint{2.374009in}{1.372957in}}%
\pgfpathlineto{\pgfqpoint{2.203333in}{1.357685in}}%
\pgfpathlineto{\pgfqpoint{2.048173in}{1.341578in}}%
\pgfpathlineto{\pgfqpoint{1.908528in}{1.324917in}}%
\pgfpathlineto{\pgfqpoint{1.776642in}{1.306999in}}%
\pgfpathlineto{\pgfqpoint{1.644756in}{1.286750in}}%
\pgfpathlineto{\pgfqpoint{1.512870in}{1.264221in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{1.218166in}}%
\pgfpathlineto{\pgfqpoint{1.194792in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{1.156002in}{1.208668in}}%
\pgfpathlineto{\pgfqpoint{1.117212in}{1.208136in}}%
\pgfpathlineto{\pgfqpoint{1.086180in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{1.055148in}{1.214498in}}%
\pgfpathlineto{\pgfqpoint{1.031874in}{1.219930in}}%
\pgfpathlineto{\pgfqpoint{1.008600in}{1.227312in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.240064in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{1.260749in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.264324in}}%
\pgfpathlineto{\pgfqpoint{0.907746in}{1.264267in}}%
\pgfpathlineto{\pgfqpoint{0.899988in}{1.262302in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{0.884472in}{1.249563in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{1.236584in}}%
\pgfpathlineto{\pgfqpoint{0.868956in}{1.217103in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{1.188867in}}%
\pgfpathlineto{\pgfqpoint{0.853440in}{1.148836in}}%
\pgfpathlineto{\pgfqpoint{0.845682in}{1.092874in}}%
\pgfpathlineto{\pgfqpoint{0.837924in}{1.015308in}}%
\pgfpathlineto{\pgfqpoint{0.830166in}{0.908281in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.814650in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{0.810989in}{0.424235in}}%
\pgfpathmoveto{\pgfqpoint{0.705007in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.704994in}{1.906800in}}%
\pgfpathlineto{\pgfqpoint{0.704994in}{1.906800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574540in}{0.434235in}}{\pgfqpoint{2.435625in}{1.462565in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{2.738635in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{2.498137in}{1.394944in}}%
\pgfpathlineto{\pgfqpoint{2.273155in}{1.379942in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.363187in}}%
\pgfpathlineto{\pgfqpoint{1.823190in}{1.342907in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{1.318633in}}%
\pgfpathlineto{\pgfqpoint{1.450806in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.388742in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{1.311747in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{1.218066in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{1.187034in}{1.332946in}}%
\pgfpathlineto{\pgfqpoint{1.156002in}{1.343732in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{1.354074in}}%
\pgfpathlineto{\pgfqpoint{1.109454in}{1.366721in}}%
\pgfpathlineto{\pgfqpoint{1.086180in}{1.382055in}}%
\pgfpathlineto{\pgfqpoint{1.062906in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{1.422432in}}%
\pgfpathlineto{\pgfqpoint{1.016358in}{1.448210in}}%
\pgfpathlineto{\pgfqpoint{0.993084in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{0.962052in}{1.522577in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{1.567782in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.585953in}}%
\pgfpathlineto{\pgfqpoint{0.907746in}{1.592283in}}%
\pgfpathlineto{\pgfqpoint{0.899988in}{1.595728in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{1.595189in}}%
\pgfpathlineto{\pgfqpoint{0.884472in}{1.589219in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{1.575899in}}%
\pgfpathlineto{\pgfqpoint{0.868956in}{1.552684in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{0.853440in}{1.461789in}}%
\pgfpathlineto{\pgfqpoint{0.845682in}{1.383347in}}%
\pgfpathlineto{\pgfqpoint{0.837924in}{1.272399in}}%
\pgfpathlineto{\pgfqpoint{0.830166in}{1.117305in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{0.814650in}{0.603235in}}%
\pgfpathlineto{\pgfqpoint{0.811299in}{0.424235in}}%
\pgfpathmoveto{\pgfqpoint{0.705724in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{0.705717in}{1.906800in}}%
\pgfpathlineto{\pgfqpoint{0.705717in}{1.906800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.574540in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.434235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574540in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.896800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978379in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{2.186629in}{0.848191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.279184in,y=0.807698in,left,base]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Bound orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.407843,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.978379in}{0.687758in}}%
\pgfpathlineto{\pgfqpoint{2.186629in}{0.687758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.279184in,y=0.647265in,left,base]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Critical orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.023529,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.978379in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{2.186629in}{0.527325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.279184in,y=0.486832in,left,base]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Plunge orbit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

